Geometric deep learning on graphs and manifolds using mixture model CNNs

Deep learning has achieved a remarkable performance breakthrough in several fields, most notably in speech recognition, natural language processing, and computer vision. In particular, convolutional neural network (CNN) architectures currently produce state-of-the-art performance on a variety of image analysis tasks such as object detection and recognition. Most of deep learning research has so far focused on dealing with 1D, 2D, or 3D Euclidean-structured data such as acoustic signals, images, or videos. Recently, there has been an increasing interest in geometric deep learning, attempting to generalize deep learning methods to non-Euclidean structured data such as graphs and manifolds, with a variety of applications from the domains of network analysis, computational social science, or computer graphics. In this paper, we propose a unified framework allowing to generalize CNN architectures to non-Euclidean domains (graphs and manifolds) and learn local, stationary, and compositional task-specific features. We show that various non-Euclidean CNN methods previously proposed in the literature can be considered as particular instances of our framework. We test the proposed method on standard tasks from the realms of image-, graph- and 3D shape analysis and show that it consistently outperforms previous approaches.

==> Kim_comparison_final.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_green}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{cool_purple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
width=0.85\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.2,
xlabel={Geodesic error (cm)},
xtick = {0,0.04,0.08,0.12,0.16,0.2},
xticklabels = {0,4,8,12,16,20},
axis x line*=top,
axis y line=none,
]
\addplot [color=white,opacity=0.0,line width=1pt,forget plot]
  table[row sep=crcr]{%
0	0.0661103047895501\\
0.203030303030303	0.998846153846154\\
};
\end{axis}

\begin{axis}[%
width=0.85\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.1,
xlabel style={align=center,text width=5cm},
xlabel={\vspace{-0.5cm}\begin{center}Geodesic error (\% diameter) %\newline Geodesic error
\end{center}},
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
xmajorgrids,
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={\% correspondences},
ymajorgrids,
axis background/.style={fill=white},
legend style={
	at={(0.99,0.01)},
	anchor=south east,
	legend cell align=left,
	align=left,
	text width=2.25em,
	text height=1ex,
}
]

% < BIM
\addplot [color=cool_yellow,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.0661103047895501\\
0.00303030303030303	0.066799709724238\\
0.00606060606060606	0.070355587808418\\
0.00909090909090909	0.0798185776487663\\
0.0121212121212121	0.100573294629898\\
0.0151515151515152	0.135609579100145\\
0.0181818181818182	0.1705587808418\\
0.0212121212121212	0.209150943396226\\
0.0242424242424242	0.250674891146589\\
0.0272727272727273	0.289419448476052\\
0.0303030303030303	0.322184325108853\\
0.0333333333333333	0.35621915820029\\
0.0363636363636364	0.387626995645864\\
0.0393939393939394	0.420471698113208\\
0.0424242424242424	0.454818577648766\\
0.0454545454545455	0.493730043541364\\
0.0484848484848485	0.532953555878084\\
0.0515151515151515	0.570464441219158\\
0.0545454545454545	0.605355587808418\\
0.0575757575757576	0.635979680696662\\
0.0606060606060606	0.664499274310595\\
0.0636363636363636	0.692300435413643\\
0.0666666666666667	0.718534107402032\\
0.0696969696969697	0.745616835994194\\
0.0727272727272727	0.769637155297533\\
0.0757575757575758	0.79288824383164\\
0.0787878787878788	0.815566037735849\\
0.0818181818181818	0.835275761973875\\
0.0848484848484849	0.853200290275762\\
0.0878787878787879	0.870377358490566\\
0.0909090909090909	0.884056603773585\\
0.0939393939393939	0.895478955007257\\
0.096969696969697	0.906088534107402\\
0.1	0.915507982583454\\
0.103030303030303	0.923200290275762\\
0.106060606060606	0.930384615384616\\
0.109090909090909	0.937314949201742\\
0.112121212121212	0.944267053701016\\
0.115151515151515	0.950631349782293\\
0.118181818181818	0.956095791001451\\
0.121212121212121	0.960907111756169\\
0.124242424242424	0.96589259796807\\
0.127272727272727	0.970341074020319\\
0.13030303030303	0.974484760522496\\
0.133333333333333	0.97900580551524\\
0.136363636363636	0.982714078374456\\
0.139393939393939	0.986081277213353\\
0.142424242424242	0.989049346879536\\
0.145454545454545	0.99166908563135\\
0.148484848484848	0.993584905660377\\
0.151515151515152	0.995297532656023\\
0.154545454545455	0.996487663280116\\
0.157575757575758	0.99711175616836\\
0.160606060606061	0.997496371552975\\
0.163636363636364	0.997917271407837\\
0.166666666666667	0.998272859216255\\
0.16969696969697	0.99855587808418\\
0.172727272727273	0.998744557329463\\
0.175757575757576	0.998838896952104\\
0.178787878787879	0.998846153846154\\
0.181818181818182	0.998846153846154\\
0.184848484848485	0.998846153846154\\
0.187878787878788	0.998846153846154\\
0.190909090909091	0.998846153846154\\
0.193939393939394	0.998846153846154\\
0.196969696969697	0.998846153846154\\
0.2	0.998846153846154\\
0.203030303030303	0.998846153846154\\
};
\addlegendentry{BIM};
% > BIM

% % < RF
%\addplot [color=brown,dashed,line width=1.5pt,forget plot]
%  table[row sep=crcr]{%
%0	0.112089985486212\\
%0.00303030303030303	0.119165457184325\\
%0.00606060606060606	0.155159651669086\\
%0.00909090909090909	0.204760522496372\\
%0.0121212121212121	0.266168359941945\\
%0.0151515151515152	0.325965166908563\\
%0.0181818181818182	0.374049346879536\\
%0.0212121212121212	0.410297532656023\\
%0.0242424242424242	0.436843251088534\\
%0.0272727272727273	0.458127721335268\\
%0.0303030303030303	0.476487663280116\\
%0.0333333333333333	0.491763425253991\\
%0.0363636363636364	0.506298984034833\\
%0.0393939393939394	0.519426705370102\\
%0.0424242424242424	0.530515239477504\\
%0.0454545454545455	0.540972423802613\\
%0.0484848484848485	0.55055152394775\\
%0.0515151515151515	0.559121915820029\\
%0.0545454545454545	0.56733671988389\\
%0.0575757575757576	0.574746008708273\\
%0.0606060606060606	0.582764876632801\\
%0.0636363636363636	0.590043541364296\\
%0.0666666666666667	0.596494920174166\\
%0.0696969696969697	0.602743105950653\\
%0.0727272727272727	0.608236574746009\\
%0.0757575757575758	0.613860667634253\\
%0.0787878787878788	0.619245283018868\\
%0.0818181818181818	0.623962264150944\\
%0.0848484848484849	0.62866473149492\\
%0.0878787878787879	0.633069666182874\\
%0.0909090909090909	0.637830188679245\\
%0.0939393939393939	0.641690856313498\\
%0.096969696969697	0.645493468795355\\
%0.1	0.649288824383164\\
%0.103030303030303	0.652917271407837\\
%0.106060606060606	0.656052249637155\\
%0.109090909090909	0.659005805515239\\
%0.112121212121212	0.661451378809869\\
%0.115151515151515	0.663824383164006\\
%0.118181818181818	0.666574746008708\\
%0.121212121212121	0.669477503628447\\
%0.124242424242424	0.671320754716981\\
%0.127272727272727	0.67344702467344\\
%0.13030303030303	0.676037735849057\\
%0.133333333333333	0.678026124818578\\
%0.136363636363636	0.680399129172714\\
%0.139393939393939	0.682351233671988\\
%0.142424242424242	0.684658925979681\\
%0.145454545454545	0.686850507982584\\
%0.148484848484848	0.689136429608128\\
%0.151515151515152	0.691596516690856\\
%0.154545454545455	0.693577648766328\\
%0.157575757575758	0.695529753265602\\
%0.160606060606061	0.697547169811321\\
%0.163636363636364	0.699535558780842\\
%0.166666666666667	0.701487663280116\\
%0.16969696969697	0.703497822931785\\
%0.172727272727273	0.705507982583454\\
%0.175757575757576	0.707634252539913\\
%0.178787878787879	0.709724238026125\\
%0.181818181818182	0.711923076923077\\
%0.184848484848485	0.713984034833091\\
%0.187878787878788	0.716400580551524\\
%0.190909090909091	0.71888969521045\\
%0.193939393939394	0.721066763425254\\
%0.196969696969697	0.723490566037736\\
%0.2	0.726298984034833\\
%0.203030303030303	0.729404934687953\\
%};
%\addlegendentry{RF};
% % > RF

% < RF refined
\addplot [color=brown,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.253345428156749\\
0.00303030303030303	0.274100145137881\\
0.00606060606060606	0.331262699564586\\
0.00909090909090909	0.398715529753266\\
0.0121212121212121	0.477358490566038\\
0.0151515151515152	0.555645863570392\\
0.0181818181818182	0.622249637155298\\
0.0212121212121212	0.677866473149492\\
0.0242424242424242	0.721088534107402\\
0.0272727272727273	0.755312046444122\\
0.0303030303030303	0.781342525399129\\
0.0333333333333333	0.803483309143686\\
0.0363636363636364	0.821473149492017\\
0.0393939393939394	0.837191582002903\\
0.0424242424242424	0.849956458635704\\
0.0454545454545455	0.860936139332366\\
0.0484848484848485	0.869673439767779\\
0.0515151515151515	0.877140783744557\\
0.0545454545454545	0.883875181422351\\
0.0575757575757576	0.890362844702468\\
0.0606060606060606	0.896255442670537\\
0.0636363636363636	0.901161103047895\\
0.0666666666666667	0.904992743105951\\
0.0696969696969697	0.908730043541364\\
0.0727272727272727	0.912155297532656\\
0.0757575757575758	0.915500725689405\\
0.0787878787878788	0.918860667634253\\
0.0818181818181818	0.92133526850508\\
0.0848484848484849	0.923309143686502\\
0.0878787878787879	0.925174165457184\\
0.0909090909090909	0.926959361393324\\
0.0939393939393939	0.928577648766328\\
0.096969696969697	0.930036284470247\\
0.1	0.931574746008708\\
0.103030303030303	0.932721335268505\\
0.106060606060606	0.933853410740203\\
0.109090909090909	0.934912917271408\\
0.112121212121212	0.936030478955007\\
0.115151515151515	0.937097242380261\\
0.118181818181818	0.937939042089985\\
0.121212121212121	0.938976777939042\\
0.124242424242424	0.939658925979681\\
0.127272727272727	0.940246734397678\\
0.13030303030303	0.940950653120464\\
0.133333333333333	0.941516690856314\\
0.136363636363636	0.942039187227867\\
0.139393939393939	0.942656023222061\\
0.142424242424242	0.94310595065312\\
0.145454545454545	0.943606676342526\\
0.148484848484848	0.944063860667634\\
0.151515151515152	0.944506531204644\\
0.154545454545455	0.944992743105951\\
0.157575757575758	0.94533381712627\\
0.160606060606061	0.945732946298984\\
0.163636363636364	0.946146589259797\\
0.166666666666667	0.946589259796807\\
0.16969696969697	0.947010159651669\\
0.172727272727273	0.947416545718433\\
0.175757575757576	0.947866473149492\\
0.178787878787879	0.948345428156749\\
0.181818181818182	0.948904208998549\\
0.184848484848485	0.949375907111756\\
0.187878787878788	0.949927431059507\\
0.190909090909091	0.950566037735849\\
0.193939393939394	0.9511175616836\\
0.196969696969697	0.951640058055153\\
0.2	0.952184325108854\\
0.203030303030303	0.952924528301887\\
};
\addlegendentry{RF};
% > RF refined

% < ADD
\addplot [color=cool_green,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.351168359941945\\
0.00303030303030303	0.371277213352685\\
0.00606060606060606	0.457227866473149\\
0.00909090909090909	0.552198838896952\\
0.0121212121212121	0.642060957910015\\
0.0151515151515152	0.711828737300435\\
0.0181818181818182	0.760283018867924\\
0.0212121212121212	0.795493468795356\\
0.0242424242424242	0.817931785195936\\
0.0272727272727273	0.833635703918723\\
0.0303030303030303	0.845246734397678\\
0.0333333333333333	0.852808417997097\\
0.0363636363636364	0.859789550072569\\
0.0393939393939394	0.864499274310595\\
0.0424242424242424	0.869049346879536\\
0.0454545454545455	0.872518142235123\\
0.0484848484848485	0.876153846153846\\
0.0515151515151515	0.879426705370102\\
0.0545454545454545	0.882423802612482\\
0.0575757575757576	0.884840348330914\\
0.0606060606060606	0.887119013062409\\
0.0636363636363636	0.889506531204645\\
0.0666666666666667	0.891741654571843\\
0.0696969696969697	0.893759071117562\\
0.0727272727272727	0.895253991291727\\
0.0757575757575758	0.896545718432511\\
0.0787878787878788	0.898098693759071\\
0.0818181818181818	0.899179970972424\\
0.0848484848484849	0.900391872278665\\
0.0878787878787879	0.901465892597968\\
0.0909090909090909	0.902626995645864\\
0.0939393939393939	0.903526850507983\\
0.096969696969697	0.904564586357039\\
0.1	0.905537010159652\\
0.103030303030303	0.906386066763425\\
0.106060606060606	0.907119013062409\\
0.109090909090909	0.907968069666183\\
0.112121212121212	0.908570391872279\\
0.115151515151515	0.909172714078374\\
0.118181818181818	0.909716981132075\\
0.121212121212121	0.910420899854862\\
0.124242424242424	0.910849056603774\\
0.127272727272727	0.911545718432511\\
0.13030303030303	0.912373004354136\\
0.133333333333333	0.913047895500726\\
0.136363636363636	0.913766328011611\\
0.139393939393939	0.914404934687953\\
0.142424242424242	0.915007256894049\\
0.145454545454545	0.915631349782293\\
0.148484848484848	0.916240928882438\\
0.151515151515152	0.91688679245283\\
0.154545454545455	0.917460087082729\\
0.157575757575758	0.918120464441219\\
0.160606060606061	0.918875181422351\\
0.163636363636364	0.91944847605225\\
0.166666666666667	0.920116110304789\\
0.16969696969697	0.92077648766328\\
0.172727272727273	0.921313497822932\\
0.175757575757576	0.921930333817126\\
0.178787878787879	0.922343976777939\\
0.181818181818182	0.923018867924528\\
0.184848484848485	0.923512336719884\\
0.187878787878788	0.92422351233672\\
0.190909090909091	0.924934687953556\\
0.193939393939394	0.925537010159652\\
0.196969696969697	0.926342525399129\\
0.2	0.927452830188679\\
0.203030303030303	0.928367198838897\\
};
\addlegendentry{ADD};
% > ADD 

%% < ADD refined
%\addplot [color=cool_green,solid,line width=1.5pt]
%  table[row sep=crcr]{%
%0	0.329644412191582\\
%0.00303030303030303	0.348969521044993\\
%0.00606060606060606	0.398809869375907\\
%0.00909090909090909	0.475406386066763\\
%0.0121212121212121	0.565740203193033\\
%0.0151515151515151	0.64899854862119\\
%0.0181818181818182	0.720972423802612\\
%0.0212121212121212	0.775544267053701\\
%0.0242424242424242	0.813403483309144\\
%0.0272727272727273	0.842837445573295\\
%0.0303030303030303	0.865348330914369\\
%0.0333333333333333	0.884673439767779\\
%0.0363636363636364	0.899136429608128\\
%0.0393939393939394	0.912692307692308\\
%0.0424242424242424	0.923033381712627\\
%0.0454545454545454	0.931705370101596\\
%0.0484848484848485	0.940740203193033\\
%0.0515151515151515	0.946357039187228\\
%0.0545454545454546	0.950936139332366\\
%0.0575757575757576	0.954419448476052\\
%0.0606060606060606	0.957089985486212\\
%0.0636363636363636	0.959579100145138\\
%0.0666666666666667	0.962140783744557\\
%0.0696969696969697	0.963737300435414\\
%0.0727272727272727	0.964586357039187\\
%0.0757575757575757	0.965348330914368\\
%0.0787878787878788	0.966132075471698\\
%0.0818181818181818	0.966835994194485\\
%0.0848484848484849	0.967242380261248\\
%0.0878787878787879	0.967764876632801\\
%0.0909090909090909	0.96811320754717\\
%0.093939393939394	0.968374455732946\\
%0.0969696969696969	0.968599419448476\\
%0.1					0.968838896952105\\
%0.103030303030303	0.96910740203193\\
%0.106060606060606	0.969274310595065\\
%0.109090909090909	0.969419448476052\\
%0.112121212121212	0.969564586357039\\
%0.115151515151515	0.969680696661829\\
%0.118181818181818	0.969760522496372\\
%0.121212121212121	0.969825834542816\\
%0.124242424242424	0.969905660377359\\
%0.127272727272727	0.970021770682148\\
%0.13030303030303	0.970065312046444\\
%0.133333333333333	0.970087082728592\\
%0.136363636363636	0.970181422351234\\
%0.139393939393939	0.97021770682148\\
%0.142424242424242	0.970268505079826\\
%0.145454545454545	0.970348330914369\\
%0.148484848484848	0.970413642960813\\
%0.151515151515151	0.970457184325109\\
%0.154545454545454	0.970537010159651\\
%0.157575757575758	0.970602322206096\\
%0.160606060606061	0.970696661828737\\
%0.163636363636364	0.970783744557329\\
%0.166666666666667	0.970907111756168\\
%0.16969696969697	0.971008708272859\\
%0.172727272727273	0.971146589259797\\
%0.175757575757576	0.97121915820029\\
%0.178787878787879	0.971400580551524\\
%0.181818181818182	0.971596516690856\\
%0.184848484848485	0.97178519593614\\
%0.187878787878788	0.972017416545719\\
%0.190909090909091	0.972264150943396\\
%0.193939393939394	0.972503628447025\\
%0.196969696969697	0.972837445573295\\
%0.2					0.973171262699565\\
%0.203030303030303	0.973497822931785\\
%0.206060606060606	0.973802612481858\\
%0.209090909090909	0.974114658925979\\
%0.212121212121212	0.974462989840348\\
%0.215151515151515	0.97477503628447\\
%0.218181818181818	0.975094339622642\\
%0.221212121212121	0.975341074020319\\
%0.224242424242424	0.975653120464441\\
%0.227272727272727	0.975921625544267\\
%0.23030303030303	0.976211901306241\\
%0.233333333333333	0.976509433962264\\
%0.236363636363636	0.976857764876633\\
%0.239393939393939	0.977097242380262\\
%0.242424242424242	0.977314949201742\\
%0.245454545454545	0.977496371552975\\
%0.248484848484848	0.977764876632801\\
%0.251515151515152	0.978055152394775\\
%0.254545454545455	0.978229317851959\\
%0.257575757575758	0.978381712626996\\
%0.260606060606061	0.978613933236575\\
%0.263636363636364	0.978802612481858\\
%0.266666666666667	0.978896952104499\\
%0.26969696969697	0.978984034833092\\
%0.272727272727273	0.979172714078375\\
%0.275757575757576	0.979375907111756\\
%0.278787878787879	0.979506531204644\\
%0.281818181818182	0.979644412191582\\
%0.284848484848485	0.979825834542816\\
%0.287878787878788	0.980029027576197\\
%0.290909090909091	0.980166908563135\\
%0.293939393939394	0.980275761973875\\
%0.296969696969697	0.98044267053701\\
%0.3					0.980609579100145\\
%};
%\addlegendentry{ADD};
%% > ADD refined

% < GCNN
\addplot [color=cool_purple,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.654462989840348\\
0.00303030303030303	0.688592162554426\\
0.00606060606060606	0.714259796806967\\
0.00909090909090909	0.735043541364296\\
0.0121212121212121	0.76699564586357\\
0.0151515151515152	0.795014513788099\\
0.0181818181818182	0.817503628447025\\
0.0212121212121212	0.83489114658926\\
0.0242424242424242	0.84766328011611\\
0.0272727272727273	0.856233671988389\\
0.0303030303030303	0.862184325108853\\
0.0333333333333333	0.866966618287373\\
0.0363636363636364	0.870573294629898\\
0.0393939393939394	0.873541364296081\\
0.0424242424242424	0.876117561683599\\
0.0454545454545455	0.878200290275762\\
0.0484848484848485	0.880377358490566\\
0.0515151515151515	0.882402031930334\\
0.0545454545454545	0.883976777939042\\
0.0575757575757576	0.88533381712627\\
0.0606060606060606	0.886937590711176\\
0.0636363636363636	0.888548621190131\\
0.0666666666666667	0.889847605224964\\
0.0696969696969697	0.891161103047896\\
0.0727272727272727	0.892743105950653\\
0.0757575757575758	0.894034833091437\\
0.0787878787878788	0.895420899854862\\
0.0818181818181818	0.896930333817127\\
0.0848484848484849	0.89800435413643\\
0.0878787878787879	0.899208998548621\\
0.0909090909090909	0.900428156748912\\
0.0939393939393939	0.901458635703919\\
0.096969696969697	0.902365747460087\\
0.1	0.903374455732947\\
0.103030303030303	0.904252539912918\\
0.106060606060606	0.905029027576197\\
0.109090909090909	0.905965166908563\\
0.112121212121212	0.906894049346879\\
0.115151515151515	0.908134978229318\\
0.118181818181818	0.908991291727141\\
0.121212121212121	0.910029027576198\\
0.124242424242424	0.910936139332366\\
0.127272727272727	0.911814223512337\\
0.13030303030303	0.912510885341074\\
0.133333333333333	0.913345428156749\\
0.136363636363636	0.913925979680696\\
0.139393939393939	0.914615384615384\\
0.142424242424242	0.915580551523948\\
0.145454545454545	0.916262699564586\\
0.148484848484848	0.916792452830189\\
0.151515151515152	0.917307692307692\\
0.154545454545455	0.918018867924528\\
0.157575757575758	0.91844702467344\\
0.160606060606061	0.918984034833091\\
0.163636363636364	0.919521044992743\\
0.166666666666667	0.919905660377358\\
0.16969696969697	0.920355587808418\\
0.172727272727273	0.920754716981132\\
0.175757575757576	0.921269956458636\\
0.178787878787879	0.921690856313498\\
0.181818181818182	0.922140783744557\\
0.184848484848485	0.922590711175617\\
0.187878787878788	0.923149492017417\\
0.190909090909091	0.923730043541364\\
0.193939393939394	0.924129172714078\\
0.196969696969697	0.9244412191582\\
0.2	0.924876632801161\\
0.203030303030303	0.925355587808418\\
};
\addlegendentry{GCNN};
% > GCNN

%% < GCNN refined
%\addplot [color=cool_purple,solid,line width=1.5pt]
%  table[row sep=crcr]{%
%0	0.422503628447025\\
%0.00303030303030303	0.447322206095791\\
%0.00606060606060606	0.506182873730044\\
%0.00909090909090909	0.581291727140784\\
%0.0121212121212121	0.664361393323658\\
%0.0151515151515151	0.737910014513788\\
%0.0181818181818182	0.796342525399129\\
%0.0212121212121212	0.837801161103048\\
%0.0242424242424242	0.870058055152395\\
%0.0272727272727273	0.892851959361394\\
%0.0303030303030303	0.90844702467344\\
%0.0333333333333333	0.920812772133527\\
%0.0363636363636364	0.929593613933237\\
%0.0393939393939394	0.936378809869376\\
%0.0424242424242424	0.941792452830189\\
%0.0454545454545454	0.946291727140784\\
%0.0484848484848485	0.950029027576197\\
%0.0515151515151515	0.952757619738752\\
%0.0545454545454546	0.95489114658926\\
%0.0575757575757576	0.956785195936139\\
%0.0606060606060606	0.958454281567489\\
%0.0636363636363636	0.959898403483309\\
%0.0666666666666667	0.961168359941945\\
%0.0696969696969697	0.962148040638607\\
%0.0727272727272727	0.963171262699565\\
%0.0757575757575757	0.96399854862119\\
%0.0787878787878788	0.964796806966618\\
%0.0818181818181818	0.965537010159652\\
%0.0848484848484849	0.965972423802612\\
%0.0878787878787879	0.966538461538462\\
%0.0909090909090909	0.966988388969521\\
%0.093939393939394	0.967365747460087\\
%0.0969696969696969	0.967641509433962\\
%0.1					0.967953555878084\\
%0.103030303030303	0.968178519593614\\
%0.106060606060606	0.968512336719884\\
%0.109090909090909	0.968809869375907\\
%0.112121212121212	0.969071117561684\\
%0.115151515151515	0.969375907111756\\
%0.118181818181818	0.969731494920174\\
%0.121212121212121	0.969956458635704\\
%0.124242424242424	0.970137880986938\\
%0.127272727272727	0.970297532656023\\
%0.13030303030303	0.970471698113207\\
%0.133333333333333	0.970732946298984\\
%0.136363636363636	0.971015965166908\\
%0.139393939393939	0.97132801161103\\
%0.142424242424242	0.971683599419448\\
%0.145454545454545	0.97189404934688\\
%0.148484848484848	0.972039187227866\\
%0.151515151515151	0.972133526850508\\
%0.154545454545454	0.972227866473149\\
%0.157575757575758	0.972285921625544\\
%0.160606060606061	0.972351233671988\\
%0.163636363636364	0.972431059506531\\
%0.166666666666667	0.972539912917271\\
%0.16969696969697	0.972656023222061\\
%0.172727272727273	0.972801161103048\\
%0.175757575757576	0.972917271407837\\
%0.178787878787879	0.973033381712627\\
%0.181818181818182	0.973149492017416\\
%0.184848484848485	0.973301886792453\\
%0.187878787878788	0.973468795355588\\
%0.190909090909091	0.973606676342525\\
%0.193939393939394	0.973701015965167\\
%0.196969696969697	0.973846153846154\\
%0.2					0.973991291727141\\
%0.203030303030303	0.974172714078374\\
%0.206060606060606	0.974383164005805\\
%0.209090909090909	0.974521044992743\\
%0.212121212121212	0.974644412191582\\
%0.215151515151515	0.974753265602322\\
%0.218181818181818	0.974949201741655\\
%0.221212121212121	0.975094339622642\\
%0.224242424242424	0.975188679245283\\
%0.227272727272727	0.975384615384615\\
%0.23030303030303	0.975493468795356\\
%0.233333333333333	0.97566037735849\\
%0.236363636363636	0.975856313497823\\
%0.239393939393939	0.975950653120464\\
%0.242424242424242	0.976088534107402\\
%0.245454545454545	0.976175616835994\\
%0.248484848484848	0.976371552975327\\
%0.251515151515152	0.976531204644412\\
%0.254545454545455	0.976705370101597\\
%0.257575757575758	0.97688679245283\\
%0.260606060606061	0.977017416545718\\
%0.263636363636364	0.977198838896952\\
%0.266666666666667	0.977343976777939\\
%0.26969696969697	0.977438316400581\\
%0.272727272727273	0.977583454281568\\
%0.275757575757576	0.977750362844703\\
%0.278787878787879	0.977859216255443\\
%0.281818181818182	0.977968069666183\\
%0.284848484848485	0.978149492017417\\
%0.287878787878788	0.978265602322206\\
%0.290909090909091	0.978396226415094\\
%0.293939393939394	0.978497822931785\\
%0.296969696969697	0.978584905660377\\
%0.3					0.978686502177068\\
%};
%\addlegendentry{GCNN};
%% > GCNN refined

%% < ACNN
%\addplot [color=cool_blue,dashed,line width=1.5pt,forget plot]
%  table[row sep=crcr]{%
%0					0.605986937590711\\
%0.00303030303030303	0.647380261248186\\
%0.00606060606060606	0.697714078374456\\
%0.00909090909090909	0.730689404934688\\
%0.0121212121212121	0.765965166908563\\
%0.0151515151515152	0.796872278664732\\
%0.0181818181818182	0.82155297532656\\
%0.0212121212121212	0.842322206095791\\
%0.0242424242424242	0.857583454281567\\
%0.0272727272727273	0.868497822931785\\
%0.0303030303030303	0.876640058055152\\
%0.0333333333333333	0.882851959361393\\
%0.0363636363636364	0.887561683599419\\
%0.0393939393939394	0.891400580551524\\
%0.0424242424242424	0.89511611030479\\
%0.0454545454545455	0.897822931785196\\
%0.0484848484848485	0.90044267053701\\
%0.0515151515151515	0.902460087082729\\
%0.0545454545454545	0.904600870827286\\
%0.0575757575757576	0.906132075471698\\
%0.0606060606060606	0.907743105950653\\
%0.0636363636363636	0.909056603773585\\
%0.0666666666666667	0.910275761973875\\
%0.0696969696969697	0.911625544267054\\
%0.0727272727272727	0.912902757619739\\
%0.0757575757575758	0.91388969521045\\
%0.0787878787878788	0.915116110304789\\
%0.0818181818181818	0.916458635703919\\
%0.0848484848484849	0.91755442670537\\
%0.0878787878787879	0.918679245283019\\
%0.0909090909090909	0.919695210449927\\
%0.0939393939393939	0.920783744557329\\
%0.096969696969697		0.921690856313498\\
%0.1					0.922822931785196\\
%0.103030303030303		0.924034833091437\\
%0.106060606060606		0.924949201741655\\
%0.109090909090909		0.92588534107402\\
%0.112121212121212		0.926872278664732\\
%0.115151515151515		0.928069666182874\\
%0.118181818181818		0.929230769230769\\
%0.121212121212121		0.930203193033382\\
%0.124242424242424		0.930950653120464\\
%0.127272727272727		0.931850507982584\\
%0.13030303030303		0.933120464441219\\
%0.133333333333333		0.93410740203193\\
%0.136363636363636		0.934746008708273\\
%0.139393939393939		0.935428156748911\\
%0.142424242424242		0.935914368650218\\
%0.145454545454545		0.936531204644412\\
%0.148484848484848		0.936981132075472\\
%0.151515151515152		0.937438316400581\\
%0.154545454545455		0.937975326560232\\
%0.157575757575758		0.938359941944848\\
%0.160606060606061		0.938984034833091\\
%0.163636363636364		0.939412191582003\\
%0.166666666666667		0.939840348330914\\
%0.16969696969697		0.94022496371553\\
%0.172727272727273		0.940616835994195\\
%0.175757575757576		0.940994194484761\\
%0.178787878787879		0.941502177068215\\
%0.181818181818182		0.941959361393324\\
%0.184848484848485		0.94244557329463\\
%0.187878787878788		0.942851959361393\\
%0.190909090909091		0.943454281567489\\
%0.193939393939394		0.943896952104499\\
%0.196969696969697		0.944267053701016\\
%0.2					0.94477503628447\\
%0.203030303030303		0.945341074020319\\
%};
%%\addlegendentry{ACNN};
%% > ACNN

% < ACNN refined
\addplot [color=cool_blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0					0.624397677793904\\
0.00303030303030303	0.655348330914369\\
0.00606060606060606	0.730957910014514\\
0.00909090909090909	0.806894049346879\\
0.0121212121212121	0.876262699564586\\
0.0151515151515152	0.929303338171263\\
0.0181818181818182	0.959978229317852\\
0.0212121212121212	0.976727140783744\\
0.0242424242424242	0.98455732946299\\
0.0272727272727273	0.988795355587808\\
0.0303030303030303	0.991654571843251\\
0.0333333333333333	0.99344702467344\\
0.0363636363636364	0.994383164005805\\
0.0393939393939394	0.995145137880987\\
0.0424242424242424	0.995566037735849\\
0.0454545454545455	0.995870827285922\\
0.0484848484848485	0.996146589259797\\
0.0515151515151515	0.996320754716981\\
0.0545454545454545	0.996480406386067\\
0.0575757575757576	0.996582002902757\\
0.0606060606060606	0.996625544267054\\
0.0636363636363636	0.996683599419449\\
0.0666666666666667	0.996698113207547\\
0.0696969696969697	0.996734397677794\\
0.0727272727272727	0.996792452830189\\
0.0757575757575758	0.996806966618287\\
0.0787878787878788	0.996821480406386\\
0.0818181818181818	0.996835994194485\\
0.0848484848484849	0.996857764876633\\
0.0878787878787879	0.996865021770682\\
0.0909090909090909	0.996865021770682\\
0.0939393939393939	0.996879535558781\\
0.096969696969697		0.99688679245283\\
0.1					0.996894049346879\\
0.103030303030303	0.996894049346879\\
0.106060606060606	0.996894049346879\\
0.109090909090909	0.996894049346879\\
0.112121212121212	0.996908563134978\\
0.115151515151515	0.996908563134978\\
0.118181818181818	0.996915820029027\\
0.121212121212121	0.996930333817126\\
0.124242424242424	0.996937590711176\\
0.127272727272727	0.996944847605225\\
0.13030303030303	0.996952104499274\\
0.133333333333333	0.996959361393323\\
0.136363636363636	0.996973875181422\\
0.139393939393939	0.996973875181422\\
0.142424242424242	0.996973875181422\\
0.145454545454545	0.996988388969521\\
0.148484848484848	0.996988388969521\\
0.151515151515152	0.997010159651669\\
0.154545454545455	0.997010159651669\\
0.157575757575758	0.997010159651669\\
0.160606060606061	0.997010159651669\\
0.163636363636364	0.997017416545718\\
0.166666666666667	0.997017416545718\\
0.16969696969697	0.997024673439768\\
0.172727272727273	0.997024673439768\\
0.175757575757576	0.997024673439768\\
0.178787878787879	0.997031930333817\\
0.181818181818182	0.997031930333817\\
0.184848484848485	0.997039187227866\\
0.187878787878788	0.997039187227866\\
0.190909090909091	0.997039187227866\\
0.193939393939394	0.997039187227866\\
0.196969696969697	0.997046444121916\\
0.2				0.997046444121916\\
0.203030303030303	0.997046444121916\\
};
\addlegendentry{ACNN};
% > ACNN refined

% < MONET
\addplot [color=cool_red,dashed,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
0					0.738497822931785\\
0.00303030303030303	0.763381712626996\\
0.00606060606060606	0.79011611030479\\
0.00909090909090909	0.816640058055153\\
0.0121212121212121	0.855283018867924\\
0.0151515151515152	0.887235123367199\\
0.0181818181818182	0.912358490566038\\
0.0212121212121212	0.928628447024674\\
0.0242424242424242	0.939513788098694\\
0.0272727272727273	0.945616835994194\\
0.0303030303030303	0.949404934687954\\
0.0333333333333333	0.952140783744557\\
0.0363636363636364	0.954499274310595\\
0.0393939393939394	0.955957910014514\\
0.0424242424242424	0.957358490566038\\
0.0454545454545455	0.958243831640058\\
0.0484848484848485	0.959274310595065\\
0.0515151515151515	0.960210449927431\\
0.0545454545454545	0.960943396226415\\
0.0575757575757576	0.96155297532656\\
0.0606060606060606	0.962010159651669\\
0.0636363636363636	0.962568940493469\\
0.0666666666666667	0.962946298984035\\
0.0696969696969697	0.963258345428157\\
0.0727272727272727	0.963657474600871\\
0.0757575757575758	0.964071117561684\\
0.0787878787878788	0.96455007256894\\
0.0818181818181818	0.964992743105951\\
0.0848484848484849	0.965420899854862\\
0.0878787878787879	0.965798258345428\\
0.0909090909090909	0.966052249637155\\
0.0939393939393939	0.966407837445573\\
0.096969696969697		0.966705370101597\\
0.1					0.967010159651669\\
0.103030303030303	0.967256894049347\\
0.106060606060606	0.967597968069666\\
0.109090909090909	0.967844702467344\\
0.112121212121212	0.968156748911466\\
0.115151515151515	0.968490566037736\\
0.118181818181818	0.96877358490566\\
0.121212121212121	0.969071117561684\\
0.124242424242424	0.969208998548621\\
0.127272727272727	0.969419448476052\\
0.13030303030303	0.969680696661829\\
0.133333333333333	0.969847605224964\\
0.136363636363636	0.97000725689405\\
0.139393939393939	0.970159651669086\\
0.142424242424242	0.970297532656023\\
0.145454545454545	0.970478955007257\\
0.148484848484848	0.970609579100145\\
0.151515151515152	0.970732946298984\\
0.154545454545455	0.970899854862119\\
0.157575757575758	0.971052249637155\\
0.160606060606061	0.971204644412192\\
0.163636363636364	0.971277213352685\\
0.166666666666667	0.971436865021771\\
0.16969696969697	0.971603773584906\\
0.172727272727273	0.971698113207547\\
0.175757575757576	0.971835994194485\\
0.178787878787879	0.971952104499274\\
0.181818181818182	0.972089985486212\\
0.184848484848485	0.972235123367199\\
0.187878787878788	0.972373004354136\\
0.190909090909091	0.972568940493469\\
0.193939393939394	0.972721335268505\\
0.196969696969697	0.972822931785196\\
0.2				0.973011611030479\\
0.203030303030303	0.973214804063861\\
};
\addlegendentry{MoNet};
% > MONET

% < MONET refined
\addplot [color=cool_red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0					0.881763425253991\\
0.00303030303030303	0.887568940493469\\
0.00606060606060606	0.897489114658926\\
0.00909090909090909	0.913396226415094\\
0.0121212121212121	0.936480406386067\\
0.0151515151515152	0.958969521044993\\
0.0181818181818182	0.975290275761974\\
0.0212121212121212	0.984158200290276\\
0.0242424242424242	0.9883381712627\\
0.0272727272727273	0.991190130624093\\
0.0303030303030303	0.993483309143687\\
0.0333333333333333	0.995609579100145\\
0.0363636363636364	0.997140783744558\\
0.0393939393939394	0.997583454281568\\
0.0424242424242424	0.998084179970973\\
0.0454545454545455	0.998272859216255\\
0.0484848484848485	0.998425253991292\\
0.0515151515151515	0.998526850507983\\
0.0545454545454545	0.998613933236575\\
0.0575757575757576	0.998751814223512\\
0.0606060606060606	0.998788098693759\\
0.0636363636363636	0.998838896952104\\
0.0666666666666667	0.998867924528302\\
0.0696969696969697	0.9988824383164\\
0.0727272727272727	0.99888969521045\\
0.0757575757575758	0.998911465892598\\
0.0787878787878788	0.998925979680697\\
0.0818181818181818	0.998947750362845\\
0.0848484848484849	0.998955007256894\\
0.0878787878787879	0.999027576197387\\
0.0909090909090909	0.999056603773585\\
0.0939393939393939	0.999092888243832\\
0.096969696969697		0.999179970972424\\
0.1					0.999238026124819\\
0.103030303030303	0.999274310595065\\
0.106060606060606	0.99933236574746\\
0.109090909090909	0.999404934687954\\
0.112121212121212	0.999455732946299\\
0.115151515151515	0.999542815674891\\
0.118181818181818	0.999680696661829\\
0.121212121212121	0.999724238026125\\
0.124242424242424	0.999760522496371\\
0.127272727272727	0.999760522496371\\
0.13030303030303	0.999767779390421\\
0.133333333333333	0.999767779390421\\
0.136363636363636	0.999767779390421\\
0.139393939393939	0.999767779390421\\
0.142424242424242	0.999767779390421\\
0.145454545454545	0.999767779390421\\
0.148484848484848	0.999767779390421\\
0.151515151515152	0.999767779390421\\
0.154545454545455	0.999767779390421\\
0.157575757575758	0.999767779390421\\
0.160606060606061	0.999767779390421\\
0.163636363636364	0.999767779390421\\
0.166666666666667	0.999767779390421\\
0.16969696969697	0.999767779390421\\
0.172727272727273	0.999767779390421\\
0.175757575757576	0.999767779390421\\
0.178787878787879	0.999767779390421\\
0.181818181818182	0.999767779390421\\
0.184848484848485	0.999767779390421\\
0.187878787878788	0.999767779390421\\
0.190909090909091	0.999767779390421\\
0.193939393939394	0.999767779390421\\
0.196969696969697	0.999767779390421\\
0.2				0.999767779390421\\
0.203030303030303	0.999767779390421\\
};
\addlegendentry{MoNet};
% > MONET refined

\end{axis}
\end{tikzpicture}

==> Kim_comparison_range_scans.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_green}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{cool_purple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
width=0.85\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.2,
xlabel={Geodesic error (cm)},
xtick = {0,0.05,0.1,0.15,0.2},
xticklabels = {0,10,20,30,40},
axis x line*=top,
axis y line=none,
]
\addplot [color=white,opacity=0.0,line width=1pt,forget plot]
  table[row sep=crcr]{%
0	0.0661103047895501\\
0.203030303030303	0.998846153846154\\
};
\end{axis}

\begin{axis}[%
width=0.85\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.2,
xlabel style={align=center,text width=5cm},
xlabel={\vspace{-0.5cm}\begin{center}Geodesic error (\% diameter) %\newline Geodesic error
\end{center}
},
xtick={0,0.05,0.1,0.15,0.2},
xticklabels = {0,0.05,0.1,0.15,0.2},
xmajorgrids,
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={\% correspondences},
ymajorgrids,
axis background/.style={fill=white},
legend style={
	at={(0.99,0.01)},
	anchor=south east,
	legend cell align=left,
	align=left,
	text width=6.50em,
	text height=1ex,
}
]

% < CNN 3L ON DEPTH
\addplot [color=cool_green,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0					0.185725446699647\\
0.00303030303030303	0.186023534483548\\
0.00606060606060606	0.189638493150138\\
0.00909090909090909	0.201471886260931\\
0.0121212121212121	0.23047151919219\\
0.0151515151515152	0.270107981129208\\
0.0181818181818182	0.315787022958624\\
0.0212121212121212	0.365742175287139\\
0.0242424242424242	0.415027995761537\\
0.0272727272727273	0.454385044459658\\
0.0303030303030303	0.479532793860501\\
0.0333333333333333	0.497534913988875\\
0.0363636363636364	0.510050626600633\\
0.0393939393939394	0.521286075894181\\
0.0424242424242424	0.531463340854177\\
0.0454545454545455	0.540719400333426\\
0.0484848484848485	0.548470097404602\\
0.0515151515151515	0.556202191180208\\
0.0545454545454545	0.564024146568903\\
0.0575757575757576	0.570128034239839\\
0.0606060606060606	0.575709060493571\\
0.0636363636363636	0.581120486278972\\
0.0666666666666667	0.585444189264572\\
0.0696969696969697	0.590079301326962\\
0.0727272727272727	0.594337650725814\\
0.0757575757575758	0.598434828006944\\
0.0787878787878788	0.6025925146672\\
0.0818181818181818	0.606719801050293\\
0.0848484848484849	0.610543369271526\\
0.0878787878787879	0.614114101744186\\
0.0909090909090909	0.617381144366093\\
0.0939393939393939	0.620195162626119\\
0.096969696969697	0.623254722527116\\
0.1				0.625939385626026\\
0.103030303030303	0.628527816982334\\
0.106060606060606	0.631197553693922\\
0.109090909090909	0.633665779426305\\
0.112121212121212	0.635822151484795\\
0.115151515151515	0.638110809159905\\
0.118181818181818	0.640428441556416\\
0.121212121212121	0.642449264137374\\
0.124242424242424	0.6445082621346\\
0.127272727272727	0.646617086968198\\
0.13030303030303	0.649109124249953\\
0.133333333333333	0.651449764310059\\
0.136363636363636	0.653801867878839\\
0.139393939393939	0.655902135969305\\
0.142424242424242	0.658082898104307\\
0.145454545454545	0.659996842370061\\
0.148484848484848	0.661923126889113\\
0.151515151515152	0.663907816454367\\
0.154545454545455	0.66569392841468\\
0.157575757575758	0.667542763204817\\
0.160606060606061	0.669464706574604\\
0.163636363636364	0.671301981437313\\
0.166666666666667	0.673001443920982\\
0.16969696969697	0.674674613728159\\
0.172727272727273	0.676455932866735\\
0.175757575757576	0.678464392933158\\
0.178787878787879	0.680221708599969\\
0.181818181818182	0.681814403718875\\
0.184848484848485	0.683591750854109\\
0.187878787878788	0.685306396749882\\
0.190909090909091	0.687041574745482\\
0.193939393939394	0.688659348475518\\
0.196969696969697	0.690677044985735\\
0.2	0.692505568863024\\
0.203030303030303	0.694278201079789\\
};
%\addlegendentry{CNN on depth};
> CNN 3L ON DEPTH
 
> CNN 3L ON DEPTH refined
\addplot [color=cool_green,solid,line width=1.5pt]
  table[row sep=crcr]{%
0					0.156629303302702\\
0.00303030303030303	0.156841172523664\\
0.00606060606060606	0.159351067789971\\
0.00909090909090909	0.168235174264766\\
0.0121212121212121	0.194305129897017\\
0.0151515151515152	0.233953438714977\\
0.0181818181818182	0.283126997916003\\
0.0212121212121212	0.341458317203338\\
0.0242424242424242	0.403272583050636\\
0.0272727272727273	0.456558921285075\\
0.0303030303030303	0.49740640772489\\
0.0333333333333333	0.531857342392133\\
0.0363636363636364	0.562223239761336\\
0.0393939393939394	0.589857325909677\\
0.0424242424242424	0.61554104786611\\
0.0454545454545455	0.639980816987272\\
0.0484848484848485	0.660831374019259\\
0.0515151515151515	0.680814511960516\\
0.0545454545454545	0.700240832752971\\
0.0575757575757576	0.716673516175917\\
0.0606060606060606	0.731059009005233\\
0.0636363636363636	0.744815045538152\\
0.0666666666666667	0.756124448267607\\
0.0696969696969697	0.766646321282415\\
0.0727272727272727	0.77658882114044\\
0.0757575757575758	0.785320201615849\\
0.0787878787878788	0.793469807793904\\
0.0818181818181818	0.801122412990222\\
0.0848484848484849	0.808136933346782\\
0.0878787878787879	0.814650486948754\\
0.0909090909090909	0.820478134195713\\
0.0939393939393939	0.825842524083597\\
0.096969696969697		0.830811622371031\\
0.1				0.835431400960934\\
0.103030303030303	0.839705841273257\\
0.106060606060606	0.843754917587587\\
0.109090909090909	0.847455419211424\\
0.112121212121212	0.850749732019667\\
0.115151515151515	0.854080833606504\\
0.118181818181818	0.857192674975633\\
0.121212121212121	0.860214646312404\\
0.124242424242424	0.862679732333864\\
0.127272727272727	0.865147225743058\\
0.13030303030303	0.867471414119363\\
0.133333333333333	0.869780463633922\\
0.136363636363636	0.871938029527299\\
0.139393939393939	0.873901270588536\\
0.142424242424242	0.875773971497207\\
0.145454545454545	0.877213983838797\\
0.148484848484848	0.878942226879951\\
0.151515151515152	0.880528995741889\\
0.154545454545455	0.881914657131294\\
0.157575757575758	0.883409567527048\\
0.160606060606061	0.884665377282366\\
0.163636363636364	0.885847723259458\\
0.166666666666667	0.887075100293029\\
0.16969696969697	0.888116563066514\\
0.172727272727273	0.889230669993993\\
0.175757575757576	0.890233163107215\\
0.178787878787879	0.891227040627131\\
0.181818181818182	0.892086116003749\\
0.184848484848485	0.892955007296296\\
0.187878787878788	0.893689067850339\\
0.190909090909091	0.89445518880885\\
0.193939393939394	0.895188953403851\\
0.196969696969697	0.895842289468306\\
0.2				0.896576044746477\\
0.203030303030303	0.897185117995532\\
};
\addlegendentry{CNN on depth};
% > CNN 3L ON DEPTH refined

% < CNN 3L ON SHOT
\addplot [color=cool_blue,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0					0.228650529722537\\
0.00303030303030303	0.228882340171733\\
0.00606060606060606	0.232261281215247\\
0.00909090909090909	0.247423636930395\\
0.0121212121212121	0.285998171762613\\
0.0151515151515152	0.338752284327589\\
0.0181818181818182	0.401194651135047\\
0.0212121212121212	0.46463397784349\\
0.0242424242424242	0.518377632797297\\
0.0272727272727273	0.562696422304376\\
0.0303030303030303	0.589983323158715\\
0.0333333333333333	0.610159519145129\\
0.0363636363636364	0.624556988474654\\
0.0393939393939394	0.636224571926929\\
0.0424242424242424	0.645126662409784\\
0.0454545454545455	0.65242498863426\\
0.0484848484848485	0.658695997482606\\
0.0515151515151515	0.664656279378075\\
0.0545454545454545	0.67116830551806\\
0.0575757575757576	0.67639932642116\\
0.0606060606060606	0.680614609897072\\
0.0636363636363636	0.68516543627888\\
0.0666666666666667	0.688707523372828\\
0.0696969696969697	0.692276327536462\\
0.0727272727272727	0.695502974039\\
0.0757575757575758	0.69890286782941\\
0.0787878787878788	0.7019961709243\\
0.0818181818181818	0.705306575144734\\
0.0848484848484849	0.708110188745514\\
0.0878787878787879	0.710319393633857\\
0.0909090909090909	0.712528127284598\\
0.0939393939393939	0.714355191180753\\
0.096969696969697		0.716377708830381\\
0.1					0.718037025915348\\
0.103030303030303	0.719677050130342\\
0.106060606060606	0.721403969579659\\
0.109090909090909	0.723020403964382\\
0.112121212121212	0.72446521902143\\
0.115151515151515	0.725841473587682\\
0.118181818181818	0.727278775641157\\
0.121212121212121	0.728639339969153\\
0.124242424242424	0.729939290662867\\
0.127272727272727	0.731436290618279\\
0.13030303030303	0.7330393805934\\
0.133333333333333	0.734709451832719\\
0.136363636363636	0.736277704553004\\
0.139393939393939	0.737961980220355\\
0.142424242424242	0.739815829928782\\
0.145454545454545	0.741515269905422\\
0.148484848484848	0.743325099550894\\
0.151515151515152	0.745064466687977\\
0.154545454545455	0.74642671507114\\
0.157575757575758	0.748195725914987\\
0.160606060606061	0.749933800507572\\
0.163636363636364	0.751550189226789\\
0.166666666666667	0.752815273296874\\
0.16969696969697	0.754141349139704\\
0.172727272727273	0.75537452710852\\
0.175757575757576	0.756914106575898\\
0.178787878787879	0.758181295285768\\
0.181818181818182	0.75937861252409\\
0.184848484848485	0.760514935881006\\
0.187878787878788	0.761575170608586\\
0.190909090909091	0.762768016199758\\
0.193939393939394	0.763828695950609\\
0.196969696969697	0.764926833145571\\
0.2				0.766014587560491\\
0.203030303030303	0.767092489749706\\
};
%\addlegendentry{CNN on SHOT};
% > CNN 3L ON SHOT

% < CNN 3L refined
\addplot [color=cool_blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0					0.202764671966876\\
0.00303030303030303	0.20295641357158\\
0.00606060606060606	0.205853343226635\\
0.00909090909090909	0.218687466967991\\
0.0121212121212121	0.254161929500361\\
0.0151515151515152	0.307711715074547\\
0.0181818181818182	0.373950420122224\\
0.0212121212121212	0.445395493664996\\
0.0242424242424242	0.510845554811956\\
0.0272727272727273	0.567898572937444\\
0.0303030303030303	0.609801341346185\\
0.0333333333333333	0.645532228517175\\
0.0363636363636364	0.676522908513761\\
0.0393939393939394	0.703010514904831\\
0.0424242424242424	0.725218983755028\\
0.0454545454545455	0.74480343049978\\
0.0484848484848485	0.76252389331972\\
0.0515151515151515	0.779194219399228\\
0.0545454545454545	0.795802066409605\\
0.0575757575757576	0.809249769579802\\
0.0606060606060606	0.820231904363687\\
0.0636363636363636	0.831054251646452\\
0.0666666666666667	0.839784135995788\\
0.0696969696969697	0.847837061805634\\
0.0727272727272727	0.854998321657015\\
0.0757575757575758	0.861364677160199\\
0.0787878787878788	0.867287603505379\\
0.0818181818181818	0.872942608945379\\
0.0848484848484849	0.878118686124356\\
0.0878787878787879	0.882362104412984\\
0.0909090909090909	0.886135899956938\\
0.0939393939393939	0.889306208893042\\
0.096969696969697		0.892405218408884\\
0.1				0.895336071394115\\
0.103030303030303	0.897827264077693\\
0.106060606060606	0.900131290317517\\
0.109090909090909	0.90219838719928\\
0.112121212121212	0.904122368916717\\
0.115151515151515	0.905845579620551\\
0.118181818181818	0.907524953303712\\
0.121212121212121	0.908984895221549\\
0.124242424242424	0.910301134456252\\
0.127272727272727	0.911486791265089\\
0.13030303030303	0.912765423582197\\
0.133333333333333	0.913833633822263\\
0.136363636363636	0.914884163395035\\
0.139393939393939	0.915748464588389\\
0.142424242424242	0.916653131852404\\
0.145454545454545	0.917513063867616\\
0.148484848484848	0.918267543895559\\
0.151515151515152	0.919022364201326\\
0.154545454545455	0.919644114768338\\
0.157575757575758	0.920223035686353\\
0.160606060606061	0.920847997613097\\
0.163636363636364	0.921495315352184\\
0.166666666666667	0.922063895255541\\
0.16969696969697	0.922570471878475\\
0.172727272727273	0.923041419382175\\
0.175757575757576	0.923545020299706\\
0.178787878787879	0.924026951118277\\
0.181818181818182	0.924460377908688\\
0.184848484848485	0.924861205748305\\
0.187878787878788	0.925251556191959\\
0.190909090909091	0.925635102625503\\
0.193939393939394	0.925995906112658\\
0.196969696969697	0.92627720899\\
0.2				0.926603859494878\\
0.203030303030303	0.926887842244376\\
};
\addlegendentry{CNN on SHOT};
% > CNN 3L refined

%% < CNN 5L
%\addplot [color=cool_blue,dashed,line width=1.5pt,forget plot]
%  table[row sep=crcr]{%
%0	0.302848523485597\\
%0.00303030303030303	0.303222860802672\\
%0.00606060606060606	0.308162385800488\\
%0.00909090909090909	0.329709631177773\\
%0.0121212121212121	0.380103721294576\\
%0.0151515151515152	0.449433568641291\\
%0.0181818181818182	0.526343705236529\\
%0.0212121212121212	0.600838288365855\\
%0.0242424242424242	0.66323576492247\\
%0.0272727272727273	0.711525738862862\\
%0.0303030303030303	0.741431283969094\\
%0.0333333333333333	0.762046681051194\\
%0.0363636363636364	0.775640760955468\\
%0.0393939393939394	0.785910836019999\\
%0.0424242424242424	0.793590163153582\\
%0.0454545454545455	0.79943966572962\\
%0.0484848484848485	0.804645307394115\\
%0.0515151515151515	0.809168314765354\\
%0.0545454545454545	0.814177675206833\\
%0.0575757575757576	0.817775980263866\\
%0.0606060606060606	0.820612276302649\\
%0.0636363636363636	0.823332346811945\\
%0.0666666666666667	0.825842496993592\\
%0.0696969696969697	0.828147432115482\\
%0.0727272727272727	0.830010937488503\\
%0.0757575757575758	0.83171231084388\\
%0.0787878787878788	0.833574153780983\\
%0.0818181818181818	0.835326159090511\\
%0.0848484848484849	0.836873473992455\\
%0.0878787878787879	0.838181391571971\\
%0.0909090909090909	0.839494994870428\\
%0.0939393939393939	0.840507422793558\\
%0.096969696969697	0.841438630484034\\
%0.1	0.842354378915349\\
%0.103030303030303	0.843154170807534\\
%0.106060606060606	0.84407954227569\\
%0.109090909090909	0.844808463437027\\
%0.112121212121212	0.845589563155215\\
%0.115151515151515	0.846419531253931\\
%0.118181818181818	0.84712918665924\\
%0.121212121212121	0.847883455310088\\
%0.124242424242424	0.848709604205393\\
%0.127272727272727	0.849526939053183\\
%0.13030303030303	0.850357137431077\\
%0.133333333333333	0.851191719331791\\
%0.136363636363636	0.851953094660856\\
%0.139393939393939	0.8529006493565\\
%0.142424242424242	0.853809116982533\\
%0.145454545454545	0.854729562664676\\
%0.148484848484848	0.855548260526983\\
%0.151515151515152	0.856198428542446\\
%0.154545454545455	0.856935237425093\\
%0.157575757575758	0.85778813548011\\
%0.160606060606061	0.858872899008758\\
%0.163636363636364	0.859616886576493\\
%0.166666666666667	0.860331301769369\\
%0.16969696969697	0.86107009104819\\
%0.172727272727273	0.861822282581721\\
%0.175757575757576	0.862687038059536\\
%0.178787878787879	0.863385432758619\\
%0.181818181818182	0.863995351566243\\
%0.184848484848485	0.864467822869518\\
%0.187878787878788	0.864966528895742\\
%0.190909090909091	0.865566437678939\\
%0.193939393939394	0.866109539020785\\
%0.196969696969697	0.866516719368112\\
%0.2	0.867015449830641\\
%0.203030303030303	0.867485891434126\\
%};
%%\addlegendentry{CNN $5$L};
%% > CNN 5L
%
%% < CNN 5L refined
%\addplot [color=cool_blue,solid,line width=1.5pt]
%  table[row sep=crcr]{%
%  0	0.28196713922748\\
%0.00303030303030303	0.282294472296037\\
%0.00606060606060606	0.286711075165097\\
%0.00909090909090909	0.305923701631427\\
%0.0121212121212121	0.354118411727035\\
%0.0151515151515152	0.424897891549978\\
%0.0181818181818182	0.505034070189329\\
%0.0212121212121212	0.586528331223886\\
%0.0242424242424242	0.658014484254352\\
%0.0272727272727273	0.716941987118314\\
%0.0303030303030303	0.758455281364812\\
%0.0333333333333333	0.791019329594592\\
%0.0363636363636364	0.816368138156118\\
%0.0393939393939394	0.837679863223048\\
%0.0424242424242424	0.855078645711233\\
%0.0454545454545455	0.869725301957076\\
%0.0484848484848485	0.882493654868819\\
%0.0515151515151515	0.893670266275927\\
%0.0545454545454545	0.904324645669404\\
%0.0575757575757576	0.912687721574068\\
%0.0606060606060606	0.919993498046954\\
%0.0636363636363636	0.926068299542422\\
%0.0666666666666667	0.930817740822527\\
%0.0696969696969697	0.935203723010871\\
%0.0727272727272727	0.938860237794624\\
%0.0757575757575758	0.941756469375212\\
%0.0787878787878788	0.944595029704122\\
%0.0818181818181818	0.947313875536055\\
%0.0848484848484849	0.949586134558253\\
%0.0878787878787879	0.951723935802261\\
%0.0909090909090909	0.953368546078392\\
%0.0939393939393939	0.954937715182708\\
%0.096969696969697	0.956430872748327\\
%0.1	0.957686277960986\\
%0.103030303030303	0.958857427215237\\
%0.106060606060606	0.95990957689442\\
%0.109090909090909	0.960903275822239\\
%0.112121212121212	0.961767906983669\\
%0.115151515151515	0.962582340371685\\
%0.118181818181818	0.963333925734121\\
%0.121212121212121	0.964037522798281\\
%0.124242424242424	0.964615764064922\\
%0.127272727272727	0.965196638785836\\
%0.13030303030303	0.965759537067344\\
%0.133333333333333	0.966203651427471\\
%0.136363636363636	0.966645210875238\\
%0.139393939393939	0.967037753753495\\
%0.142424242424242	0.967435988531933\\
%0.145454545454545	0.967800046166134\\
%0.148484848484848	0.968137791940663\\
%0.151515151515152	0.968452355373661\\
%0.154545454545455	0.968763219040925\\
%0.157575757575758	0.969030212403018\\
%0.160606060606061	0.969302701024612\\
%0.163636363636364	0.969541248685601\\
%0.166666666666667	0.969743485526201\\
%0.16969696969697	0.969980920365369\\
%0.172727272727273	0.970201444477805\\
%0.175757575757576	0.970400339825586\\
%0.178787878787879	0.97059704778784\\
%0.181818181818182	0.970786891564346\\
%0.184848484848485	0.970959017472294\\
%0.187878787878788	0.971134306053904\\
%0.190909090909091	0.971330782101177\\
%0.193939393939394	0.971488710378782\\
%0.196969696969697	0.971621082977946\\
%0.2	0.971729771278684\\
%0.203030303030303	0.971852150394143\\
%};
%\addlegendentry{CNN $5$L};
%% > CNN $5$L refined

% < MoNet
\addplot [color=cool_red,dashed,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
0	0.408370627719179\\
0.00303030303030303	0.408657267347428\\
0.00606060606060606	0.413666943518781\\
0.00909090909090909	0.437892311232086\\
0.0121212121212121	0.494544772022521\\
0.0151515151515152	0.569252533764085\\
0.0181818181818182	0.651505019894929\\
0.0212121212121212	0.724446581588958\\
0.0242424242424242	0.782101706440681\\
0.0272727272727273	0.825617791236501\\
0.0303030303030303	0.849579694913194\\
0.0333333333333333	0.864680613117821\\
0.0363636363636364	0.873869613534966\\
0.0393939393939394	0.881404820843455\\
0.0424242424242424	0.886783309214408\\
0.0454545454545455	0.890541030215261\\
0.0484848484848485	0.893615324399433\\
0.0515151515151515	0.896152761566898\\
0.0545454545454545	0.898719126416659\\
0.0575757575757576	0.90068746217355\\
0.0606060606060606	0.902493957069216\\
0.0636363636363636	0.904179858574256\\
0.0666666666666667	0.905430528864379\\
0.0696969696969697	0.90662149472682\\
0.0727272727272727	0.907609241371448\\
0.0757575757575758	0.908657753939788\\
0.0787878787878788	0.909603852401356\\
0.0818181818181818	0.910520471463346\\
0.0848484848484849	0.911301820897791\\
0.0878787878787879	0.911937216650909\\
0.0909090909090909	0.912580374986417\\
0.0939393939393939	0.913176469978935\\
0.096969696969697	0.913754661832543\\
0.1	0.914270041143274\\
0.103030303030303	0.914746598188425\\
0.106060606060606	0.915158416201031\\
0.109090909090909	0.915611453340045\\
0.112121212121212	0.916004254450333\\
0.115151515151515	0.916475133448865\\
0.118181818181818	0.916915505542587\\
0.121212121212121	0.917307654927924\\
0.124242424242424	0.917701918493575\\
0.127272727272727	0.918159332417137\\
0.13030303030303	0.918676529606055\\
0.133333333333333	0.91917139563778\\
0.136363636363636	0.919689955425372\\
0.139393939393939	0.920168706446499\\
0.142424242424242	0.920819423151516\\
0.145454545454545	0.921409266302896\\
0.148484848484848	0.921972045098421\\
0.151515151515152	0.922512002075549\\
0.154545454545455	0.92305380063747\\
0.157575757575758	0.923607264288809\\
0.160606060606061	0.924139926353199\\
0.163636363636364	0.924677409333945\\
0.166666666666667	0.925101256860754\\
0.16969696969697	0.925561440031671\\
0.172727272727273	0.926042257960151\\
0.175757575757576	0.92645827578292\\
0.178787878787879	0.926852024338775\\
0.181818181818182	0.927127098248151\\
0.184848484848485	0.927378116482632\\
0.187878787878788	0.92764578362053\\
0.190909090909091	0.927911582893511\\
0.193939393939394	0.928170579628771\\
0.196969696969697	0.928410450749994\\
0.2	0.928612485838958\\
0.203030303030303	0.928873783478433\\
};
%\addlegendentry{MoNet};
% > MoNet

% < MoNet + refinement
\addplot [color=cool_red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	0.390889533149985\\
0.00303030303030303	0.391185207136256\\
0.00606060606060606	0.39549392522673\\
0.00909090909090909	0.417761386844243\\
0.0121212121212121	0.472157179447104\\
0.0151515151515152	0.54636312209765\\
0.0181818181818182	0.629351581020332\\
0.0212121212121212	0.704894498654206\\
0.0242424242424242	0.766604272336185\\
0.0272727272727273	0.815349916297488\\
0.0303030303030303	0.845792951149432\\
0.0333333333333333	0.867880110525343\\
0.0363636363636364	0.884188904866235\\
0.0393939393939394	0.898580465069125\\
0.0424242424242424	0.909793928852119\\
0.0454545454545455	0.918830704441524\\
0.0484848484848485	0.926526918601316\\
0.0515151515151515	0.933139842617017\\
0.0545454545454545	0.939530596580261\\
0.0575757575757576	0.94464675892047\\
0.0606060606060606	0.948932913595948\\
0.0636363636363636	0.952916311419345\\
0.0666666666666667	0.955914967804957\\
0.0696969696969697	0.958610583249153\\
0.0727272727272727	0.960825207899753\\
0.0757575757575758	0.962736895597603\\
0.0787878787878788	0.964569551441538\\
0.0818181818181818	0.966499880240762\\
0.0848484848484849	0.967982387995336\\
0.0878787878787879	0.969229807375908\\
0.0909090909090909	0.970361475966655\\
0.0939393939393939	0.971288024940208\\
0.096969696969697	0.972256799673878\\
0.1	0.973140688663762\\
0.103030303030303	0.973951021265374\\
0.106060606060606	0.974638778097915\\
0.109090909090909	0.975346935647354\\
0.112121212121212	0.975960254172196\\
0.115151515151515	0.976514070900013\\
0.118181818181818	0.977067131293172\\
0.121212121212121	0.97754155017452\\
0.124242424242424	0.977922790275951\\
0.127272727272727	0.978315320092399\\
0.13030303030303	0.978631924201\\
0.133333333333333	0.979002589712218\\
0.136363636363636	0.979316540300662\\
0.139393939393939	0.979580095221407\\
0.142424242424242	0.979906064920623\\
0.145454545454545	0.980136107848673\\
0.148484848484848	0.980338183740563\\
0.151515151515152	0.980518067238846\\
0.154545454545455	0.980747070068846\\
0.157575757575758	0.980919531962497\\
0.160606060606061	0.981058678253135\\
0.163636363636364	0.981229169068382\\
0.166666666666667	0.981382258075152\\
0.16969696969697	0.981504974471381\\
0.172727272727273	0.981642623018533\\
0.175757575757576	0.981765054618107\\
0.178787878787879	0.981853167692299\\
0.181818181818182	0.981941216367571\\
0.184848484848485	0.982022788762691\\
0.187878787878788	0.98211774965124\\
0.190909090909091	0.98220249009883\\
0.193939393939394	0.982277425672161\\
0.196969696969697	0.982361904415547\\
0.2	0.982421506070372\\
0.203030303030303	0.982497197276045\\
};
\addlegendentry{MoNet};
% > MoNet + refinement

\end{axis}
\end{tikzpicture}

==> polar_plot_acnn_kernels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_green}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{cool_purple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.0\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.15,
xmax=1.15,
ymin=-1.15,
ymax=1.15,
hide axis,
axis x line*=bottom,
axis y line*=left
]

%\addplot[area legend,solid,draw=white!83!darkgray,fill=white,forget plot]
%table[row sep=crcr] {%
%x	y\\
%1	0\\
%0.998026728428272	0.0627905195293134\\
%0.992114701314478	0.125333233564304\\
%0.982287250728689	0.187381314585725\\
%0.968583161128631	0.248689887164855\\
%0.951056516295154	0.309016994374947\\
%0.929776485888251	0.368124552684678\\
%0.904827052466019	0.425779291565073\\
%0.876306680043864	0.481753674101715\\
%0.844327925502015	0.535826794978997\\
%0.809016994374947	0.587785252292473\\
%0.770513242775789	0.63742398974869\\
%0.728968627421412	0.684547105928689\\
%0.684547105928689	0.728968627421412\\
%0.63742398974869	0.770513242775789\\
%0.587785252292473	0.809016994374947\\
%0.535826794978997	0.844327925502015\\
%0.481753674101715	0.876306680043864\\
%0.425779291565073	0.90482705246602\\
%0.368124552684678	0.929776485888251\\
%0.309016994374947	0.951056516295154\\
%0.248689887164855	0.968583161128631\\
%0.187381314585725	0.982287250728689\\
%0.125333233564304	0.992114701314478\\
%0.0627905195293133	0.998026728428272\\
%0	1\\
%-0.0627905195293134	0.998026728428272\\
%-0.125333233564304	0.992114701314478\\
%-0.187381314585725	0.982287250728689\\
%-0.248689887164855	0.968583161128631\\
%-0.309016994374948	0.951056516295154\\
%-0.368124552684678	0.929776485888251\\
%-0.425779291565073	0.904827052466019\\
%-0.481753674101715	0.876306680043863\\
%-0.535826794978997	0.844327925502015\\
%-0.587785252292473	0.809016994374947\\
%-0.63742398974869	0.770513242775789\\
%-0.684547105928689	0.728968627421411\\
%-0.728968627421412	0.684547105928689\\
%-0.770513242775789	0.63742398974869\\
%-0.809016994374947	0.587785252292473\\
%-0.844327925502015	0.535826794978997\\
%-0.876306680043864	0.481753674101715\\
%-0.90482705246602	0.425779291565072\\
%-0.929776485888251	0.368124552684678\\
%-0.951056516295154	0.309016994374947\\
%-0.968583161128631	0.248689887164855\\
%-0.982287250728689	0.187381314585725\\
%-0.992114701314478	0.125333233564304\\
%-0.998026728428272	0.0627905195293131\\
%-1	0\\
%-0.998026728428272	-0.0627905195293129\\
%-0.992114701314478	-0.125333233564304\\
%-0.982287250728689	-0.187381314585724\\
%-0.968583161128631	-0.248689887164855\\
%-0.951056516295154	-0.309016994374947\\
%-0.929776485888252	-0.368124552684677\\
%-0.90482705246602	-0.425779291565072\\
%-0.876306680043864	-0.481753674101715\\
%-0.844327925502015	-0.535826794978996\\
%-0.809016994374947	-0.587785252292473\\
%-0.77051324277579	-0.637423989748689\\
%-0.728968627421412	-0.684547105928688\\
%-0.684547105928689	-0.728968627421411\\
%-0.63742398974869	-0.770513242775789\\
%-0.587785252292473	-0.809016994374947\\
%-0.535826794978997	-0.844327925502015\\
%-0.481753674101716	-0.876306680043863\\
%-0.425779291565073	-0.904827052466019\\
%-0.368124552684678	-0.929776485888251\\
%-0.309016994374948	-0.951056516295154\\
%-0.248689887164855	-0.968583161128631\\
%-0.187381314585725	-0.982287250728689\\
%-0.125333233564305	-0.992114701314478\\
%-0.0627905195293132	-0.998026728428272\\
%0	-1\\
%0.0627905195293128	-0.998026728428272\\
%0.125333233564304	-0.992114701314478\\
%0.187381314585724	-0.982287250728689\\
%0.248689887164855	-0.968583161128631\\
%0.309016994374947	-0.951056516295154\\
%0.368124552684677	-0.929776485888252\\
%0.425779291565073	-0.90482705246602\\
%0.481753674101715	-0.876306680043864\\
%0.535826794978997	-0.844327925502015\\
%0.587785252292473	-0.809016994374948\\
%0.637423989748689	-0.77051324277579\\
%0.684547105928689	-0.728968627421412\\
%0.728968627421411	-0.684547105928689\\
%0.770513242775789	-0.63742398974869\\
%0.809016994374947	-0.587785252292473\\
%0.844327925502015	-0.535826794978997\\
%0.876306680043864	-0.481753674101715\\
%0.904827052466019	-0.425779291565073\\
%0.929776485888251	-0.368124552684678\\
%0.951056516295154	-0.309016994374948\\
%0.968583161128631	-0.248689887164855\\
%0.982287250728689	-0.187381314585725\\
%0.992114701314478	-0.125333233564305\\
%0.998026728428272	-0.0627905195293133\\
%1	0\\
%}--cycle;

% < 1st circle
\addplot [color=black,solid,line width=0.25pt,forget plot] % white!83!darkgray
  table[row sep=crcr]{%
0.2	0\\
0.199605345685654	0.0125581039058627\\
0.198422940262896	0.0250666467128609\\
0.196457450145738	0.0374762629171449\\
0.193716632225726	0.049737977432971\\
0.190211303259031	0.0618033988749895\\
0.18595529717765	0.0736249105369356\\
0.180965410493204	0.0851558583130145\\
0.175261336008773	0.0963507348203431\\
0.168865585100403	0.107165358995799\\
0.16180339887499	0.117557050458495\\
0.154102648555158	0.127484797949738\\
0.145793725484282	0.136909421185738\\
0.136909421185738	0.145793725484282\\
0.127484797949738	0.154102648555158\\
0.117557050458495	0.16180339887499\\
0.107165358995799	0.168865585100403\\
0.096350734820343	0.175261336008773\\
0.0851558583130145	0.180965410493204\\
0.0736249105369356	0.18595529717765\\
0.0618033988749895	0.190211303259031\\
0.049737977432971	0.193716632225726\\
0.0374762629171449	0.196457450145738\\
0.0250666467128609	0.198422940262896\\
0.0125581039058627	0.199605345685654\\
0	0.2\\
-0.0125581039058627	0.199605345685654\\
-0.0250666467128609	0.198422940262896\\
-0.037476262917145	0.196457450145738\\
-0.049737977432971	0.193716632225726\\
-0.0618033988749895	0.190211303259031\\
-0.0736249105369356	0.18595529717765\\
-0.0851558583130145	0.180965410493204\\
-0.0963507348203431	0.175261336008773\\
-0.107165358995799	0.168865585100403\\
-0.117557050458495	0.16180339887499\\
-0.127484797949738	0.154102648555158\\
-0.136909421185738	0.145793725484282\\
-0.145793725484282	0.136909421185738\\
-0.154102648555158	0.127484797949738\\
-0.161803398874989	0.117557050458495\\
-0.168865585100403	0.107165358995799\\
-0.175261336008773	0.0963507348203431\\
-0.180965410493204	0.0851558583130145\\
-0.18595529717765	0.0736249105369356\\
-0.190211303259031	0.0618033988749894\\
-0.193716632225726	0.049737977432971\\
-0.196457450145738	0.0374762629171449\\
-0.198422940262896	0.0250666467128608\\
-0.199605345685654	0.0125581039058626\\
-0.2	0\\
-0.199605345685654	-0.0125581039058626\\
-0.198422940262896	-0.0250666467128608\\
-0.196457450145738	-0.0374762629171449\\
-0.193716632225726	-0.0497379774329709\\
-0.190211303259031	-0.0618033988749894\\
-0.18595529717765	-0.0736249105369355\\
-0.180965410493204	-0.0851558583130145\\
-0.175261336008773	-0.096350734820343\\
-0.168865585100403	-0.107165358995799\\
-0.16180339887499	-0.117557050458495\\
-0.154102648555158	-0.127484797949738\\
-0.145793725484282	-0.136909421185738\\
-0.136909421185738	-0.145793725484282\\
-0.127484797949738	-0.154102648555158\\
-0.117557050458495	-0.161803398874989\\
-0.107165358995799	-0.168865585100403\\
-0.0963507348203432	-0.175261336008773\\
-0.0851558583130146	-0.180965410493204\\
-0.0736249105369356	-0.18595529717765\\
-0.0618033988749895	-0.190211303259031\\
-0.0497379774329711	-0.193716632225726\\
-0.0374762629171451	-0.196457450145738\\
-0.0250666467128609	-0.198422940262896\\
-0.0125581039058626	-0.199605345685654\\
0	-0.2\\
0.0125581039058626	-0.199605345685654\\
0.0250666467128608	-0.198422940262896\\
0.0374762629171449	-0.196457450145738\\
0.049737977432971	-0.193716632225726\\
0.0618033988749895	-0.190211303259031\\
0.0736249105369355	-0.18595529717765\\
0.0851558583130145	-0.180965410493204\\
0.096350734820343	-0.175261336008773\\
0.107165358995799	-0.168865585100403\\
0.117557050458495	-0.16180339887499\\
0.127484797949738	-0.154102648555158\\
0.136909421185738	-0.145793725484282\\
0.145793725484282	-0.136909421185738\\
0.154102648555158	-0.127484797949738\\
0.161803398874989	-0.117557050458495\\
0.168865585100403	-0.107165358995799\\
0.175261336008773	-0.0963507348203431\\
0.180965410493204	-0.0851558583130146\\
0.18595529717765	-0.0736249105369356\\
0.190211303259031	-0.0618033988749895\\
0.193716632225726	-0.0497379774329711\\
0.196457450145738	-0.0374762629171449\\
0.198422940262896	-0.0250666467128609\\
0.199605345685654	-0.0125581039058627\\
0.2	0\\
};
% > 1st circle

% < 2nd circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.399210691371309	0.0251162078117254\\
0.396845880525791	0.0501332934257217\\
0.392914900291476	0.0749525258342899\\
0.387433264451452	0.0994759548659419\\
0.380422606518061	0.123606797749979\\
0.371910594355301	0.147249821073871\\
0.361930820986408	0.170311716626029\\
0.350522672017545	0.192701469640686\\
0.337731170200806	0.214330717991599\\
0.323606797749979	0.235114100916989\\
0.308205297110316	0.254969595899476\\
0.291587450968565	0.273818842371476\\
0.273818842371476	0.291587450968565\\
0.254969595899476	0.308205297110316\\
0.235114100916989	0.323606797749979\\
0.214330717991599	0.337731170200806\\
0.192701469640686	0.350522672017546\\
0.170311716626029	0.361930820986408\\
0.147249821073871	0.371910594355301\\
0.123606797749979	0.380422606518061\\
0.0994759548659419	0.387433264451452\\
0.0749525258342898	0.392914900291476\\
0.0501332934257217	0.396845880525791\\
0.0251162078117253	0.399210691371309\\
0	0.4\\
-0.0251162078117254	0.399210691371309\\
-0.0501332934257218	0.396845880525791\\
-0.0749525258342899	0.392914900291475\\
-0.0994759548659419	0.387433264451452\\
-0.123606797749979	0.380422606518061\\
-0.147249821073871	0.371910594355301\\
-0.170311716626029	0.361930820986408\\
-0.192701469640686	0.350522672017545\\
-0.214330717991599	0.337731170200806\\
-0.235114100916989	0.323606797749979\\
-0.254969595899476	0.308205297110316\\
-0.273818842371476	0.291587450968565\\
-0.291587450968565	0.273818842371475\\
-0.308205297110316	0.254969595899476\\
-0.323606797749979	0.235114100916989\\
-0.337731170200806	0.214330717991599\\
-0.350522672017545	0.192701469640686\\
-0.361930820986408	0.170311716626029\\
-0.371910594355301	0.147249821073871\\
-0.380422606518061	0.123606797749979\\
-0.387433264451452	0.0994759548659419\\
-0.392914900291476	0.0749525258342898\\
-0.396845880525791	0.0501332934257216\\
-0.399210691371309	0.0251162078117253\\
-0.4	0\\
-0.399210691371309	-0.0251162078117252\\
-0.396845880525791	-0.0501332934257215\\
-0.392914900291476	-0.0749525258342897\\
-0.387433264451452	-0.0994759548659418\\
-0.380422606518062	-0.123606797749979\\
-0.371910594355301	-0.147249821073871\\
-0.361930820986408	-0.170311716626029\\
-0.350522672017546	-0.192701469640686\\
-0.337731170200806	-0.214330717991599\\
-0.323606797749979	-0.235114100916989\\
-0.308205297110316	-0.254969595899476\\
-0.291587450968565	-0.273818842371475\\
-0.273818842371476	-0.291587450968565\\
-0.254969595899476	-0.308205297110316\\
-0.235114100916989	-0.323606797749979\\
-0.214330717991599	-0.337731170200806\\
-0.192701469640686	-0.350522672017545\\
-0.170311716626029	-0.361930820986408\\
-0.147249821073871	-0.371910594355301\\
-0.123606797749979	-0.380422606518061\\
-0.0994759548659421	-0.387433264451452\\
-0.0749525258342902	-0.392914900291475\\
-0.0501332934257218	-0.396845880525791\\
-0.0251162078117253	-0.399210691371309\\
0	-0.4\\
0.0251162078117251	-0.399210691371309\\
0.0501332934257217	-0.396845880525791\\
0.0749525258342897	-0.392914900291476\\
0.099475954865942	-0.387433264451452\\
0.123606797749979	-0.380422606518061\\
0.147249821073871	-0.371910594355301\\
0.170311716626029	-0.361930820986408\\
0.192701469640686	-0.350522672017546\\
0.214330717991599	-0.337731170200806\\
0.235114100916989	-0.323606797749979\\
0.254969595899476	-0.308205297110316\\
0.273818842371475	-0.291587450968565\\
0.291587450968564	-0.273818842371476\\
0.308205297110316	-0.254969595899476\\
0.323606797749979	-0.235114100916989\\
0.337731170200806	-0.214330717991599\\
0.350522672017545	-0.192701469640686\\
0.361930820986408	-0.170311716626029\\
0.371910594355301	-0.147249821073871\\
0.380422606518061	-0.123606797749979\\
0.387433264451452	-0.0994759548659421\\
0.392914900291476	-0.0749525258342899\\
0.396845880525791	-0.0501332934257219\\
0.399210691371309	-0.0251162078117253\\
0.4	0\\
};
% > 2nd circle

% < 3rd circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.6	0\\
0.598816037056963	0.037674311717588\\
0.595268820788687	0.0751999401385826\\
0.589372350437213	0.112428788751435\\
0.581149896677179	0.149213932298913\\
0.570633909777092	0.185410196624968\\
0.557865891532951	0.220874731610807\\
0.542896231479612	0.255467574939044\\
0.525784008026318	0.289052204461029\\
0.506596755301209	0.321496076987398\\
0.485410196624969	0.352671151375484\\
0.462307945665474	0.382454393849214\\
0.437381176452847	0.410728263557213\\
0.410728263557213	0.437381176452847\\
0.382454393849214	0.462307945665474\\
0.352671151375484	0.485410196624969\\
0.321496076987398	0.506596755301209\\
0.289052204461029	0.525784008026318\\
0.255467574939044	0.542896231479612\\
0.220874731610807	0.557865891532951\\
0.185410196624968	0.570633909777092\\
0.149213932298913	0.581149896677179\\
0.112428788751435	0.589372350437213\\
0.0751999401385826	0.595268820788687\\
0.037674311717588	0.598816037056963\\
0	0.6\\
-0.037674311717588	0.598816037056963\\
-0.0751999401385826	0.595268820788687\\
-0.112428788751435	0.589372350437213\\
-0.149213932298913	0.581149896677179\\
-0.185410196624969	0.570633909777092\\
-0.220874731610807	0.557865891532951\\
-0.255467574939044	0.542896231479612\\
-0.289052204461029	0.525784008026318\\
-0.321496076987398	0.506596755301209\\
-0.352671151375484	0.485410196624969\\
-0.382454393849214	0.462307945665474\\
-0.410728263557213	0.437381176452847\\
-0.437381176452847	0.410728263557213\\
-0.462307945665474	0.382454393849214\\
-0.485410196624968	0.352671151375484\\
-0.506596755301209	0.321496076987398\\
-0.525784008026318	0.289052204461029\\
-0.542896231479612	0.255467574939044\\
-0.557865891532951	0.220874731610807\\
-0.570633909777092	0.185410196624968\\
-0.581149896677179	0.149213932298913\\
-0.589372350437213	0.112428788751435\\
-0.595268820788687	0.0751999401385825\\
-0.598816037056963	0.0376743117175879\\
-0.6	0\\
-0.598816037056963	-0.0376743117175877\\
-0.595268820788687	-0.0751999401385823\\
-0.589372350437213	-0.112428788751435\\
-0.581149896677179	-0.149213932298913\\
-0.570633909777092	-0.185410196624968\\
-0.557865891532951	-0.220874731610807\\
-0.542896231479612	-0.255467574939043\\
-0.525784008026318	-0.289052204461029\\
-0.506596755301209	-0.321496076987398\\
-0.485410196624969	-0.352671151375484\\
-0.462307945665474	-0.382454393849214\\
-0.437381176452847	-0.410728263557213\\
-0.410728263557213	-0.437381176452847\\
-0.382454393849214	-0.462307945665474\\
-0.352671151375484	-0.485410196624968\\
-0.321496076987398	-0.506596755301209\\
-0.28905220446103	-0.525784008026318\\
-0.255467574939044	-0.542896231479612\\
-0.220874731610807	-0.557865891532951\\
-0.185410196624969	-0.570633909777092\\
-0.149213932298913	-0.581149896677179\\
-0.112428788751435	-0.589372350437213\\
-0.0751999401385828	-0.595268820788687\\
-0.0376743117175879	-0.598816037056963\\
0	-0.6\\
0.0376743117175877	-0.598816037056963\\
0.0751999401385826	-0.595268820788687\\
0.112428788751435	-0.589372350437213\\
0.149213932298913	-0.581149896677179\\
0.185410196624968	-0.570633909777092\\
0.220874731610806	-0.557865891532951\\
0.255467574939044	-0.542896231479612\\
0.289052204461029	-0.525784008026318\\
0.321496076987398	-0.506596755301209\\
0.352671151375484	-0.485410196624969\\
0.382454393849214	-0.462307945665474\\
0.410728263557213	-0.437381176452847\\
0.437381176452847	-0.410728263557213\\
0.462307945665474	-0.382454393849214\\
0.485410196624968	-0.352671151375484\\
0.506596755301209	-0.321496076987398\\
0.525784008026318	-0.289052204461029\\
0.542896231479612	-0.255467574939044\\
0.557865891532951	-0.220874731610807\\
0.570633909777092	-0.185410196624969\\
0.581149896677179	-0.149213932298913\\
0.589372350437213	-0.112428788751435\\
0.595268820788687	-0.0751999401385828\\
0.598816037056963	-0.037674311717588\\
0.6	0\\
};
% > 3rd circle

% 4th circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.798421382742617	0.0502324156234507\\
0.793691761051582	0.100266586851443\\
0.785829800582951	0.14990505166858\\
0.774866528902905	0.198951909731884\\
0.760845213036123	0.247213595499958\\
0.743821188710601	0.294499642147742\\
0.723861641972816	0.340623433252058\\
0.701045344035091	0.385402939281372\\
0.675462340401612	0.428661435983197\\
0.647213595499958	0.470228201833979\\
0.616410594220631	0.509939191798952\\
0.583174901937129	0.547637684742951\\
0.547637684742951	0.583174901937129\\
0.509939191798952	0.616410594220631\\
0.470228201833978	0.647213595499958\\
0.428661435983197	0.675462340401612\\
0.385402939281372	0.701045344035091\\
0.340623433252058	0.723861641972816\\
0.294499642147742	0.743821188710601\\
0.247213595499958	0.760845213036123\\
0.198951909731884	0.774866528902905\\
0.14990505166858	0.785829800582951\\
0.100266586851443	0.793691761051582\\
0.0502324156234506	0.798421382742617\\
0	0.8\\
-0.0502324156234507	0.798421382742617\\
-0.100266586851444	0.793691761051582\\
-0.14990505166858	0.785829800582951\\
-0.198951909731884	0.774866528902905\\
-0.247213595499958	0.760845213036123\\
-0.294499642147742	0.743821188710601\\
-0.340623433252058	0.723861641972816\\
-0.385402939281372	0.701045344035091\\
-0.428661435983198	0.675462340401612\\
-0.470228201833978	0.647213595499958\\
-0.509939191798952	0.616410594220631\\
-0.547637684742951	0.583174901937129\\
-0.583174901937129	0.547637684742951\\
-0.616410594220631	0.509939191798952\\
-0.647213595499958	0.470228201833979\\
-0.675462340401612	0.428661435983197\\
-0.701045344035091	0.385402939281372\\
-0.723861641972816	0.340623433252058\\
-0.743821188710601	0.294499642147742\\
-0.760845213036123	0.247213595499958\\
-0.774866528902905	0.198951909731884\\
-0.785829800582951	0.14990505166858\\
-0.793691761051582	0.100266586851443\\
-0.798421382742617	0.0502324156234505\\
-0.8	0\\
-0.798421382742617	-0.0502324156234503\\
-0.793691761051582	-0.100266586851443\\
-0.785829800582951	-0.149905051668579\\
-0.774866528902905	-0.198951909731884\\
-0.760845213036123	-0.247213595499958\\
-0.743821188710601	-0.294499642147742\\
-0.723861641972816	-0.340623433252058\\
-0.701045344035091	-0.385402939281372\\
-0.675462340401612	-0.428661435983197\\
-0.647213595499958	-0.470228201833978\\
-0.616410594220632	-0.509939191798951\\
-0.583174901937129	-0.547637684742951\\
-0.547637684742951	-0.583174901937129\\
-0.509939191798952	-0.616410594220631\\
-0.470228201833979	-0.647213595499958\\
-0.428661435983198	-0.675462340401612\\
-0.385402939281373	-0.701045344035091\\
-0.340623433252058	-0.723861641972816\\
-0.294499642147742	-0.743821188710601\\
-0.247213595499958	-0.760845213036123\\
-0.198951909731884	-0.774866528902905\\
-0.14990505166858	-0.785829800582951\\
-0.100266586851444	-0.793691761051582\\
-0.0502324156234506	-0.798421382742617\\
0	-0.8\\
0.0502324156234503	-0.798421382742617\\
0.100266586851443	-0.793691761051582\\
0.149905051668579	-0.785829800582951\\
0.198951909731884	-0.774866528902905\\
0.247213595499958	-0.760845213036123\\
0.294499642147742	-0.743821188710601\\
0.340623433252058	-0.723861641972816\\
0.385402939281372	-0.701045344035091\\
0.428661435983197	-0.675462340401612\\
0.470228201833978	-0.647213595499958\\
0.509939191798951	-0.616410594220632\\
0.547637684742951	-0.583174901937129\\
0.583174901937129	-0.547637684742951\\
0.616410594220631	-0.509939191798952\\
0.647213595499958	-0.470228201833979\\
0.675462340401612	-0.428661435983198\\
0.701045344035091	-0.385402939281372\\
0.723861641972816	-0.340623433252058\\
0.743821188710601	-0.294499642147742\\
0.760845213036123	-0.247213595499958\\
0.774866528902905	-0.198951909731884\\
0.785829800582951	-0.14990505166858\\
0.793691761051582	-0.100266586851444\\
0.798421382742617	-0.0502324156234506\\
0.8	0\\
};
% > 4th circle

% < 5th circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888251	0.368124552684678\\
0.904827052466019	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374947	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374947\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888251\\
0.309016994374947	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293133	0.998026728428272\\
0	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374948	0.951056516295154\\
-0.368124552684678	0.929776485888251\\
-0.425779291565073	0.904827052466019\\
-0.481753674101715	0.876306680043863\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374947\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421411\\
-0.728968627421412	0.684547105928689\\
-0.770513242775789	0.63742398974869\\
-0.809016994374947	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043864	0.481753674101715\\
-0.90482705246602	0.425779291565072\\
-0.929776485888251	0.368124552684678\\
-0.951056516295154	0.309016994374947\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564304\\
-0.998026728428272	0.0627905195293131\\
-1	0\\
-0.998026728428272	-0.0627905195293129\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585724\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374947\\
-0.929776485888252	-0.368124552684677\\
-0.90482705246602	-0.425779291565072\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978996\\
-0.809016994374947	-0.587785252292473\\
-0.77051324277579	-0.637423989748689\\
-0.728968627421412	-0.684547105928688\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.770513242775789\\
-0.587785252292473	-0.809016994374947\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.904827052466019\\
-0.368124552684678	-0.929776485888251\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585725	-0.982287250728689\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
0	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684677	-0.929776485888252\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978997	-0.844327925502015\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.770513242775789	-0.63742398974869\\
0.809016994374947	-0.587785252292473\\
0.844327925502015	-0.535826794978997\\
0.876306680043864	-0.481753674101715\\
0.904827052466019	-0.425779291565073\\
0.929776485888251	-0.368124552684678\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	0\\
};
% > 5th circle

% < 1st ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-0.866025403784439	-0.5\\
0.866025403784439	0.5\\
};
% > 1st ray

% < 2nd ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-0.5	-0.866025403784439\\
0.5	0.866025403784439\\
};
% > 2nd ray

% < 3rd ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-6.12323399573677e-17	-1\\
6.12323399573677e-17	1\\
};
% > 3rd ray

% < 4th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.5	-0.866025403784439\\
-0.5	0.866025403784439\\
};
% > 4th ray

% < 5th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.866025403784439	-0.5\\
-0.866025403784439	0.5\\
};
% > 5th ray

% < 6th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
1	-1.22464679914735e-16\\
-1	1.22464679914735e-16\\
};
% > 6th ray

\node [fill=white,scale=0.5] at (0.0, 0) [below] {\footnotesize $0$};
\node [fill=white,scale=0.5] at (0.2, 0) [below] {\footnotesize $0.2$};
\node [fill=white,scale=0.5] at (0.4, 0) [below] {\footnotesize $0.4$};
\node [fill=white,scale=0.5] at (0.6, 0) [below] {\footnotesize $0.6$};
\node [fill=white,scale=0.5] at (0.8, 0) [below] {\footnotesize $0.8$};
\node [fill=white,scale=0.5] at (1.0, 0) [below] {\footnotesize $1$};

\node [scale=0.5] at (1.0, 0) [right, xshift=0cm] {\footnotesize $0$};
\node [scale=0.5] at (0.866, 0.5) [above right] {\footnotesize $\pi/6$};
\node [scale=0.5] at (0.5, 0.866) [above right] {\footnotesize $\pi/3$};
\node [scale=0.5] at (0, 1.0) [above] {\footnotesize $\pi/2$};
\node [scale=0.5] at (-0.5, 0.866) [above left] {\footnotesize $4\pi/6$};
\node [scale=0.5] at (-0.866, 0.5) [above left] {\footnotesize $5\pi/6$};
\node [scale=0.5] at (-1.0, 0) [left] {\footnotesize $\pi$};
\node [scale=0.5] at (-0.866, -0.5) [below left] {\footnotesize $7\pi/6$};
\node [scale=0.5] at (-0.5,-0.866) [below left] {\footnotesize $4\pi/3$};
\node [scale=0.5] at (0, -1.0) [below] {\footnotesize $3\pi/2$};
\node [scale=0.5] at (0.5,-0.866) [below right] {\footnotesize $5\pi/3$};
\node [scale=0.5] at (0.866,-0.5) [below right] {\footnotesize $11\pi/6$};

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.0690139383077621	-0.00216885050758719\\
0.0681849271059036	-0.00428983196616173\\
0.0673674866557121	-0.00636810250580311\\
0.066559873521328	-0.00840846728533506\\
0.0657605230808258	-0.0104154441505671\\
0.064968042075634	-0.0123933171853423\\
0.0641811266541481	-0.0143461814150214\\
0.0633985474705696	-0.0162779800593853\\
0.0626190900802612	-0.0181925278156996\\
0.061841543763876	-0.0200935360044241\\
0.0610646605491638	-0.0219846311956644\\
0.0602871477603912	-0.0238693710416555\\
0.0595076456665993	-0.0257512573152781\\
0.0587247163057327	-0.0276337545365095\\
0.0579368509352207	-0.0295202992856503\\
0.0571424439549446	-0.0314143225550652\\
0.0563398115336895	-0.0333192721009254\\
0.0555271916091442	-0.0352386273443699\\
0.054702740162611	-0.0371759459376335\\
0.0538645423948765	-0.0391348823904991\\
0.0530106239020824	-0.0411192551255226\\
0.0521389357745647	-0.0431330800056458\\
0.0512473918497562	-0.0451806522905827\\
0.0503338314592838	-0.0472666136920452\\
0.0493960492312908	-0.0493960492312908\\
0.0492417216300964	-0.0497453175485134\\
0.0484582185745239	-0.0516027621924877\\
0.047491267323494	-0.0538682676851749\\
0.0464860126376152	-0.0561919361352921\\
0.0454390421509743	-0.0585796609520912\\
0.044346921145916	-0.0610383003950119\\
0.0432061366736889	-0.0635759010910988\\
0.0420130528509617	-0.0662019774317741\\
0.0408237539231777	-0.0687978118658066\\
0.0407657884061337	-0.0689311847090721\\
0.0394913330674171	-0.0718344673514366\\
0.0381368771195412	-0.0748478397727013\\
0.0366975329816341	-0.0779862329363823\\
0.0351678393781185	-0.0812680870294571\\
0.0342527404427528	-0.0832153335213661\\
0.0335577055811882	-0.0847570821642876\\
0.0318510383367538	-0.0884696617722511\\
0.0300125312060118	-0.0923690795898438\\
0.0283197052776814	-0.0958999767899513\\
0.0280382055789232	-0.0965081378817558\\
0.0259299408644438	-0.100990451872349\\
0.023634048178792	-0.105732649564743\\
0.0227108411490917	-0.107616938650608\\
0.0211504641920328	-0.110874615609646\\
0.0184353310614824	-0.116396091878414\\
0.0172657333314419	-0.118736997246742\\
0.0154631938785315	-0.122403785586357\\
0.012184183113277	-0.128895193338394\\
0.0119006708264351	-0.129449293017387\\
0.00855892710387707	-0.136040255427361\\
0.00659167626872659	-0.139827445149422\\
0.0045204353518784	-0.143842592835426\\
0.00127883546520025	-0.149979904294014\\
-2.79973902871802e-17	-0.152410686016083\\
-0.0040513863787055	-0.159936353564262\\
-0.00508668506518006	-0.161860942840576\\
-0.00941544491797686	-0.16972391307354\\
-0.0108406571671367	-0.172307297587395\\
-0.014832672663033	-0.179366961121559\\
-0.0173790156841278	-0.183850780129433\\
-0.0203212928026915	-0.188887313008308\\
-0.0248320419341326	-0.196565851569176\\
-0.0258901678025723	-0.198305740952492\\
-0.0315497107803822	-0.20759978890419\\
-0.0333444476127625	-0.210528552532196\\
-0.0373380668461323	-0.216781377792358\\
-0.0430425517261028	-0.225636959075928\\
-0.0432221181690693	-0.225900307297707\\
-0.049315981566906	-0.234849244356155\\
-0.0540256388485432	-0.241696804761887\\
-0.05554224178195	-0.243737563490868\\
-0.0620327889919281	-0.252462208271027\\
-0.0662722513079643	-0.258113384246826\\
-0.0687607228755951	-0.261075794696808\\
-0.0758555978536606	-0.269501030445099\\
-0.0795701518654823	-0.273882269859314\\
-0.0834499225020409	-0.277702987194061\\
-0.0915718302130699	-0.285665601491928\\
-0.0933979973196983	-0.287449479103088\\
-0.101268470287323	-0.292953610420227\\
-0.10687543451786	-0.296857953071594\\
-0.114209853112698	-0.298885017633438\\
-0.118847489356995	-0.300174504518509\\
-0.128217548131943	-0.296293288469315\\
-0.130585074424744	-0.292102187871933\\
-0.134337916970253	-0.285482615232468\\
-0.135541871190071	-0.278757125139236\\
-0.137215122580528	-0.26929983496666\\
-0.137245014309883	-0.266747146844864\\
-0.137357667088509	-0.255373686552048\\
-0.137399405241013	-0.249928593635559\\
-0.136927992105484	-0.244204014539719\\
-0.135987281799316	-0.233229637145996\\
-0.135652169585228	-0.229375272989273\\
-0.134653940796852	-0.222381547093391\\
-0.133074194192886	-0.211622789502144\\
-0.132703557610512	-0.209107354283333\\
-0.131191834807396	-0.200935155153275\\
-0.12917298078537	-0.190298289060593\\
-0.129113748669624	-0.18998509645462\\
-0.126885578036308	-0.179689586162567\\
-0.125288084149361	-0.172444254159927\\
-0.124486200511456	-0.169104233384132\\
-0.121916219592094	-0.158530443906784\\
-0.121434144675732	-0.156551957130432\\
-0.119194179773331	-0.147932827472687\\
-0.117713317275047	-0.142290949821472\\
-0.116343311965466	-0.137319877743721\\
-0.114174164831638	-0.129505172371864\\
-0.113355204463005	-0.126670658588409\\
-0.110856138169765	-0.118049800395966\\
-0.110227316617966	-0.115956842899323\\
-0.107770629227161	-0.107770629227161\\
-0.106956087052822	-0.105147540569305\\
-0.104908503592014	-0.0985156372189522\\
-0.103533953428268	-0.0942119136452675\\
-0.102247059345245	-0.0901429057121277\\
-0.0999495163559914	-0.0831194296479225\\
-0.0997581854462624	-0.0825271531939507\\
-0.097486674785614	-0.0756184160709381\\
-0.0961684510111809	-0.0717510133981705\\
-0.0953402146697044	-0.0692687183618546\\
-0.0933558270335197	-0.0634445548057556\\
-0.0921556577086449	-0.0600376762449741\\
-0.0914760679006577	-0.0580524802207947\\
-0.0897462666034698	-0.0530757941305637\\
-0.0880675613880157	-0.0484155528247356\\
-0.0878365784883499	-0.0477864667773247\\
-0.0865368619561195	-0.044092733412981\\
-0.085079587996006	-0.0400354154407978\\
-0.0836611911654472	-0.0362034291028976\\
-0.083062469959259	-0.0346217788755894\\
-0.0823326334357262	-0.0325977951288223\\
-0.0810936689376831	-0.0291955173015594\\
-0.0798922628164291	-0.0259585678577423\\
-0.0787192285060883	-0.0228700507432222\\
-0.0775674730539322	-0.0199159421026707\\
-0.0775141492486	-0.0197806488722563\\
-0.0765195861458778	-0.0171041544526815\\
-0.0755062997341156	-0.0144035974517465\\
-0.0745186060667038	-0.0118025876581669\\
-0.0735523328185081	-0.00929182022809982\\
-0.072604276239872	-0.00686312466859818\\
-0.0716720148921013	-0.00450922083109617\\
-0.0707537978887558	-0.00222352775745094\\
-0.0699944049119949	-0.000356097792973742\\
-0.0698565617203712	8.55496162973575e-18\\
-0.0690139383077621	0.00216885050758719\\
-0.0681849271059036	0.00428983196616173\\
-0.0673674866557121	0.00636810250580311\\
-0.066559873521328	0.00840846728533506\\
-0.0657605230808258	0.0104154441505671\\
-0.064968042075634	0.0123933171853423\\
-0.0641811266541481	0.0143461814150214\\
-0.0633985474705696	0.0162779800593853\\
-0.0626190900802612	0.0181925278156996\\
-0.061841543763876	0.0200935360044241\\
-0.0610646605491638	0.0219846311956644\\
-0.0602871477603912	0.0238693710416555\\
-0.0595076456665993	0.0257512573152781\\
-0.0587247163057327	0.0276337545365095\\
-0.0579368509352207	0.0295202992856503\\
-0.0571424439549446	0.0314143225550652\\
-0.0563398115336895	0.0333192721009254\\
-0.0555271916091442	0.0352386273443699\\
-0.054702740162611	0.0371759459376335\\
-0.0538645423948765	0.0391348823904991\\
-0.0530106239020824	0.0411192551255226\\
-0.0521389357745647	0.0431330800056458\\
-0.0512473918497562	0.0451806522905827\\
-0.0503338314592838	0.0472666136920452\\
-0.0493960492312908	0.0493960492312908\\
-0.0492417216300964	0.0497453175485134\\
-0.0484582185745239	0.0516027621924877\\
-0.047491267323494	0.0538682676851749\\
-0.0464860126376152	0.0561919361352921\\
-0.0454390421509743	0.0585796609520912\\
-0.044346921145916	0.0610383003950119\\
-0.0432061366736889	0.0635759010910988\\
-0.0420130528509617	0.0662019774317741\\
-0.0408237539231777	0.0687978118658066\\
-0.0407657884061337	0.0689311847090721\\
-0.0394913330674171	0.0718344673514366\\
-0.0381368771195412	0.0748478397727013\\
-0.0366975329816341	0.0779862329363823\\
-0.0351678393781185	0.0812680870294571\\
-0.0342527404427528	0.0832153335213661\\
-0.0335577055811882	0.0847570821642876\\
-0.0318510383367538	0.0884696617722511\\
-0.0300125312060118	0.0923690795898438\\
-0.0283197052776814	0.0958999767899513\\
-0.0280382055789232	0.0965081378817558\\
-0.0259299408644438	0.100990451872349\\
-0.023634048178792	0.105732649564743\\
-0.0227108411490917	0.107616938650608\\
-0.0211504641920328	0.110874615609646\\
-0.0184353310614824	0.116396091878414\\
-0.0172657333314419	0.118736997246742\\
-0.0154631938785315	0.122403785586357\\
-0.012184183113277	0.128895193338394\\
-0.0119006708264351	0.129449293017387\\
-0.00855892710387707	0.136040255427361\\
-0.00659167626872659	0.139827445149422\\
-0.0045204353518784	0.143842592835426\\
-0.00127883546520025	0.149979904294014\\
-2.45095087880952e-17	0.152410686016083\\
0.0040513863787055	0.159936353564262\\
0.00508668506518006	0.161860942840576\\
0.00941544491797686	0.16972391307354\\
0.0108406571671367	0.172307297587395\\
0.014832672663033	0.179366961121559\\
0.0173790156841278	0.183850780129433\\
0.0203212928026915	0.188887313008308\\
0.0248320419341326	0.196565851569176\\
0.0258901678025723	0.198305740952492\\
0.0315497107803822	0.20759978890419\\
0.0333444476127625	0.210528552532196\\
0.0373380668461323	0.216781377792358\\
0.0430425517261028	0.225636959075928\\
0.0432221181690693	0.225900307297707\\
0.049315981566906	0.234849244356155\\
0.0540256388485432	0.241696804761887\\
0.05554224178195	0.243737563490868\\
0.0620327889919281	0.252462208271027\\
0.0662722513079643	0.258113384246826\\
0.0687607228755951	0.261075794696808\\
0.0758555978536606	0.269501030445099\\
0.0795701518654823	0.273882269859314\\
0.0834499225020409	0.277702987194061\\
0.0915718302130699	0.285665601491928\\
0.0933979973196983	0.287449479103088\\
0.101268470287323	0.292953610420227\\
0.10687543451786	0.296857953071594\\
0.114209853112698	0.298885017633438\\
0.118847489356995	0.300174504518509\\
0.128217548131943	0.296293288469315\\
0.130585074424744	0.292102187871933\\
0.134337916970253	0.285482615232468\\
0.135541871190071	0.278757125139236\\
0.137215122580528	0.26929983496666\\
0.137245014309883	0.266747146844864\\
0.137357667088509	0.255373686552048\\
0.137399405241013	0.249928593635559\\
0.136927992105484	0.244204014539719\\
0.135987281799316	0.233229637145996\\
0.135652169585228	0.229375272989273\\
0.134653940796852	0.222381547093391\\
0.133074194192886	0.211622789502144\\
0.132703557610512	0.209107354283333\\
0.131191834807396	0.200935155153275\\
0.12917298078537	0.190298289060593\\
0.129113748669624	0.18998509645462\\
0.126885578036308	0.179689586162567\\
0.125288084149361	0.172444254159927\\
0.124486200511456	0.169104233384132\\
0.121916219592094	0.158530443906784\\
0.121434144675732	0.156551957130432\\
0.119194179773331	0.147932827472687\\
0.117713317275047	0.142290949821472\\
0.116343311965466	0.137319877743721\\
0.114174164831638	0.129505172371864\\
0.113355204463005	0.126670658588409\\
0.110856138169765	0.118049800395966\\
0.110227316617966	0.115956842899323\\
0.107770629227161	0.107770629227161\\
0.106956087052822	0.105147540569305\\
0.104908503592014	0.0985156372189522\\
0.103533953428268	0.0942119136452675\\
0.102247059345245	0.0901429057121277\\
0.0999495163559914	0.0831194296479225\\
0.0997581854462624	0.0825271531939507\\
0.097486674785614	0.0756184160709381\\
0.0961684510111809	0.0717510133981705\\
0.0953402146697044	0.0692687183618546\\
0.0933558270335197	0.0634445548057556\\
0.0921556577086449	0.0600376762449741\\
0.0914760679006577	0.0580524802207947\\
0.0897462666034698	0.0530757941305637\\
0.0880675613880157	0.0484155528247356\\
0.0878365784883499	0.0477864667773247\\
0.0865368619561195	0.044092733412981\\
0.085079587996006	0.0400354154407978\\
0.0836611911654472	0.0362034291028976\\
0.083062469959259	0.0346217788755894\\
0.0823326334357262	0.0325977951288223\\
0.0810936689376831	0.0291955173015594\\
0.0798922628164291	0.0259585678577423\\
0.0787192285060883	0.0228700507432222\\
0.0775674730539322	0.0199159421026707\\
0.0775141492486	0.0197806488722563\\
0.0765195861458778	0.0171041544526815\\
0.0755062997341156	0.0144035974517465\\
0.0745186060667038	0.0118025876581669\\
0.0735523328185081	0.00929182022809982\\
0.072604276239872	0.00686312466859818\\
0.0716720148921013	0.00450922083109617\\
0.0707537978887558	0.00222352775745094\\
0.0699944049119949	0.000356097792973742\\
0.0698565617203712	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.138011053204536	-0.00433717202395201\\
0.136336669325829	-0.00857757590711117\\
0.134684517979622	-0.0127314357087016\\
0.133051872253418	-0.0168083589524031\\
0.13143627345562	-0.0208174604922533\\
0.129835546016693	-0.024767454713583\\
0.128247618675232	-0.02866674028337\\
0.126670464873314	-0.0325234495103359\\
0.125102013349533	-0.0363454967737198\\
0.123963408172131	-0.0391123257577419\\
0.123542942106724	-0.0401415340602398\\
0.121992237865925	-0.0439199097454548\\
0.120439633727074	-0.0476854257285595\\
0.118882365524769	-0.0514449961483479\\
0.117317609488964	-0.055205475538969\\
0.115742407739162	-0.0589736998081207\\
0.115311957895756	-0.0599987767636776\\
0.114160627126694	-0.0627603381872177\\
0.112567096948624	-0.0665719956159592\\
0.110955208539963	-0.0704143196344376\\
0.10932082682848	-0.0742943584918976\\
0.10765964537859	-0.0782193094491959\\
0.105967186391354	-0.0821965709328651\\
0.104238823056221	-0.0862338542938232\\
0.102469839155674	-0.0903393179178238\\
0.100655391812325	-0.094521701335907\\
0.0987905338406563	-0.0987905338406563\\
0.0984834432601929	-0.0994906350970268\\
0.0968967974185944	-0.10318461060524\\
0.0949422270059586	-0.107690811157227\\
0.0929147601127625	-0.112314648926258\\
0.0908080488443375	-0.117069028317928\\
0.0892615020275116	-0.120531365275383\\
0.088626816868782	-0.121984347701073\\
0.0863742679357529	-0.127095878124237\\
0.0840107128024101	-0.132379695773125\\
0.0816475078463554	-0.137595623731613\\
0.0815301984548569	-0.137860044836998\\
0.0789555832743645	-0.143619671463966\\
0.0762293562293053	-0.14960852265358\\
0.0748484209179878	-0.152612552046776\\
0.0733614042401314	-0.155900925397873\\
0.0703262165188789	-0.162514299154282\\
0.0685054808855057	-0.166430667042732\\
0.0671042054891586	-0.169485881924629\\
0.0636725276708603	-0.176857247948647\\
0.0624687857925892	-0.179414927959442\\
0.0600096397101879	-0.184690684080124\\
0.0566394105553627	-0.191799953579903\\
0.0560730546712875	-0.193004727363586\\
0.0518395379185677	-0.20190167427063\\
0.0509725362062454	-0.203703120350838\\
0.0472628548741341	-0.211441859602928\\
0.0454216822981834	-0.215233877301216\\
0.042290735989809	-0.221695795655251\\
0.0399474166333675	-0.22647587954998\\
0.0368659384548664	-0.232762366533279\\
0.0345314666628838	-0.237473994493485\\
0.0309192799031734	-0.244751304388046\\
0.0291553232818842	-0.248269125819206\\
0.0243677813559771	-0.257784187793732\\
0.0238013416528702	-0.258898586034775\\
0.0184870902448893	-0.269346505403519\\
0.0171147435903549	-0.272031038999558\\
0.0131833525374532	-0.279654890298843\\
0.00903915520757437	-0.287630587816238\\
0.00786005798727274	-0.289876520633698\\
0.00255767093040049	-0.299959808588028\\
-5.59886197331581e-17	-0.304787874221802\\
-0.0027669460978359	-0.309956520795822\\
-0.008102772757411	-0.319872707128525\\
-0.0101725636050105	-0.323696225881577\\
-0.0134568391367793	-0.329691380262375\\
-0.0188308898359537	-0.339447826147079\\
-0.0216793082654476	-0.344582736492157\\
-0.0242407936602831	-0.349131166934967\\
-0.029665345326066	-0.358733922243118\\
-0.0347534045577049	-0.367652624845505\\
-0.0351433306932449	-0.368322253227234\\
-0.0406425856053829	-0.377774626016617\\
-0.046182706952095	-0.387222498655319\\
-0.0496620126068592	-0.393115311861038\\
-0.0517803356051445	-0.396611481904984\\
-0.0574205555021763	-0.405908286571503\\
-0.0630994215607643	-0.41519957780838\\
-0.0666842088103294	-0.421027511358261\\
-0.0688515156507492	-0.424429416656494\\
-0.0746761336922646	-0.433562755584717\\
-0.0805340632796288	-0.442690283060074\\
-0.0860847011208534	-0.451271802186966\\
-0.0864442363381386	-0.451800614595413\\
-0.0925247147679329	-0.460752308368683\\
-0.098631963133812	-0.469698488712311\\
-0.104774840176106	-0.478637278079987\\
-0.108047544956207	-0.483376950025558\\
-0.1110844835639	-0.487475126981735\\
-0.117560878396034	-0.496203184127808\\
-0.124065577983856	-0.504924416542053\\
-0.130606353282928	-0.513637006282806\\
-0.132538363337517	-0.516202867031097\\
-0.13752144575119	-0.522151589393616\\
-0.144601225852966	-0.530580937862396\\
-0.151711195707321	-0.539002060890198\\
-0.158858597278595	-0.547412931919098\\
-0.15913125872612	-0.54773336648941\\
-0.166899845004082	-0.555405974388123\\
-0.175003737211227	-0.563374102115631\\
-0.18314366042614	-0.571331202983856\\
-0.186791345477104	-0.574884653091431\\
-0.192391589283943	-0.578812181949615\\
-0.202536940574646	-0.585907220840454\\
-0.212727680802345	-0.592986762523651\\
-0.213741630315781	-0.59369021654129\\
-0.228419706225395	-0.597770035266876\\
-0.237688481807709	-0.60033255815506\\
-0.256428092718124	-0.59257036447525\\
-0.261170148849487	-0.584204375743866\\
-0.268664211034775	-0.570940494537354\\
-0.268883764743805	-0.5697261095047\\
-0.271083742380142	-0.557514250278473\\
-0.273240625858307	-0.545323431491852\\
-0.274423390626907	-0.538586258888245\\
-0.274490028619766	-0.533494293689728\\
-0.274619340896606	-0.522112011909485\\
-0.274715334177017	-0.510747373104095\\
-0.274783194065094	-0.49982875585556\\
-0.274749398231506	-0.499409377574921\\
-0.273855984210968	-0.488408029079437\\
-0.272928863763809	-0.477425903081894\\
-0.271974563598633	-0.466459274291992\\
-0.271291762590408	-0.458729326725006\\
-0.27084356546402	-0.455548852682114\\
-0.269307881593704	-0.444763094186783\\
-0.267740547657013	-0.433996737003326\\
-0.266148388385773	-0.423245579004288\\
-0.265397965908051	-0.41820028424263\\
-0.264360666275024	-0.412534654140472\\
-0.262383669614792	-0.401870310306549\\
-0.260376244783401	-0.391225934028625\\
-0.25834596157074	-0.380596578121185\\
-0.258226275444031	-0.379968404769897\\
-0.256083130836487	-0.369975477457047\\
-0.253771156072617	-0.359379172325134\\
-0.251431554555893	-0.348802298307419\\
-0.25055855512619	-0.344864249229431\\
-0.248972401022911	-0.338208466768265\\
-0.246418029069901	-0.327622950077057\\
-0.243832439184189	-0.317060887813568\\
-0.242858156561852	-0.313090860843658\\
-0.241151556372643	-0.306463778018951\\
-0.238388359546661	-0.295865654945374\\
-0.235593065619469	-0.285293251276016\\
-0.235395297408104	-0.284544050693512\\
-0.232686623930931	-0.274639755487442\\
-0.229732185602188	-0.264013856649399\\
-0.228327214717865	-0.258986383676529\\
-0.22671040892601	-0.253341317176819\\
-0.22361159324646	-0.242642432451248\\
-0.221694707870483	-0.236080884933472\\
-0.220454633235931	-0.231913685798645\\
-0.217215836048126	-0.221128895878792\\
-0.215517565608025	-0.215517565608025\\
-0.213912174105644	-0.210295081138611\\
-0.210531562566757	-0.199415758252144\\
-0.209777176380157	-0.196993887424469\\
-0.207067906856537	-0.188423827290535\\
-0.204456955194473	-0.18025304377079\\
-0.203529089689255	-0.177384406328201\\
-0.199899032711983	-0.166238859295845\\
-0.19951157271862	-0.165050327777863\\
-0.196168705821037	-0.154936850070953\\
-0.194928541779518	-0.151202067732811\\
-0.192336902022362	-0.143502026796341\\
-0.190656006336212	-0.138519689440727\\
-0.188389718532562	-0.131895542144775\\
-0.186666667461395	-0.126858532428741\\
-0.18431131541729	-0.120075352489948\\
-0.18293185532093	-0.116092085838318\\
-0.180082887411118	-0.107996836304665\\
-0.179422125220299	-0.106109954416752\\
-0.176124587655067	-0.0968253090977669\\
-0.1756731569767	-0.0955729335546494\\
-0.173029258847237	-0.0881628096103668\\
-0.171037614345551	-0.0826934054493904\\
-0.170080244541168	-0.0800336897373199\\
-0.167294457554817	-0.0723947733640671\\
-0.166124939918518	-0.0692435577511787\\
-0.164643108844757	-0.0651868209242821\\
-0.162112951278687	-0.0583642534911633\\
-0.160839185118675	-0.0549875423312187\\
-0.159691497683525	-0.0518869124352932\\
-0.157384470105171	-0.0457244142889977\\
-0.155132323503494	-0.0398312136530876\\
-0.1550282984972	-0.0395612977445126\\
-0.153011128306389	-0.0342020392417908\\
-0.15094618499279	-0.0287945233285427\\
-0.148924589157104	-0.0235873367637396\\
-0.148345962166786	-0.0221111346036196\\
-0.146991297602654	-0.0185693185776472\\
-0.145119100809097	-0.013717794790864\\
-0.143283203244209	-0.00901461485773325\\
-0.141478911042213	-0.00444615399464965\\
-0.13998880982399	-0.000712195585947484\\
-0.139710918068886	1.71096519442306e-17\\
-0.138011053204536	0.00433717202395201\\
-0.136336669325829	0.00857757590711117\\
-0.134684517979622	0.0127314357087016\\
-0.133051872253418	0.0168083589524031\\
-0.13143627345562	0.0208174604922533\\
-0.129835546016693	0.024767454713583\\
-0.128247618675232	0.02866674028337\\
-0.126670464873314	0.0325234495103359\\
-0.125102013349533	0.0363454967737198\\
-0.123963408172131	0.0391123257577419\\
-0.123542942106724	0.0401415340602398\\
-0.121992237865925	0.0439199097454548\\
-0.120439633727074	0.0476854257285595\\
-0.118882365524769	0.0514449961483479\\
-0.117317609488964	0.055205475538969\\
-0.115742407739162	0.0589736998081207\\
-0.115311957895756	0.0599987767636776\\
-0.114160627126694	0.0627603381872177\\
-0.112567096948624	0.0665719956159592\\
-0.110955208539963	0.0704143196344376\\
-0.10932082682848	0.0742943584918976\\
-0.10765964537859	0.0782193094491959\\
-0.105967186391354	0.0821965709328651\\
-0.104238823056221	0.0862338542938232\\
-0.102469839155674	0.0903393179178238\\
-0.100655391812325	0.094521701335907\\
-0.0987905338406563	0.0987905338406563\\
-0.0984834432601929	0.0994906350970268\\
-0.0968967974185944	0.10318461060524\\
-0.0949422270059586	0.107690811157227\\
-0.0929147601127625	0.112314648926258\\
-0.0908080488443375	0.117069028317928\\
-0.0892615020275116	0.120531365275383\\
-0.088626816868782	0.121984347701073\\
-0.0863742679357529	0.127095878124237\\
-0.0840107128024101	0.132379695773125\\
-0.0816475078463554	0.137595623731613\\
-0.0815301984548569	0.137860044836998\\
-0.0789555832743645	0.143619671463966\\
-0.0762293562293053	0.14960852265358\\
-0.0748484209179878	0.152612552046776\\
-0.0733614042401314	0.155900925397873\\
-0.0703262165188789	0.162514299154282\\
-0.0685054808855057	0.166430667042732\\
-0.0671042054891586	0.169485881924629\\
-0.0636725276708603	0.176857247948647\\
-0.0624687857925892	0.179414927959442\\
-0.0600096397101879	0.184690684080124\\
-0.0566394105553627	0.191799953579903\\
-0.0560730546712875	0.193004727363586\\
-0.0518395379185677	0.20190167427063\\
-0.0509725362062454	0.203703120350838\\
-0.0472628548741341	0.211441859602928\\
-0.0454216822981834	0.215233877301216\\
-0.042290735989809	0.221695795655251\\
-0.0399474166333675	0.22647587954998\\
-0.0368659384548664	0.232762366533279\\
-0.0345314666628838	0.237473994493485\\
-0.0309192799031734	0.244751304388046\\
-0.0291553232818842	0.248269125819206\\
-0.0243677813559771	0.257784187793732\\
-0.0238013416528702	0.258898586034775\\
-0.0184870902448893	0.269346505403519\\
-0.0171147435903549	0.272031038999558\\
-0.0131833525374532	0.279654890298843\\
-0.00903915520757437	0.287630587816238\\
-0.00786005798727274	0.289876520633698\\
-0.00255767093040049	0.299959808588028\\
-4.90136276673191e-17	0.304787874221802\\
0.0027669460978359	0.309956520795822\\
0.008102772757411	0.319872707128525\\
0.0101725636050105	0.323696225881577\\
0.0134568391367793	0.329691380262375\\
0.0188308898359537	0.339447826147079\\
0.0216793082654476	0.344582736492157\\
0.0242407936602831	0.349131166934967\\
0.029665345326066	0.358733922243118\\
0.0347534045577049	0.367652624845505\\
0.0351433306932449	0.368322253227234\\
0.0406425856053829	0.377774626016617\\
0.046182706952095	0.387222498655319\\
0.0496620126068592	0.393115311861038\\
0.0517803356051445	0.396611481904984\\
0.0574205555021763	0.405908286571503\\
0.0630994215607643	0.41519957780838\\
0.0666842088103294	0.421027511358261\\
0.0688515156507492	0.424429416656494\\
0.0746761336922646	0.433562755584717\\
0.0805340632796288	0.442690283060074\\
0.0860847011208534	0.451271802186966\\
0.0864442363381386	0.451800614595413\\
0.0925247147679329	0.460752308368683\\
0.098631963133812	0.469698488712311\\
0.104774840176106	0.478637278079987\\
0.108047544956207	0.483376950025558\\
0.1110844835639	0.487475126981735\\
0.117560878396034	0.496203184127808\\
0.124065577983856	0.504924416542053\\
0.130606353282928	0.513637006282806\\
0.132538363337517	0.516202867031097\\
0.13752144575119	0.522151589393616\\
0.144601225852966	0.530580937862396\\
0.151711195707321	0.539002060890198\\
0.158858597278595	0.547412931919098\\
0.15913125872612	0.54773336648941\\
0.166899845004082	0.555405974388123\\
0.175003737211227	0.563374102115631\\
0.18314366042614	0.571331202983856\\
0.186791345477104	0.574884653091431\\
0.192391589283943	0.578812181949615\\
0.202536940574646	0.585907220840454\\
0.212727680802345	0.592986762523651\\
0.213741630315781	0.59369021654129\\
0.228419706225395	0.597770035266876\\
0.237688481807709	0.60033255815506\\
0.256428092718124	0.59257036447525\\
0.261170148849487	0.584204375743866\\
0.268664211034775	0.570940494537354\\
0.268883764743805	0.5697261095047\\
0.271083742380142	0.557514250278473\\
0.273240625858307	0.545323431491852\\
0.274423390626907	0.538586258888245\\
0.274490028619766	0.533494293689728\\
0.274619340896606	0.522112011909485\\
0.274715334177017	0.510747373104095\\
0.274783194065094	0.49982875585556\\
0.274749398231506	0.499409377574921\\
0.273855984210968	0.488408029079437\\
0.272928863763809	0.477425903081894\\
0.271974563598633	0.466459274291992\\
0.271291762590408	0.458729326725006\\
0.27084356546402	0.455548852682114\\
0.269307881593704	0.444763094186783\\
0.267740547657013	0.433996737003326\\
0.266148388385773	0.423245579004288\\
0.265397965908051	0.41820028424263\\
0.264360666275024	0.412534654140472\\
0.262383669614792	0.401870310306549\\
0.260376244783401	0.391225934028625\\
0.25834596157074	0.380596578121185\\
0.258226275444031	0.379968404769897\\
0.256083130836487	0.369975477457047\\
0.253771156072617	0.359379172325134\\
0.251431554555893	0.348802298307419\\
0.25055855512619	0.344864249229431\\
0.248972401022911	0.338208466768265\\
0.246418029069901	0.327622950077057\\
0.243832439184189	0.317060887813568\\
0.242858156561852	0.313090860843658\\
0.241151556372643	0.306463778018951\\
0.238388359546661	0.295865654945374\\
0.235593065619469	0.285293251276016\\
0.235395297408104	0.284544050693512\\
0.232686623930931	0.274639755487442\\
0.229732185602188	0.264013856649399\\
0.228327214717865	0.258986383676529\\
0.22671040892601	0.253341317176819\\
0.22361159324646	0.242642432451248\\
0.221694707870483	0.236080884933472\\
0.220454633235931	0.231913685798645\\
0.217215836048126	0.221128895878792\\
0.215517565608025	0.215517565608025\\
0.213912174105644	0.210295081138611\\
0.210531562566757	0.199415758252144\\
0.209777176380157	0.196993887424469\\
0.207067906856537	0.188423827290535\\
0.204456955194473	0.18025304377079\\
0.203529089689255	0.177384406328201\\
0.199899032711983	0.166238859295845\\
0.19951157271862	0.165050327777863\\
0.196168705821037	0.154936850070953\\
0.194928541779518	0.151202067732811\\
0.192336902022362	0.143502026796341\\
0.190656006336212	0.138519689440727\\
0.188389718532562	0.131895542144775\\
0.186666667461395	0.126858532428741\\
0.18431131541729	0.120075352489948\\
0.18293185532093	0.116092085838318\\
0.180082887411118	0.107996836304665\\
0.179422125220299	0.106109954416752\\
0.176124587655067	0.0968253090977669\\
0.1756731569767	0.0955729335546494\\
0.173029258847237	0.0881628096103668\\
0.171037614345551	0.0826934054493904\\
0.170080244541168	0.0800336897373199\\
0.167294457554817	0.0723947733640671\\
0.166124939918518	0.0692435577511787\\
0.164643108844757	0.0651868209242821\\
0.162112951278687	0.0583642534911633\\
0.160839185118675	0.0549875423312187\\
0.159691497683525	0.0518869124352932\\
0.157384470105171	0.0457244142889977\\
0.155132323503494	0.0398312136530876\\
0.1550282984972	0.0395612977445126\\
0.153011128306389	0.0342020392417908\\
0.15094618499279	0.0287945233285427\\
0.148924589157104	0.0235873367637396\\
0.148345962166786	0.0221111346036196\\
0.146991297602654	0.0185693185776472\\
0.145119100809097	0.013717794790864\\
0.143283203244209	0.00901461485773325\\
0.141478911042213	0.00444615399464965\\
0.13998880982399	0.000712195585947484\\
0.139710918068886	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.2070052921772	-0.00650540320202708\\
0.204483270645142	-0.0128649966791272\\
0.201994344592094	-0.0190940871834755\\
0.199534744024277	-0.0252071004360914\\
0.197788789868355	-0.0295224413275719\\
0.197109684348106	-0.0312191080302\\
0.194726690649986	-0.0371461026370525\\
0.192361488938332	-0.0429978892207146\\
0.190010443329811	-0.048786386847496\\
0.187669903039932	-0.0545231476426125\\
0.185336261987686	-0.0602194033563137\\
0.183005765080452	-0.0658861324191093\\
0.180674523115158	-0.0715341046452522\\
0.178338438272476	-0.0771739333868027\\
0.175993144512177	-0.0828160867094994\\
0.173634067177773	-0.0884709805250168\\
0.171256348490715	-0.0941489711403847\\
0.168854847550392	-0.0998604819178581\\
0.166424214839935	-0.105616018176079\\
0.163958817720413	-0.111426301300526\\
0.16145284473896	-0.117302350699902\\
0.160733312368393	-0.118982277810574\\
0.158916488289833	-0.123268261551857\\
0.156333118677139	-0.129330009222031\\
0.153688430786133	-0.135494574904442\\
0.150974854826927	-0.141774833202362\\
0.148184716701508	-0.148184716701508\\
0.147725164890289	-0.14923594892025\\
0.145336762070656	-0.154767945408821\\
0.142396211624146	-0.161516800522804\\
0.139348119497299	-0.168442949652672\\
0.138127326965332	-0.171200096607208\\
0.13620525598526	-0.175594747066498\\
0.132942855358124	-0.18298014998436\\
0.129898712038994	-0.189793109893799\\
0.129538178443909	-0.190609648823738\\
0.12600639462471	-0.198554307222366\\
0.122471258044243	-0.20639343559742\\
0.122294701635838	-0.206789046525955\\
0.118421696126461	-0.215408265590668\\
0.115579977631569	-0.221649080514908\\
0.114337459206581	-0.224399894475937\\
0.110032677650452	-0.233831346035004\\
0.109030038118362	-0.23601022362709\\
0.105483554303646	-0.243758112192154\\
0.102758221328259	-0.249645993113518\\
0.100651383399963	-0.254216372966766\\
0.0966743901371956	-0.262755960226059\\
0.0955046489834785	-0.265274375677109\\
0.0907501578330994	-0.27541771531105\\
0.0900054275989532	-0.277008205652237\\
0.0849591121077538	-0.287699937820435\\
0.0841080844402313	-0.289501935243607\\
0.0792757123708725	-0.299663901329041\\
0.0777581706643105	-0.302848070859909\\
0.0736748874187469	-0.311364501714706\\
0.0708912312984467	-0.317149132490158\\
0.0681325197219849	-0.322850823402405\\
0.0634315684437752	-0.332519948482513\\
0.0626266971230507	-0.334166675806046\\
0.0571962594985962	-0.345264345407486\\
0.0552962049841881	-0.349126487970352\\
0.0517971999943256	-0.356210976839066\\
0.0463864244520664	-0.367080569267273\\
0.0463757626712322	-0.367101967334747\\
0.0410657301545143	-0.377727925777435\\
0.0365513376891613	-0.386672735214233\\
0.0357020124793053	-0.388347893953323\\
0.0304024629294872	-0.398794651031494\\
0.0256710909307003	-0.408030301332474\\
0.0250567849725485	-0.40922337770462\\
0.019775029271841	-0.419482320547104\\
0.01444036886096	-0.42974379658699\\
0.013558404520154	-0.431435436010361\\
0.00914988573640585	-0.439856261014938\\
0.00383650627918541	-0.449939727783203\\
-8.39801138769321e-17	-0.457166433334351\\
-0.00150199397467077	-0.459976404905319\\
-0.00680763088166714	-0.46989306807518\\
-0.0121541582047939	-0.479809075593948\\
-0.0152584742754698	-0.485532522201538\\
-0.0175155084580183	-0.489658027887344\\
-0.022862846031785	-0.499415755271912\\
-0.028246333822608	-0.509171724319458\\
-0.0325180366635323	-0.516859412193298\\
-0.033662736415863	-0.518894255161285\\
-0.0390658862888813	-0.528498709201813\\
-0.0444980189204216	-0.538100898265839\\
-0.0499671064317226	-0.547700166702271\\
-0.0521304346621037	-0.551482379436493\\
-0.0554591976106167	-0.557210147380829\\
-0.0609638802707195	-0.566661953926086\\
-0.066495805978775	-0.57611072063446\\
-0.0720616057515144	-0.585555791854858\\
-0.0744919031858444	-0.589664101600647\\
-0.0776705071330071	-0.594917178153992\\
-0.0833052024245262	-0.604214787483215\\
-0.0889629051089287	-0.613509118556976\\
-0.0946491360664368	-0.622799336910248\\
-0.100024111568928	-0.631527423858643\\
-0.100373364984989	-0.632075965404511\\
-0.106184996664524	-0.641211569309235\\
-0.112014196813107	-0.650344133377075\\
-0.117865614593029	-0.659472823143005\\
-0.123743861913681	-0.668596804141998\\
-0.129126831889153	-0.676906526088715\\
-0.129666358232498	-0.677700936794281\\
-0.135743021965027	-0.686653435230255\\
-0.141835570335388	-0.695602595806122\\
-0.147947937250137	-0.704547762870789\\
-0.154084056615829	-0.713487923145294\\
-0.16024786233902	-0.722422361373901\\
-0.162069350481033	-0.72505658864975\\
-0.16662672162056	-0.731212675571442\\
-0.173098981380463	-0.739941716194153\\
-0.179588377475739	-0.748666644096375\\
-0.186098366975784	-0.75738662481308\\
-0.192632406949997	-0.766100823879242\\
-0.198805019259453	-0.774294435977936\\
-0.199222207069397	-0.774792611598969\\
-0.206282183527946	-0.783227384090424\\
-0.213357448577881	-0.791657984256744\\
-0.220451265573502	-0.800083458423615\\
-0.227566808462143	-0.808503031730652\\
-0.234707295894623	-0.816915810108185\\
-0.238697901368141	-0.821603536605835\\
-0.242270454764366	-0.825133264064789\\
-0.250349760055542	-0.833108961582184\\
-0.25844818353653	-0.841078817844391\\
-0.266569018363953	-0.849041759967804\\
-0.274715483188629	-0.856996774673462\\
-0.280184775590897	-0.862320065498352\\
-0.28352752327919	-0.864666402339935\\
-0.293653339147568	-0.871768116950989\\
-0.303805410861969	-0.878860890865326\\
-0.313987761735916	-0.885943233966827\\
-0.320612579584122	-0.890535712242126\\
-0.326326876878738	-0.892126560211182\\
-0.342629551887512	-0.896655082702637\\
-0.356529593467712	-0.900490939617157\\
-0.384638786315918	-0.888847768306732\\
-0.391755193471909	-0.876306593418121\\
-0.400080770254135	-0.861576676368713\\
-0.402996510267258	-0.856411159038544\\
-0.404433608055115	-0.848479330539703\\
-0.406625598669052	-0.836271345615387\\
-0.40878888964653	-0.824077427387238\\
-0.41092723608017	-0.811895728111267\\
-0.41163182258606	-0.807872951030731\\
-0.411735057830811	-0.800241410732269\\
-0.411870419979095	-0.788855910301209\\
-0.41198205947876	-0.777482986450195\\
-0.412072986364365	-0.766121029853821\\
-0.412146240472794	-0.754768431186676\\
-0.412176549434662	-0.749746322631836\\
-0.411683589220047	-0.743609845638275\\
-0.410783976316452	-0.732612013816834\\
-0.409861862659454	-0.721627056598663\\
-0.40892019867897	-0.710653185844421\\
-0.407961845397949	-0.699688911437988\\
-0.406989723443985	-0.688732445240021\\
-0.406932473182678	-0.68808525800705\\
-0.405503422021866	-0.677926778793335\\
-0.403961807489395	-0.667144656181335\\
-0.402399122714996	-0.656375408172607\\
-0.400818347930908	-0.645617306232452\\
-0.399222582578659	-0.634868323802948\\
-0.398092091083527	-0.62729275226593\\
-0.397517412900925	-0.624142110347748\\
-0.395558267831802	-0.613466024398804\\
-0.393575489521027	-0.602805495262146\\
-0.391572445631027	-0.592158198356628\\
-0.389552474021912	-0.581522107124329\\
-0.38751894235611	-0.570894837379456\\
-0.387338757514954	-0.56995165348053\\
-0.385269194841385	-0.560269474983215\\
-0.382974117994308	-0.54966127872467\\
-0.380656749010086	-0.539068758487701\\
-0.378320932388306	-0.528489172458649\\
-0.375970512628555	-0.517919898033142\\
-0.375829577445984	-0.517285048961639\\
-0.373458594083786	-0.507312715053558\\
-0.370910167694092	-0.496722728013992\\
-0.368338704109192	-0.486150056123734\\
-0.365748643875122	-0.475591331720352\\
-0.3642817735672	-0.469629228115082\\
-0.363095223903656	-0.465005725622177\\
-0.360352158546448	-0.454391449689865\\
-0.357582539319992	-0.44379848241806\\
-0.35479149222374	-0.433222651481628\\
-0.353095144033432	-0.42681872844696\\
-0.351950407028198	-0.422614574432373\\
-0.349029928445816	-0.411959648132324\\
-0.346081286668777	-0.401328802108765\\
-0.343110501766205	-0.390716820955276\\
-0.342481046915054	-0.388468503952026\\
-0.340065628290176	-0.380011975765228\\
-0.336973786354065	-0.369306743144989\\
-0.333855181932449	-0.358625859022141\\
-0.332533955574036	-0.354112714529037\\
-0.330681949853897	-0.347870528697968\\
-0.327450841665268	-0.337078303098679\\
-0.324190378189087	-0.326314508914948\\
-0.323265492916107	-0.323265492916107\\
-0.320868253707886	-0.315442621707916\\
-0.317495286464691	-0.304555386304855\\
-0.314658164978027	-0.29548367857933\\
-0.314085632562637	-0.293663859367371\\
-0.310601860284805	-0.282635748386383\\
-0.307082444429398	-0.271646797657013\\
-0.30667319893837	-0.270368784666061\\
-0.303488194942474	-0.260492622852325\\
-0.299848556518555	-0.249358281493187\\
-0.29926460981369	-0.247573226690292\\
-0.296131819486618	-0.238056108355522\\
-0.292372912168503	-0.2267876714468\\
-0.292365312576294	-0.226765006780624\\
-0.288505345582962	-0.215253055095673\\
-0.285970032215118	-0.207769393920898\\
-0.284582614898682	-0.203694894909859\\
-0.280575275421143	-0.192007765173912\\
-0.279980003833771	-0.190274208784103\\
-0.276466965675354	-0.180113032460213\\
-0.274385958909988	-0.174130633473396\\
-0.272263944149017	-0.168071925640106\\
-0.269129246473312	-0.159162595868111\\
-0.267950773239136	-0.15583798289299\\
-0.264182180166245	-0.145235374569893\\
-0.263509750366211	-0.143359407782555\\
-0.259517848491669	-0.132230937480927\\
-0.258919775485992	-0.130579680204391\\
-0.255109310150146	-0.120045326650143\\
-0.25415563583374	-0.117437399923801\\
-0.250929415225983	-0.108586847782135\\
-0.249187409877777	-0.103865340352058\\
-0.246951162815094	-0.0977748781442642\\
-0.243980318307877	-0.0897885486483574\\
-0.24314858019352	-0.0875388756394386\\
-0.239523485302925	-0.0778258964419365\\
-0.238456949591637	-0.0750021860003471\\
-0.236053422093391	-0.0685798600316048\\
-0.232697352766991	-0.0597465224564075\\
-0.232542455196381	-0.0593419447541237\\
-0.229499071836472	-0.0512991212308407\\
-0.226378709077835	-0.043184045702219\\
-0.226056262850761	-0.0423517376184464\\
-0.22339129447937	-0.0353817045688629\\
-0.220475897192955	-0.0278525836765766\\
-0.218727514147758	-0.0233859792351723\\
-0.217641159892082	-0.0205731466412544\\
-0.214898958802223	-0.0135202966630459\\
-0.212206080555916	-0.00666884472593665\\
-0.209983214735985	-0.0010682933498174\\
-0.209564834833145	2.56642909735274e-17\\
-0.2070052921772	0.00650540320202708\\
-0.204483270645142	0.0128649966791272\\
-0.201994344592094	0.0190940871834755\\
-0.199534744024277	0.0252071004360914\\
-0.197788789868355	0.0295224413275719\\
-0.197109684348106	0.0312191080302\\
-0.194726690649986	0.0371461026370525\\
-0.192361488938332	0.0429978892207146\\
-0.190010443329811	0.048786386847496\\
-0.187669903039932	0.0545231476426125\\
-0.185336261987686	0.0602194033563137\\
-0.183005765080452	0.0658861324191093\\
-0.180674523115158	0.0715341046452522\\
-0.178338438272476	0.0771739333868027\\
-0.175993144512177	0.0828160867094994\\
-0.173634067177773	0.0884709805250168\\
-0.171256348490715	0.0941489711403847\\
-0.168854847550392	0.0998604819178581\\
-0.166424214839935	0.105616018176079\\
-0.163958817720413	0.111426301300526\\
-0.16145284473896	0.117302350699902\\
-0.160733312368393	0.118982277810574\\
-0.158916488289833	0.123268261551857\\
-0.156333118677139	0.129330009222031\\
-0.153688430786133	0.135494574904442\\
-0.150974854826927	0.141774833202362\\
-0.148184716701508	0.148184716701508\\
-0.147725164890289	0.14923594892025\\
-0.145336762070656	0.154767945408821\\
-0.142396211624146	0.161516800522804\\
-0.139348119497299	0.168442949652672\\
-0.138127326965332	0.171200096607208\\
-0.13620525598526	0.175594747066498\\
-0.132942855358124	0.18298014998436\\
-0.129898712038994	0.189793109893799\\
-0.129538178443909	0.190609648823738\\
-0.12600639462471	0.198554307222366\\
-0.122471258044243	0.20639343559742\\
-0.122294701635838	0.206789046525955\\
-0.118421696126461	0.215408265590668\\
-0.115579977631569	0.221649080514908\\
-0.114337459206581	0.224399894475937\\
-0.110032677650452	0.233831346035004\\
-0.109030038118362	0.23601022362709\\
-0.105483554303646	0.243758112192154\\
-0.102758221328259	0.249645993113518\\
-0.100651383399963	0.254216372966766\\
-0.0966743901371956	0.262755960226059\\
-0.0955046489834785	0.265274375677109\\
-0.0907501578330994	0.27541771531105\\
-0.0900054275989532	0.277008205652237\\
-0.0849591121077538	0.287699937820435\\
-0.0841080844402313	0.289501935243607\\
-0.0792757123708725	0.299663901329041\\
-0.0777581706643105	0.302848070859909\\
-0.0736748874187469	0.311364501714706\\
-0.0708912312984467	0.317149132490158\\
-0.0681325197219849	0.322850823402405\\
-0.0634315684437752	0.332519948482513\\
-0.0626266971230507	0.334166675806046\\
-0.0571962594985962	0.345264345407486\\
-0.0552962049841881	0.349126487970352\\
-0.0517971999943256	0.356210976839066\\
-0.0463864244520664	0.367080569267273\\
-0.0463757626712322	0.367101967334747\\
-0.0410657301545143	0.377727925777435\\
-0.0365513376891613	0.386672735214233\\
-0.0357020124793053	0.388347893953323\\
-0.0304024629294872	0.398794651031494\\
-0.0256710909307003	0.408030301332474\\
-0.0250567849725485	0.40922337770462\\
-0.019775029271841	0.419482320547104\\
-0.01444036886096	0.42974379658699\\
-0.013558404520154	0.431435436010361\\
-0.00914988573640585	0.439856261014938\\
-0.00383650627918541	0.449939727783203\\
-7.35179665765859e-17	0.457166433334351\\
0.00150199397467077	0.459976404905319\\
0.00680763088166714	0.46989306807518\\
0.0121541582047939	0.479809075593948\\
0.0152584742754698	0.485532522201538\\
0.0175155084580183	0.489658027887344\\
0.022862846031785	0.499415755271912\\
0.028246333822608	0.509171724319458\\
0.0325180366635323	0.516859412193298\\
0.033662736415863	0.518894255161285\\
0.0390658862888813	0.528498709201813\\
0.0444980189204216	0.538100898265839\\
0.0499671064317226	0.547700166702271\\
0.0521304346621037	0.551482379436493\\
0.0554591976106167	0.557210147380829\\
0.0609638802707195	0.566661953926086\\
0.066495805978775	0.57611072063446\\
0.0720616057515144	0.585555791854858\\
0.0744919031858444	0.589664101600647\\
0.0776705071330071	0.594917178153992\\
0.0833052024245262	0.604214787483215\\
0.0889629051089287	0.613509118556976\\
0.0946491360664368	0.622799336910248\\
0.100024111568928	0.631527423858643\\
0.100373364984989	0.632075965404511\\
0.106184996664524	0.641211569309235\\
0.112014196813107	0.650344133377075\\
0.117865614593029	0.659472823143005\\
0.123743861913681	0.668596804141998\\
0.129126831889153	0.676906526088715\\
0.129666358232498	0.677700936794281\\
0.135743021965027	0.686653435230255\\
0.141835570335388	0.695602595806122\\
0.147947937250137	0.704547762870789\\
0.154084056615829	0.713487923145294\\
0.16024786233902	0.722422361373901\\
0.162069350481033	0.72505658864975\\
0.16662672162056	0.731212675571442\\
0.173098981380463	0.739941716194153\\
0.179588377475739	0.748666644096375\\
0.186098366975784	0.75738662481308\\
0.192632406949997	0.766100823879242\\
0.198805019259453	0.774294435977936\\
0.199222207069397	0.774792611598969\\
0.206282183527946	0.783227384090424\\
0.213357448577881	0.791657984256744\\
0.220451265573502	0.800083458423615\\
0.227566808462143	0.808503031730652\\
0.234707295894623	0.816915810108185\\
0.238697901368141	0.821603536605835\\
0.242270454764366	0.825133264064789\\
0.250349760055542	0.833108961582184\\
0.25844818353653	0.841078817844391\\
0.266569018363953	0.849041759967804\\
0.274715483188629	0.856996774673462\\
0.280184775590897	0.862320065498352\\
0.28352752327919	0.864666402339935\\
0.293653339147568	0.871768116950989\\
0.303805410861969	0.878860890865326\\
0.313987761735916	0.885943233966827\\
0.320612579584122	0.890535712242126\\
0.326326876878738	0.892126560211182\\
0.342629551887512	0.896655082702637\\
0.356529593467712	0.900490939617157\\
0.384638786315918	0.888847768306732\\
0.391755193471909	0.876306593418121\\
0.400080770254135	0.861576676368713\\
0.402996510267258	0.856411159038544\\
0.404433608055115	0.848479330539703\\
0.406625598669052	0.836271345615387\\
0.40878888964653	0.824077427387238\\
0.41092723608017	0.811895728111267\\
0.41163182258606	0.807872951030731\\
0.411735057830811	0.800241410732269\\
0.411870419979095	0.788855910301209\\
0.41198205947876	0.777482986450195\\
0.412072986364365	0.766121029853821\\
0.412146240472794	0.754768431186676\\
0.412176549434662	0.749746322631836\\
0.411683589220047	0.743609845638275\\
0.410783976316452	0.732612013816834\\
0.409861862659454	0.721627056598663\\
0.40892019867897	0.710653185844421\\
0.407961845397949	0.699688911437988\\
0.406989723443985	0.688732445240021\\
0.406932473182678	0.68808525800705\\
0.405503422021866	0.677926778793335\\
0.403961807489395	0.667144656181335\\
0.402399122714996	0.656375408172607\\
0.400818347930908	0.645617306232452\\
0.399222582578659	0.634868323802948\\
0.398092091083527	0.62729275226593\\
0.397517412900925	0.624142110347748\\
0.395558267831802	0.613466024398804\\
0.393575489521027	0.602805495262146\\
0.391572445631027	0.592158198356628\\
0.389552474021912	0.581522107124329\\
0.38751894235611	0.570894837379456\\
0.387338757514954	0.56995165348053\\
0.385269194841385	0.560269474983215\\
0.382974117994308	0.54966127872467\\
0.380656749010086	0.539068758487701\\
0.378320932388306	0.528489172458649\\
0.375970512628555	0.517919898033142\\
0.375829577445984	0.517285048961639\\
0.373458594083786	0.507312715053558\\
0.370910167694092	0.496722728013992\\
0.368338704109192	0.486150056123734\\
0.365748643875122	0.475591331720352\\
0.3642817735672	0.469629228115082\\
0.363095223903656	0.465005725622177\\
0.360352158546448	0.454391449689865\\
0.357582539319992	0.44379848241806\\
0.35479149222374	0.433222651481628\\
0.353095144033432	0.42681872844696\\
0.351950407028198	0.422614574432373\\
0.349029928445816	0.411959648132324\\
0.346081286668777	0.401328802108765\\
0.343110501766205	0.390716820955276\\
0.342481046915054	0.388468503952026\\
0.340065628290176	0.380011975765228\\
0.336973786354065	0.369306743144989\\
0.333855181932449	0.358625859022141\\
0.332533955574036	0.354112714529037\\
0.330681949853897	0.347870528697968\\
0.327450841665268	0.337078303098679\\
0.324190378189087	0.326314508914948\\
0.323265492916107	0.323265492916107\\
0.320868253707886	0.315442621707916\\
0.317495286464691	0.304555386304855\\
0.314658164978027	0.29548367857933\\
0.314085632562637	0.293663859367371\\
0.310601860284805	0.282635748386383\\
0.307082444429398	0.271646797657013\\
0.30667319893837	0.270368784666061\\
0.303488194942474	0.260492622852325\\
0.299848556518555	0.249358281493187\\
0.29926460981369	0.247573226690292\\
0.296131819486618	0.238056108355522\\
0.292372912168503	0.2267876714468\\
0.292365312576294	0.226765006780624\\
0.288505345582962	0.215253055095673\\
0.285970032215118	0.207769393920898\\
0.284582614898682	0.203694894909859\\
0.280575275421143	0.192007765173912\\
0.279980003833771	0.190274208784103\\
0.276466965675354	0.180113032460213\\
0.274385958909988	0.174130633473396\\
0.272263944149017	0.168071925640106\\
0.269129246473312	0.159162595868111\\
0.267950773239136	0.15583798289299\\
0.264182180166245	0.145235374569893\\
0.263509750366211	0.143359407782555\\
0.259517848491669	0.132230937480927\\
0.258919775485992	0.130579680204391\\
0.255109310150146	0.120045326650143\\
0.25415563583374	0.117437399923801\\
0.250929415225983	0.108586847782135\\
0.249187409877777	0.103865340352058\\
0.246951162815094	0.0977748781442642\\
0.243980318307877	0.0897885486483574\\
0.24314858019352	0.0875388756394386\\
0.239523485302925	0.0778258964419365\\
0.238456949591637	0.0750021860003471\\
0.236053422093391	0.0685798600316048\\
0.232697352766991	0.0597465224564075\\
0.232542455196381	0.0593419447541237\\
0.229499071836472	0.0512991212308407\\
0.226378709077835	0.043184045702219\\
0.226056262850761	0.0423517376184464\\
0.22339129447937	0.0353817045688629\\
0.220475897192955	0.0278525836765766\\
0.218727514147758	0.0233859792351723\\
0.217641159892082	0.0205731466412544\\
0.214898958802223	0.0135202966630459\\
0.212206080555916	0.00666884472593665\\
0.209983214735985	0.0010682933498174\\
0.209564834833145	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.315355002880096	-0.00991043075919151\\
0.319549322128296	-0.0162594728171825\\
0.322208791971207	-0.0202716588973999\\
0.321413069963455	-0.0303824804723263\\
0.318158686161041	-0.0339292399585247\\
0.313022792339325	-0.0395439751446247\\
0.306998521089554	-0.0427672937512398\\
0.298521161079407	-0.0472811087965965\\
0.296102643013	-0.0480983667075634\\
0.285320639610291	-0.0517200939357281\\
0.280154973268509	-0.0534424185752869\\
0.274564892053604	-0.0547630675137043\\
0.263836950063705	-0.0572596713900566\\
0.260067671537399	-0.0581320151686668\\
0.253107786178589	-0.0593438260257244\\
0.242387413978577	-0.0611660405993462\\
0.239880561828613	-0.0615908615291119\\
0.231641203165054	-0.0626784637570381\\
0.220901072025299	-0.0640453994274139\\
0.220584914088249	-0.064085841178894\\
0.210104748606682	-0.06514822691679\\
0.202720373868942	-0.0658678412437439\\
0.199296027421951	-0.0661373287439346\\
0.188445597887039	-0.0669606104493141\\
0.18641497194767	-0.0671135187149048\\
0.177525505423546	-0.0676466450095177\\
0.171702161431313	-0.0679816901683807\\
0.166551023721695	-0.0682148933410645\\
0.158448487520218	-0.0685667842626572\\
0.155499637126923	-0.0686638206243515\\
0.146528467535973	-0.0689510628581047\\
0.144343629479408	-0.0689997747540474\\
0.135798916220665	-0.0691930055618286\\
0.133052498102188	-0.0692289024591446\\
0.126112446188927	-0.0693309083580971\\
0.121594607830048	-0.0693535581231117\\
0.117327079176903	-0.0693870410323143\\
0.109937377274036	-0.0693723261356354\\
0.109314955770969	-0.0693733841180801\\
0.102042429149151	-0.0693479627370834\\
0.0979569554328918	-0.0692893490195274\\
0.0953402146697044	-0.0692687183618546\\
0.089187890291214	-0.0691812187433243\\
0.0855768844485283	-0.0690925717353821\\
0.0834788531064987	-0.069059707224369\\
0.0782112032175064	-0.0689524486660957\\
0.0732602998614311	-0.0687960013747215\\
0.0725906267762184	-0.0687707215547562\\
0.0686760470271111	-0.0686760470271111\\
0.0643669813871384	-0.0685438737273216\\
0.0602842383086681	-0.0683790445327759\\
0.0585949830710888	-0.0682983845472336\\
0.056444525718689	-0.0682297125458717\\
0.0528259091079235	-0.0681027472019196\\
0.0493761338293552	-0.0679604187607765\\
0.0460762903094292	-0.0677992030978203\\
0.0429108552634716	-0.0676166862249374\\
0.0427657030522823	-0.0676077827811241\\
0.0399128682911396	-0.0674889758229256\\
0.0370313674211502	-0.0673598051071167\\
0.034252442419529	-0.0672242045402527\\
0.0315659679472446	-0.067081093788147\\
0.0289631746709347	-0.0669299438595772\\
0.0264363940805197	-0.0667707100510597\\
0.0239788275212049	-0.0666037574410439\\
0.0219681300222874	-0.066458597779274\\
0.0215868651866913	-0.0664375424385071\\
0.0192637797445059	-0.0663063675165176\\
0.0169904269278049	-0.0661733448505402\\
0.0147612737491727	-0.0660381391644478\\
0.0125712044537067	-0.0659005641937256\\
0.0104154441505671	-0.0657605230808258\\
0.00828948430716991	-0.065618023276329\\
0.00618902966380119	-0.0654730945825577\\
0.00410994933918118	-0.0653257742524147\\
0.00204824120737612	-0.0651760920882225\\
-1.19447237917403e-17	-0.0650240480899811\\
-0.00203860830515623	-0.0648695677518845\\
-0.0040713669732213	-0.0647125244140625\\
-0.00610202737152576	-0.0645527094602585\\
-0.00813432689756155	-0.0643898248672485\\
-0.010172002017498	-0.0642234906554222\\
-0.0122188115492463	-0.0640532523393631\\
-0.0142785515636206	-0.0638785660266876\\
-0.0163550805300474	-0.063698835670948\\
-0.0184523481875658	-0.0635133981704712\\
-0.0205744244158268	-0.0633215680718422\\
-0.0227255504578352	-0.0631226450204849\\
-0.0249101798981428	-0.0629159286618233\\
-0.0271330401301384	-0.0627007558941841\\
-0.029399212449789	-0.0624765083193779\\
-0.0317142158746719	-0.062242653220892\\
-0.0320940800011158	-0.0622038058936596\\
-0.0341027304530144	-0.0620326362550259\\
-0.0365561582148075	-0.0618130899965763\\
-0.0390767380595207	-0.0615750886499882\\
-0.041671134531498	-0.0613172091543674\\
-0.044346921145916	-0.0610383003950119\\
-0.0471128448843956	-0.0607375130057335\\
-0.0499790757894516	-0.0604143254458904\\
-0.0528153739869595	-0.0600853897631168\\
-0.0529601313173771	-0.0600714795291424\\
-0.0561151467263699	-0.0597565621137619\\
-0.0593995824456215	-0.0593995824456215\\
-0.0628291517496109	-0.0590004995465279\\
-0.0664230808615685	-0.0585598237812519\\
-0.0685578063130379	-0.0582912415266037\\
-0.0702388808131218	-0.0581066533923149\\
-0.0742971375584602	-0.0576307699084282\\
-0.0785738304257393	-0.0570872277021408\\
-0.0824550241231918	-0.0565683618187904\\
-0.0831204131245613	-0.056488573551178\\
-0.0880348309874535	-0.0558686032891274\\
-0.0932544097304344	-0.0551505014300346\\
-0.0953317508101463	-0.05485475435853\\
-0.0989121720194817	-0.0543774254620075\\
-0.1050024330616	-0.0535014122724533\\
-0.107590183615685	-0.0531124360859394\\
-0.111634522676468	-0.0525312200188637\\
-0.118821501731873	-0.0514186546206474\\
-0.119436085224152	-0.051320243626833\\
-0.126737117767334	-0.0501787737011909\\
-0.130946859717369	-0.0494781136512756\\
-0.135405540466309	-0.0487489923834801\\
-0.142244189977646	-0.0475625842809677\\
-0.144951179623604	-0.0470974929630756\\
-0.153360456228256	-0.0455699563026428\\
-0.155510783195496	-0.0451800562441349\\
-0.164326563477516	-0.0434929542243481\\
-0.167223930358887	-0.0429358072578907\\
-0.175171673297882	-0.0413207300007343\\
-0.180222898721695	-0.040284588932991\\
-0.185922130942345	-0.0390426926314831\\
-0.194618761539459	-0.0371255129575729\\
-0.196600466966629	-0.0366568304598331\\
-0.207188531756401	-0.0341463014483452\\
-0.210528552532196	-0.0333444476127625\\
-0.217709437012672	-0.0314785204827785\\
-0.227894380688667	-0.0287897549569607\\
-0.228200316429138	-0.0287003554403782\\
-0.238594383001328	-0.0256701242178679\\
-0.246562168002129	-0.0233069863170385\\
-0.248971700668335	-0.0224952381104231\\
-0.259275019168854	-0.0190184246748686\\
-0.265959650278091	-0.0167327634990215\\
-0.269546061754227	-0.0152815179899335\\
-0.279751360416412	-0.0111374314874411\\
-0.285066038370132	-0.00895856134593487\\
-0.289898693561554	-0.00644934922456741\\
-0.299981385469437	-0.00118553766515106\\
-0.302242279052734	3.7014003071143e-17\\
-0.309909135103226	0.00578439189121127\\
-0.315355002880096	0.00991043075919151\\
-0.319549322128296	0.0162594728171825\\
-0.322208791971207	0.0202716588973999\\
-0.321413069963455	0.0303824804723263\\
-0.318158686161041	0.0339292399585247\\
-0.313022792339325	0.0395439751446247\\
-0.306998521089554	0.0427672937512398\\
-0.298521161079407	0.0472811087965965\\
-0.296102643013	0.0480983667075634\\
-0.285320639610291	0.0517200939357281\\
-0.280154973268509	0.0534424185752869\\
-0.274564892053604	0.0547630675137043\\
-0.263836950063705	0.0572596713900566\\
-0.260067671537399	0.0581320151686668\\
-0.253107786178589	0.0593438260257244\\
-0.242387413978577	0.0611660405993462\\
-0.239880561828613	0.0615908615291119\\
-0.231641203165054	0.0626784637570381\\
-0.220901072025299	0.0640453994274139\\
-0.220584914088249	0.064085841178894\\
-0.210104748606682	0.06514822691679\\
-0.202720373868942	0.0658678412437439\\
-0.199296027421951	0.0661373287439346\\
-0.188445597887039	0.0669606104493141\\
-0.18641497194767	0.0671135187149048\\
-0.177525505423546	0.0676466450095177\\
-0.171702161431313	0.0679816901683807\\
-0.166551023721695	0.0682148933410645\\
-0.158448487520218	0.0685667842626572\\
-0.155499637126923	0.0686638206243515\\
-0.146528467535973	0.0689510628581047\\
-0.144343629479408	0.0689997747540474\\
-0.135798916220665	0.0691930055618286\\
-0.133052498102188	0.0692289024591446\\
-0.126112446188927	0.0693309083580971\\
-0.121594607830048	0.0693535581231117\\
-0.117327079176903	0.0693870410323143\\
-0.109937377274036	0.0693723261356354\\
-0.109314955770969	0.0693733841180801\\
-0.102042429149151	0.0693479627370834\\
-0.0979569554328918	0.0692893490195274\\
-0.0953402146697044	0.0692687183618546\\
-0.089187890291214	0.0691812187433243\\
-0.0855768844485283	0.0690925717353821\\
-0.0834788531064987	0.069059707224369\\
-0.0782112032175064	0.0689524486660957\\
-0.0732602998614311	0.0687960013747215\\
-0.0725906267762184	0.0687707215547562\\
-0.0686760470271111	0.0686760470271111\\
-0.0643669813871384	0.0685438737273216\\
-0.0602842383086681	0.0683790445327759\\
-0.0585949830710888	0.0682983845472336\\
-0.056444525718689	0.0682297125458717\\
-0.0528259091079235	0.0681027472019196\\
-0.0493761338293552	0.0679604187607765\\
-0.0460762903094292	0.0677992030978203\\
-0.0429108552634716	0.0676166862249374\\
-0.0427657030522823	0.0676077827811241\\
-0.0399128682911396	0.0674889758229256\\
-0.0370313674211502	0.0673598051071167\\
-0.034252442419529	0.0672242045402527\\
-0.0315659679472446	0.067081093788147\\
-0.0289631746709347	0.0669299438595772\\
-0.0264363940805197	0.0667707100510597\\
-0.0239788275212049	0.0666037574410439\\
-0.0219681300222874	0.066458597779274\\
-0.0215868651866913	0.0664375424385071\\
-0.0192637797445059	0.0663063675165176\\
-0.0169904269278049	0.0661733448505402\\
-0.0147612737491727	0.0660381391644478\\
-0.0125712044537067	0.0659005641937256\\
-0.0104154441505671	0.0657605230808258\\
-0.00828948430716991	0.065618023276329\\
-0.00618902966380119	0.0654730945825577\\
-0.00410994933918118	0.0653257742524147\\
-0.00204824120737612	0.0651760920882225\\
-1.04566639200656e-17	0.0650240480899811\\
0.00203860830515623	0.0648695677518845\\
0.0040713669732213	0.0647125244140625\\
0.00610202737152576	0.0645527094602585\\
0.00813432689756155	0.0643898248672485\\
0.010172002017498	0.0642234906554222\\
0.0122188115492463	0.0640532523393631\\
0.0142785515636206	0.0638785660266876\\
0.0163550805300474	0.063698835670948\\
0.0184523481875658	0.0635133981704712\\
0.0205744244158268	0.0633215680718422\\
0.0227255504578352	0.0631226450204849\\
0.0249101798981428	0.0629159286618233\\
0.0271330401301384	0.0627007558941841\\
0.029399212449789	0.0624765083193779\\
0.0317142158746719	0.062242653220892\\
0.0320940800011158	0.0622038058936596\\
0.0341027304530144	0.0620326362550259\\
0.0365561582148075	0.0618130899965763\\
0.0390767380595207	0.0615750886499882\\
0.041671134531498	0.0613172091543674\\
0.044346921145916	0.0610383003950119\\
0.0471128448843956	0.0607375130057335\\
0.0499790757894516	0.0604143254458904\\
0.0528153739869595	0.0600853897631168\\
0.0529601313173771	0.0600714795291424\\
0.0561151467263699	0.0597565621137619\\
0.0593995824456215	0.0593995824456215\\
0.0628291517496109	0.0590004995465279\\
0.0664230808615685	0.0585598237812519\\
0.0685578063130379	0.0582912415266037\\
0.0702388808131218	0.0581066533923149\\
0.0742971375584602	0.0576307699084282\\
0.0785738304257393	0.0570872277021408\\
0.0824550241231918	0.0565683618187904\\
0.0831204131245613	0.056488573551178\\
0.0880348309874535	0.0558686032891274\\
0.0932544097304344	0.0551505014300346\\
0.0953317508101463	0.05485475435853\\
0.0989121720194817	0.0543774254620075\\
0.1050024330616	0.0535014122724533\\
0.107590183615685	0.0531124360859394\\
0.111634522676468	0.0525312200188637\\
0.118821501731873	0.0514186546206474\\
0.119436085224152	0.051320243626833\\
0.126737117767334	0.0501787737011909\\
0.130946859717369	0.0494781136512756\\
0.135405540466309	0.0487489923834801\\
0.142244189977646	0.0475625842809677\\
0.144951179623604	0.0470974929630756\\
0.153360456228256	0.0455699563026428\\
0.155510783195496	0.0451800562441349\\
0.164326563477516	0.0434929542243481\\
0.167223930358887	0.0429358072578907\\
0.175171673297882	0.0413207300007343\\
0.180222898721695	0.040284588932991\\
0.185922130942345	0.0390426926314831\\
0.194618761539459	0.0371255129575729\\
0.196600466966629	0.0366568304598331\\
0.207188531756401	0.0341463014483452\\
0.210528552532196	0.0333444476127625\\
0.217709437012672	0.0314785204827785\\
0.227894380688667	0.0287897549569607\\
0.228200316429138	0.0287003554403782\\
0.238594383001328	0.0256701242178679\\
0.246562168002129	0.0233069863170385\\
0.248971700668335	0.0224952381104231\\
0.259275019168854	0.0190184246748686\\
0.265959650278091	0.0167327634990215\\
0.269546061754227	0.0152815179899335\\
0.279751360416412	0.0111374314874411\\
0.285066038370132	0.00895856134593487\\
0.289898693561554	0.00644934922456741\\
0.299981385469437	0.00118553766515106\\
0.302242279052734	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.630682706832886	-0.0198200028389692\\
0.639098644256592	-0.0325189456343651\\
0.644400000572205	-0.0405422113835812\\
0.642808556556702	-0.0607632957398891\\
0.636317372322083	-0.0678584799170494\\
0.626018524169922	-0.0790845304727554\\
0.624931395053864	-0.0796686038374901\\
0.613997042179108	-0.0855345875024796\\
0.603069424629211	-0.0913530811667442\\
0.59702742099762	-0.0945598557591438\\
0.592205286026001	-0.0961967334151268\\
0.581420063972473	-0.0998370349407196\\
0.570641279220581	-0.103440187871456\\
0.560278058052063	-0.106878757476807\\
0.55986875295639	-0.106976218521595\\
0.549129784107208	-0.109526135027409\\
0.538398683071136	-0.112038068473339\\
0.527673900127411	-0.114519342780113\\
0.520111262798309	-0.116258643567562\\
0.516947984695435	-0.116815209388733\\
0.506215572357178	-0.118687652051449\\
0.495491772890091	-0.120524019002914\\
0.484774827957153	-0.122332081198692\\
0.479744583368301	-0.123177468776703\\
0.474035710096359	-0.123941712081432\\
0.463282406330109	-0.125356927514076\\
0.452538669109344	-0.126737058162689\\
0.441802144050598	-0.128090798854828\\
0.441167742013931	-0.128171071410179\\
0.431001633405685	-0.129220813512802\\
0.420209497213364	-0.13029645383358\\
0.409427314996719	-0.131339773535728\\
0.405412256717682	-0.131726428866386\\
0.398592054843903	-0.132274657487869\\
0.387735307216644	-0.133116409182549\\
0.376891195774078	-0.133921220898628\\
0.372814387083054	-0.134221434593201\\
0.365984290838242	-0.134646251797676\\
0.355051010847092	-0.135293290019035\\
0.344132244586945	-0.135901868343353\\
0.343358606100082	-0.135945290327072\\
0.33310204744339	-0.136429786682129\\
0.322083234786987	-0.136903524398804\\
0.316867679357529	-0.137120887637138\\
0.310999274253845	-0.137327641248703\\
0.299866437911987	-0.137686625123024\\
0.293033689260483	-0.137891188263893\\
0.288687258958817	-0.137999549508095\\
0.277429461479187	-0.138251960277557\\
0.271567970514297	-0.138370797038078\\
0.266104996204376	-0.138457804918289\\
0.254713475704193	-0.138604551553726\\
0.252177029848099	-0.138635501265526\\
0.243189215660095	-0.138707116246223\\
0.234611511230469	-0.138748854398727\\
0.231596544384956	-0.13875287771225\\
0.219874754548073	-0.138744652271271\\
0.218624651432037	-0.138743430376053\\
0.207973167300224	-0.138689413666725\\
0.204037949442863	-0.138664051890373\\
0.195913910865784	-0.138578698039055\\
0.190656006336212	-0.138519689440727\\
0.183655738830566	-0.138411298394203\\
0.178332805633545	-0.138329103589058\\
0.171153768897057	-0.138185143470764\\
0.166939184069633	-0.138104110956192\\
0.15835976600647	-0.137896150350571\\
0.156361043453217	-0.137850806117058\\
0.14651183784008	-0.137583762407303\\
0.145181253552437	-0.137541443109512\\
0.137316793203354	-0.137316793203354\\
0.131499633193016	-0.137112766504288\\
0.128674238920212	-0.137024149298668\\
0.120548352599144	-0.136735260486603\\
0.117189966142178	-0.136596769094467\\
0.112873867154121	-0.136441066861153\\
0.105603359639645	-0.136143028736115\\
0.101998306810856	-0.135975077748299\\
0.098694771528244	-0.135841697454453\\
0.0921209827065468	-0.135551899671555\\
0.0858202576637268	-0.135231092572212\\
0.0855314061045647	-0.135215565562248\\
0.0798111110925674	-0.134953215718269\\
0.0740301534533501	-0.134660348296165\\
0.0684531182050705	-0.134346812963486\\
0.0668703615665436	-0.134252667427063\\
0.0630832761526108	-0.13405878841877\\
0.0578906685113907	-0.133777439594269\\
0.0528503507375717	-0.133484750986099\\
0.0479479320347309	-0.133180513978004\\
0.0439362600445747	-0.132917195558548\\
0.043173048645258	-0.132872968912125\\
0.0385228618979454	-0.13259656727314\\
0.0339725874364376	-0.13231448829174\\
0.0295114926993847	-0.132026821374893\\
0.0251295883208513	-0.131733909249306\\
0.0208174604922533	-0.13143627345562\\
0.0165661405771971	-0.131134510040283\\
0.0123670045286417	-0.130829244852066\\
0.00821169000118971	-0.130521073937416\\
0.00409202883020043	-0.13021045923233\\
0.00110876851249486	-0.129982575774193\\
-2.38623789251154e-17	-0.129900738596916\\
-0.0040726400911808	-0.129593521356583\\
-0.00813363958150148	-0.129280507564545\\
-0.0121904257684946	-0.128961235284805\\
-0.01625039242208	-0.128635108470917\\
-0.0203209519386292	-0.128301441669464\\
-0.0214288737624884	-0.128208830952644\\
-0.0244110524654388	-0.127967223525047\\
-0.0285285841673613	-0.127629548311234\\
-0.0326809510588646	-0.127283900976181\\
-0.0368761420249939	-0.126928508281708\\
-0.0411223247647285	-0.126561507582664\\
-0.0454279258847237	-0.126180917024612\\
-0.0498017035424709	-0.125784739851952\\
-0.0542528741061687	-0.125370994210243\\
-0.0587912574410439	-0.124937780201435\\
-0.0634274259209633	-0.124483339488506\\
-0.0641881600022316	-0.124407611787319\\
-0.0681916400790215	-0.124040126800537\\
-0.0730812922120094	-0.123573713004589\\
-0.0781053379178047	-0.123074322938919\\
-0.0832780376076698	-0.122539907693863\\
-0.0870488211512566	-0.122138969600201\\
-0.088626816868782	-0.121984347701073\\
-0.0941842421889305	-0.121421590447426\\
-0.099939838051796	-0.120806515216827\\
-0.105630747973919	-0.120170779526234\\
-0.105918474495411	-0.120140925049782\\
-0.112191811203957	-0.11947213858366\\
-0.118730001151562	-0.118730001151562\\
-0.122013725340366	-0.118344947695732\\
-0.125600665807724	-0.1179468780756\\
-0.132828295230865	-0.117103889584541\\
-0.137115612626076	-0.116582483053207\\
-0.140454307198524	-0.116193912923336\\
-0.148525357246399	-0.115208074450493\\
-0.151329815387726	-0.114853605628014\\
-0.157107278704643	-0.114145122468472\\
-0.164910048246384	-0.113136723637581\\
-0.166230872273445	-0.112970381975174\\
-0.176000595092773	-0.111693374812603\\
-0.177981808781624	-0.111425489187241\\
-0.186488136649132	-0.11028877645731\\
-0.190663501620293	-0.10970950871706\\
-0.197776675224304	-0.108728647232056\\
-0.203046932816505	-0.107977144420147\\
-0.209977969527245	-0.106989115476608\\
-0.215180367231369	-0.106224872171879\\
-0.223217740654945	-0.105038292706013\\
-0.227108478546143	-0.104447737336159\\
-0.237637281417847	-0.102834835648537\\
-0.238872170448303	-0.102640487253666\\
-0.250450938940048	-0.100814916193485\\
-0.253428161144257	-0.1003393009305\\
-0.261893719434738	-0.0989562273025513\\
-0.270759671926498	-0.097479484975338\\
-0.273260056972504	-0.0970521345734596\\
-0.284488379955292	-0.0951251685619354\\
-0.289870470762253	-0.0941846296191216\\
-0.295641213655472	-0.0931503176689148\\
-0.306720912456512	-0.0911399126052856\\
-0.310996919870377	-0.0903529524803162\\
-0.317713528871536	-0.0890820249915123\\
-0.328653126955032	-0.0869859084486961\\
-0.334416955709457	-0.0858636796474457\\
-0.339534282684326	-0.084833100438118\\
-0.350343346595764	-0.0826414600014687\\
-0.360397815704346	-0.0805584564805031\\
-0.361155152320862	-0.0803945362567902\\
-0.371844261884689	-0.0780853852629662\\
-0.382541745901108	-0.0757359713315964\\
-0.389221280813217	-0.0742479339241982\\
-0.393200933933258	-0.0733136609196663\\
-0.403785645961761	-0.0708223655819893\\
-0.414377063512802	-0.0682926028966904\\
-0.421027511358261	-0.0666842088103294\\
-0.424932658672333	-0.065674215555191\\
-0.435418874025345	-0.0629570409655571\\
-0.445909887552261	-0.06020637601614\\
-0.455786615610123	-0.0575792379677296\\
-0.456400632858276	-0.0574007108807564\\
-0.466793209314346	-0.0543840676546097\\
-0.477188766002655	-0.0513402484357357\\
-0.487588316202164	-0.048260260373354\\
-0.493107318878174	-0.0466123670339584\\
-0.49794340133667	-0.0449904762208462\\
-0.508245587348938	-0.0415281727910042\\
-0.518550038337708	-0.0380368493497372\\
-0.528857409954071	-0.0345085449516773\\
-0.531894683837891	-0.0334639772772789\\
-0.539092123508453	-0.030563035979867\\
-0.549296677112579	-0.0264345873147249\\
-0.559502720832825	-0.0222748629748821\\
-0.569710612297058	-0.0180763937532902\\
-0.570099651813507	-0.0179161038249731\\
-0.579797387123108	-0.0128986984491348\\
-0.589879751205444	-0.00765374023467302\\
-0.599962770938873	-0.00237107533030212\\
-0.604469478130341	7.40261598751589e-17\\
-0.609935402870178	0.00411246949806809\\
-0.619818270206451	0.0115687837824225\\
-0.629700362682343	0.0190730579197407\\
-0.630682706832886	0.0198200028389692\\
-0.639098644256592	0.0325189456343651\\
-0.644400000572205	0.0405422113835812\\
-0.642808556556702	0.0607632957398891\\
-0.636317372322083	0.0678584799170494\\
-0.626018524169922	0.0790845304727554\\
-0.624931395053864	0.0796686038374901\\
-0.613997042179108	0.0855345875024796\\
-0.603069424629211	0.0913530811667442\\
-0.59702742099762	0.0945598557591438\\
-0.592205286026001	0.0961967334151268\\
-0.581420063972473	0.0998370349407196\\
-0.570641279220581	0.103440187871456\\
-0.560278058052063	0.106878757476807\\
-0.55986875295639	0.106976218521595\\
-0.549129784107208	0.109526135027409\\
-0.538398683071136	0.112038068473339\\
-0.527673900127411	0.114519342780113\\
-0.520111262798309	0.116258643567562\\
-0.516947984695435	0.116815209388733\\
-0.506215572357178	0.118687652051449\\
-0.495491772890091	0.120524019002914\\
-0.484774827957153	0.122332081198692\\
-0.479744583368301	0.123177468776703\\
-0.474035710096359	0.123941712081432\\
-0.463282406330109	0.125356927514076\\
-0.452538669109344	0.126737058162689\\
-0.441802144050598	0.128090798854828\\
-0.441167742013931	0.128171071410179\\
-0.431001633405685	0.129220813512802\\
-0.420209497213364	0.13029645383358\\
-0.409427314996719	0.131339773535728\\
-0.405412256717682	0.131726428866386\\
-0.398592054843903	0.132274657487869\\
-0.387735307216644	0.133116409182549\\
-0.376891195774078	0.133921220898628\\
-0.372814387083054	0.134221434593201\\
-0.365984290838242	0.134646251797676\\
-0.355051010847092	0.135293290019035\\
-0.344132244586945	0.135901868343353\\
-0.343358606100082	0.135945290327072\\
-0.33310204744339	0.136429786682129\\
-0.322083234786987	0.136903524398804\\
-0.316867679357529	0.137120887637138\\
-0.310999274253845	0.137327641248703\\
-0.299866437911987	0.137686625123024\\
-0.293033689260483	0.137891188263893\\
-0.288687258958817	0.137999549508095\\
-0.277429461479187	0.138251960277557\\
-0.271567970514297	0.138370797038078\\
-0.266104996204376	0.138457804918289\\
-0.254713475704193	0.138604551553726\\
-0.252177029848099	0.138635501265526\\
-0.243189215660095	0.138707116246223\\
-0.234611511230469	0.138748854398727\\
-0.231596544384956	0.13875287771225\\
-0.219874754548073	0.138744652271271\\
-0.218624651432037	0.138743430376053\\
-0.207973167300224	0.138689413666725\\
-0.204037949442863	0.138664051890373\\
-0.195913910865784	0.138578698039055\\
-0.190656006336212	0.138519689440727\\
-0.183655738830566	0.138411298394203\\
-0.178332805633545	0.138329103589058\\
-0.171153768897057	0.138185143470764\\
-0.166939184069633	0.138104110956192\\
-0.15835976600647	0.137896150350571\\
-0.156361043453217	0.137850806117058\\
-0.14651183784008	0.137583762407303\\
-0.145181253552437	0.137541443109512\\
-0.137316793203354	0.137316793203354\\
-0.131499633193016	0.137112766504288\\
-0.128674238920212	0.137024149298668\\
-0.120548352599144	0.136735260486603\\
-0.117189966142178	0.136596769094467\\
-0.112873867154121	0.136441066861153\\
-0.105603359639645	0.136143028736115\\
-0.101998306810856	0.135975077748299\\
-0.098694771528244	0.135841697454453\\
-0.0921209827065468	0.135551899671555\\
-0.0858202576637268	0.135231092572212\\
-0.0855314061045647	0.135215565562248\\
-0.0798111110925674	0.134953215718269\\
-0.0740301534533501	0.134660348296165\\
-0.0684531182050705	0.134346812963486\\
-0.0668703615665436	0.134252667427063\\
-0.0630832761526108	0.13405878841877\\
-0.0578906685113907	0.133777439594269\\
-0.0528503507375717	0.133484750986099\\
-0.0479479320347309	0.133180513978004\\
-0.0439362600445747	0.132917195558548\\
-0.043173048645258	0.132872968912125\\
-0.0385228618979454	0.13259656727314\\
-0.0339725874364376	0.13231448829174\\
-0.0295114926993847	0.132026821374893\\
-0.0251295883208513	0.131733909249306\\
-0.0208174604922533	0.13143627345562\\
-0.0165661405771971	0.131134510040283\\
-0.0123670045286417	0.130829244852066\\
-0.00821169000118971	0.130521073937416\\
-0.00409202883020043	0.13021045923233\\
-0.00110876851249486	0.129982575774193\\
-2.0889632424304e-17	0.129900738596916\\
0.0040726400911808	0.129593521356583\\
0.00813363958150148	0.129280507564545\\
0.0121904257684946	0.128961235284805\\
0.01625039242208	0.128635108470917\\
0.0203209519386292	0.128301441669464\\
0.0214288737624884	0.128208830952644\\
0.0244110524654388	0.127967223525047\\
0.0285285841673613	0.127629548311234\\
0.0326809510588646	0.127283900976181\\
0.0368761420249939	0.126928508281708\\
0.0411223247647285	0.126561507582664\\
0.0454279258847237	0.126180917024612\\
0.0498017035424709	0.125784739851952\\
0.0542528741061687	0.125370994210243\\
0.0587912574410439	0.124937780201435\\
0.0634274259209633	0.124483339488506\\
0.0641881600022316	0.124407611787319\\
0.0681916400790215	0.124040126800537\\
0.0730812922120094	0.123573713004589\\
0.0781053379178047	0.123074322938919\\
0.0832780376076698	0.122539907693863\\
0.0870488211512566	0.122138969600201\\
0.088626816868782	0.121984347701073\\
0.0941842421889305	0.121421590447426\\
0.099939838051796	0.120806515216827\\
0.105630747973919	0.120170779526234\\
0.105918474495411	0.120140925049782\\
0.112191811203957	0.11947213858366\\
0.118730001151562	0.118730001151562\\
0.122013725340366	0.118344947695732\\
0.125600665807724	0.1179468780756\\
0.132828295230865	0.117103889584541\\
0.137115612626076	0.116582483053207\\
0.140454307198524	0.116193912923336\\
0.148525357246399	0.115208074450493\\
0.151329815387726	0.114853605628014\\
0.157107278704643	0.114145122468472\\
0.164910048246384	0.113136723637581\\
0.166230872273445	0.112970381975174\\
0.176000595092773	0.111693374812603\\
0.177981808781624	0.111425489187241\\
0.186488136649132	0.11028877645731\\
0.190663501620293	0.10970950871706\\
0.197776675224304	0.108728647232056\\
0.203046932816505	0.107977144420147\\
0.209977969527245	0.106989115476608\\
0.215180367231369	0.106224872171879\\
0.223217740654945	0.105038292706013\\
0.227108478546143	0.104447737336159\\
0.237637281417847	0.102834835648537\\
0.238872170448303	0.102640487253666\\
0.250450938940048	0.100814916193485\\
0.253428161144257	0.1003393009305\\
0.261893719434738	0.0989562273025513\\
0.270759671926498	0.097479484975338\\
0.273260056972504	0.0970521345734596\\
0.284488379955292	0.0951251685619354\\
0.289870470762253	0.0941846296191216\\
0.295641213655472	0.0931503176689148\\
0.306720912456512	0.0911399126052856\\
0.310996919870377	0.0903529524803162\\
0.317713528871536	0.0890820249915123\\
0.328653126955032	0.0869859084486961\\
0.334416955709457	0.0858636796474457\\
0.339534282684326	0.084833100438118\\
0.350343346595764	0.0826414600014687\\
0.360397815704346	0.0805584564805031\\
0.361155152320862	0.0803945362567902\\
0.371844261884689	0.0780853852629662\\
0.382541745901108	0.0757359713315964\\
0.389221280813217	0.0742479339241982\\
0.393200933933258	0.0733136609196663\\
0.403785645961761	0.0708223655819893\\
0.414377063512802	0.0682926028966904\\
0.421027511358261	0.0666842088103294\\
0.424932658672333	0.065674215555191\\
0.435418874025345	0.0629570409655571\\
0.445909887552261	0.06020637601614\\
0.455786615610123	0.0575792379677296\\
0.456400632858276	0.0574007108807564\\
0.466793209314346	0.0543840676546097\\
0.477188766002655	0.0513402484357357\\
0.487588316202164	0.048260260373354\\
0.493107318878174	0.0466123670339584\\
0.49794340133667	0.0449904762208462\\
0.508245587348938	0.0415281727910042\\
0.518550038337708	0.0380368493497372\\
0.528857409954071	0.0345085449516773\\
0.531894683837891	0.0334639772772789\\
0.539092123508453	0.030563035979867\\
0.549296677112579	0.0264345873147249\\
0.559502720832825	0.0222748629748821\\
0.569710612297058	0.0180763937532902\\
0.570099651813507	0.0179161038249731\\
0.579797387123108	0.0128986984491348\\
0.589879751205444	0.00765374023467302\\
0.599962770938873	0.00237107533030212\\
0.604469478130341	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.946024477481842	-0.0297300182282925\\
0.949303328990936	-0.0346730463206768\\
0.958648025989532	-0.0487784147262573\\
0.966591536998749	-0.0608127824962139\\
0.964204370975494	-0.0911441519856453\\
0.954476058483124	-0.101787716150284\\
0.943039894104004	-0.114257596433163\\
0.939028203487396	-0.118626847863197\\
0.931928694248199	-0.122444674372673\\
0.920995533466339	-0.128301873803139\\
0.910066902637482	-0.134127423167229\\
0.899142205715179	-0.139925464987755\\
0.895534038543701	-0.141838654875755\\
0.888307929039001	-0.1442950963974\\
0.877521514892578	-0.147942155599594\\
0.866739749908447	-0.151562750339508\\
0.855961978435516	-0.155160278081894\\
0.845187604427338	-0.158738106489182\\
0.840420722961426	-0.160318821668625\\
0.834432184696198	-0.161746293306351\\
0.82369464635849	-0.164289206266403\\
0.812962353229523	-0.166806787252426\\
0.802234649658203	-0.169302314519882\\
0.791510820388794	-0.17177902162075\\
0.780790209770203	-0.174240186810493\\
0.780156970024109	-0.174385741353035\\
0.77005410194397	-0.176165759563446\\
0.759323298931122	-0.178031474351883\\
0.748598277568817	-0.179873138666153\\
0.737878203392029	-0.181694194674492\\
0.72716224193573	-0.183498114347458\\
0.719608068466187	-0.184763953089714\\
0.716434061527252	-0.185191005468369\\
0.70567512512207	-0.186626836657524\\
0.694923579692841	-0.188035398721695\\
0.684178471565247	-0.189420565962791\\
0.673438727855682	-0.190786197781563\\
0.662703216075897	-0.192136198282242\\
0.661750495433807	-0.192256286740303\\
0.651902616024017	-0.193280011415482\\
0.641104459762573	-0.194375351071358\\
0.630314230918884	-0.195444673299789\\
0.61953067779541	-0.196492448449135\\
0.608752369880676	-0.197523161768913\\
0.608105003833771	-0.197585299611092\\
0.597888112068176	-0.198412001132965\\
0.587028920650482	-0.199260771274567\\
0.576179087162018	-0.200082302093506\\
0.565336763858795	-0.200881838798523\\
0.559213221073151	-0.20132914185524\\
0.554449319839478	-0.201629400253296\\
0.543506860733032	-0.202300608158112\\
0.532576501369476	-0.202939927577972\\
0.521655857563019	-0.20355361700058\\
0.51504111289978	-0.203919216990471\\
0.51068902015686	-0.20412965118885\\
0.499653071165085	-0.204644665122032\\
0.488631367683411	-0.20512543618679\\
0.477620750665665	-0.205579355359077\\
0.475287973880768	-0.205675467848778\\
0.466498911380768	-0.205991461873055\\
0.455362200737	-0.206359058618546\\
0.444240391254425	-0.206693664193153\\
0.439539849758148	-0.206831753253937\\
0.433030873537064	-0.206999316811562\\
0.421768367290497	-0.207261338829994\\
0.410523861646652	-0.207486629486084\\
0.407338261604309	-0.207549214363098\\
0.399157494306564	-0.207686722278595\\
0.387760847806931	-0.207843169569969\\
0.378256410360336	-0.207948222756386\\
0.376348733901978	-0.207966059446335\\
0.364783823490143	-0.208060666918755\\
0.353245139122009	-0.20810928940773\\
0.351903229951859	-0.208114981651306\\
0.341526210308075	-0.208137780427933\\
0.32981213927269	-0.208116978406906\\
0.327933996915817	-0.208113238215446\\
0.317914575338364	-0.20807471871376\\
0.306036084890366	-0.207981914281845\\
0.306012183427811	-0.207981705665588\\
0.293870866298676	-0.207868039608002\\
0.285970032215118	-0.207769393920898\\
0.281666219234467	-0.207708969712257\\
0.269312769174576	-0.20750929415226\\
0.267480105161667	-0.20747883617878\\
0.256730675697327	-0.207277715206146\\
0.250397980213165	-0.207147240638733\\
0.243980094790459	-0.207001328468323\\
0.23453813791275	-0.206773176789284\\
0.231012061238289	-0.206679731607437\\
0.219763830304146	-0.206371977925301\\
0.217771887779236	-0.206312164664268\\
0.205954521894455	-0.205954521894455\\
0.204199269413948	-0.205896005034447\\
0.193002998828888	-0.205527320504189\\
0.190228015184402	-0.205426216125488\\
0.180813685059547	-0.205092862248421\\
0.175784945487976	-0.204895153641701\\
0.1693015396595	-0.204650402069092\\
0.160788044333458	-0.204292878508568\\
0.158391460776329	-0.20419704914093\\
0.148033648729324	-0.203750848770142\\
0.145018562674522	-0.203609094023705\\
0.138167843222618	-0.203307807445526\\
0.12872976064682	-0.202845633029938\\
0.128297120332718	-0.202823355793953\\
0.119707480072975	-0.202414289116859\\
0.111025333404541	-0.201954334974289\\
0.110134124755859	-0.201904878020287\\
0.102681711316109	-0.201524198055267\\
0.0946201756596565	-0.201078116893768\\
0.0898319110274315	-0.200795575976372\\
0.0868210420012474	-0.200631588697433\\
0.0792659968137741	-0.200203061103821\\
0.0719177275896072	-0.199759185314178\\
0.0659043937921524	-0.199375793337822\\
0.0647590979933739	-0.199308007955551\\
0.0577811449766159	-0.198884010314941\\
0.0509534664452076	-0.198450639843941\\
0.0442601293325424	-0.198008432984352\\
0.037686251103878	-0.197558239102364\\
0.0330425873398781	-0.197231248021126\\
0.0312191080302	-0.197109684348106\\
0.0248458124697208	-0.196674853563309\\
0.0185495484620333	-0.196233734488487\\
0.0123178418725729	-0.195786491036415\\
0.00613859528675675	-0.195333257317543\\
-3.57977861816165e-17	-0.194874078035355\\
-0.00610954128205776	-0.194408759474754\\
-0.0122014777734876	-0.193936944007874\\
-0.0182871632277966	-0.193457990884781\\
-0.0243779085576534	-0.192971006035805\\
-0.0304850228130817	-0.192474856972694\\
-0.0366198718547821	-0.191968098282814\\
-0.042793944478035	-0.191449090838432\\
-0.0490188933908939	-0.1909159719944\\
-0.0553066469728947	-0.190366730093956\\
-0.0616694949567318	-0.189799189567566\\
-0.0634895414113998	-0.189634010195732\\
-0.0681271851062775	-0.189230546355248\\
-0.0746905580163002	-0.18864680826664\\
-0.0813706666231155	-0.188036516308784\\
-0.0881820768117905	-0.187396451830864\\
-0.0951404497027397	-0.186723634600639\\
-0.0962822437286377	-0.18661142885685\\
-0.102281525731087	-0.186049401760101\\
-0.109608761966228	-0.185338288545609\\
-0.11713782697916	-0.184579685330391\\
-0.120137274265289	-0.184270635247231\\
-0.124910794198513	-0.183800652623177\\
-0.132942855358124	-0.18298014998436\\
-0.140363067388535	-0.18219031393528\\
-0.141251042485237	-0.182099759578705\\
-0.149898245930672	-0.181195855140686\\
-0.158446118235588	-0.180256173014641\\
-0.158876925706863	-0.180210500955582\\
-0.168271109461784	-0.179190531373024\\
-0.175084635615349	-0.178416416049004\\
-0.178084760904312	-0.178084760904312\\
-0.188384860754013	-0.176905155181885\\
-0.190766930580139	-0.176624909043312\\
-0.199231535196304	-0.175646230578423\\
-0.205673411488533	-0.174873724579811\\
-0.210671156644821	-0.174282342195511\\
-0.220021739602089	-0.173138871788979\\
-0.222778365015984	-0.172804608941078\\
-0.233894467353821	-0.171417281031609\\
-0.23563726246357	-0.17120049893856\\
-0.247365087270737	-0.169705092906952\\
-0.249341875314713	-0.1694525629282\\
-0.260499745607376	-0.167996913194656\\
-0.263997048139572	-0.167537614703178\\
-0.273358434438705	-0.166285902261734\\
-0.279720157384872	-0.165426030755043\\
-0.285995274782181	-0.16456426680088\\
-0.296643823385239	-0.16308131814003\\
-0.29845866560936	-0.162824705243111\\
-0.310691297054291	-0.161089420318604\\
-0.314951568841934	-0.160475835204124\\
-0.322770565748215	-0.159337311983109\\
-0.334780186414719	-0.157550245523453\\
-0.334803819656372	-0.15754671394825\\
-0.346550583839417	-0.155780181288719\\
-0.356452643871307	-0.154250830411911\\
-0.358308255672455	-0.153960734605789\\
-0.369881391525269	-0.15214878320694\\
-0.38012707233429	-0.150502949953079\\
-0.381451576948166	-0.150287389755249\\
-0.392840594053268	-0.148434340953827\\
-0.404248297214508	-0.146531745791435\\
-0.406129717826843	-0.146215692162514\\
-0.415500700473785	-0.14462511241436\\
-0.426732569932938	-0.142687752842903\\
-0.43479111790657	-0.141272202134132\\
-0.437927693128586	-0.140712037682533\\
-0.448998540639877	-0.138730496168137\\
-0.460081368684769	-0.136709868907928\\
-0.466483980417252	-0.135526120662689\\
-0.471105068922043	-0.13465441763401\\
-0.482037603855133	-0.132584095001221\\
-0.49297970533371	-0.130478858947754\\
-0.501611113548279	-0.128791838884354\\
-0.503900170326233	-0.128331989049912\\
-0.514704167842865	-0.126161217689514\\
-0.525515019893646	-0.123962193727493\\
-0.536334455013275	-0.121727108955383\\
-0.540600121021271	-0.120838440954685\\
-0.547076165676117	-0.119442574679852\\
-0.557766437530518	-0.11712808161974\\
-0.568462193012238	-0.114786736667156\\
-0.579164922237396	-0.11241202801466\\
-0.583823144435883	-0.111370228230953\\
-0.589801371097565	-0.109970487654209\\
-0.600385129451752	-0.107484690845013\\
-0.610972881317139	-0.104975990951061\\
-0.621565580368042	-0.102438904345036\\
-0.631527423858643	-0.100024111568928\\
-0.632157027721405	-0.0998614728450775\\
-0.642641425132751	-0.0971573442220688\\
-0.653128325939178	-0.0944355577230453\\
-0.663618385791779	-0.0916914418339729\\
-0.674112319946289	-0.0889203697443008\\
-0.68367874622345	-0.0863687098026276\\
-0.684600949287415	-0.0861010625958443\\
-0.694993078708649	-0.0830882862210274\\
-0.705386996269226	-0.0800593867897987\\
-0.71578311920166	-0.0770103707909584\\
-0.726181924343109	-0.0739372447133064\\
-0.736583828926086	-0.0708360224962235\\
-0.7396519780159	-0.069917693734169\\
-0.746915102005005	-0.0674857124686241\\
-0.757216930389404	-0.0640276595950127\\
-0.767520129680634	-0.0605520270764828\\
-0.777825057506561	-0.0570552758872509\\
-0.788131892681122	-0.0535338707268238\\
-0.797831892967224	-0.0501953288912773\\
-0.798434555530548	-0.0499524995684624\\
-0.808638215065002	-0.045844554901123\\
-0.818842530250549	-0.0417207628488541\\
-0.829047799110413	-0.037577785551548\\
-0.839254140853882	-0.0334122963249683\\
-0.849461674690247	-0.0292209722101688\\
-0.85515308380127	-0.0268742684274912\\
-0.859614074230194	-0.0245673097670078\\
-0.869696080684662	-0.0193480476737022\\
-0.879778385162354	-0.0141088021919131\\
-0.889861047267914	-0.00884613394737244\\
-0.899944126605988	-0.0035566131118685\\
-0.906696975231171	1.11038356383844e-16\\
-0.909961462020874	0.00245408643968403\\
-0.919844627380371	0.00988974142819643\\
-0.929727375507355	0.0173531752079725\\
-0.93960964679718	0.0248485840857029\\
-0.946024477481842	0.0297300182282925\\
-0.949303328990936	0.0346730463206768\\
-0.958648025989532	0.0487784147262573\\
-0.966591536998749	0.0608127824962139\\
-0.964204370975494	0.0911441519856453\\
-0.954476058483124	0.101787716150284\\
-0.943039894104004	0.114257596433163\\
-0.939028203487396	0.118626847863197\\
-0.931928694248199	0.122444674372673\\
-0.920995533466339	0.128301873803139\\
-0.910066902637482	0.134127423167229\\
-0.899142205715179	0.139925464987755\\
-0.895534038543701	0.141838654875755\\
-0.888307929039001	0.1442950963974\\
-0.877521514892578	0.147942155599594\\
-0.866739749908447	0.151562750339508\\
-0.855961978435516	0.155160278081894\\
-0.845187604427338	0.158738106489182\\
-0.840420722961426	0.160318821668625\\
-0.834432184696198	0.161746293306351\\
-0.82369464635849	0.164289206266403\\
-0.812962353229523	0.166806787252426\\
-0.802234649658203	0.169302314519882\\
-0.791510820388794	0.17177902162075\\
-0.780790209770203	0.174240186810493\\
-0.780156970024109	0.174385741353035\\
-0.77005410194397	0.176165759563446\\
-0.759323298931122	0.178031474351883\\
-0.748598277568817	0.179873138666153\\
-0.737878203392029	0.181694194674492\\
-0.72716224193573	0.183498114347458\\
-0.719608068466187	0.184763953089714\\
-0.716434061527252	0.185191005468369\\
-0.70567512512207	0.186626836657524\\
-0.694923579692841	0.188035398721695\\
-0.684178471565247	0.189420565962791\\
-0.673438727855682	0.190786197781563\\
-0.662703216075897	0.192136198282242\\
-0.661750495433807	0.192256286740303\\
-0.651902616024017	0.193280011415482\\
-0.641104459762573	0.194375351071358\\
-0.630314230918884	0.195444673299789\\
-0.61953067779541	0.196492448449135\\
-0.608752369880676	0.197523161768913\\
-0.608105003833771	0.197585299611092\\
-0.597888112068176	0.198412001132965\\
-0.587028920650482	0.199260771274567\\
-0.576179087162018	0.200082302093506\\
-0.565336763858795	0.200881838798523\\
-0.559213221073151	0.20132914185524\\
-0.554449319839478	0.201629400253296\\
-0.543506860733032	0.202300608158112\\
-0.532576501369476	0.202939927577972\\
-0.521655857563019	0.20355361700058\\
-0.51504111289978	0.203919216990471\\
-0.51068902015686	0.20412965118885\\
-0.499653071165085	0.204644665122032\\
-0.488631367683411	0.20512543618679\\
-0.477620750665665	0.205579355359077\\
-0.475287973880768	0.205675467848778\\
-0.466498911380768	0.205991461873055\\
-0.455362200737	0.206359058618546\\
-0.444240391254425	0.206693664193153\\
-0.439539849758148	0.206831753253937\\
-0.433030873537064	0.206999316811562\\
-0.421768367290497	0.207261338829994\\
-0.410523861646652	0.207486629486084\\
-0.407338261604309	0.207549214363098\\
-0.399157494306564	0.207686722278595\\
-0.387760847806931	0.207843169569969\\
-0.378256410360336	0.207948222756386\\
-0.376348733901978	0.207966059446335\\
-0.364783823490143	0.208060666918755\\
-0.353245139122009	0.20810928940773\\
-0.351903229951859	0.208114981651306\\
-0.341526210308075	0.208137780427933\\
-0.32981213927269	0.208116978406906\\
-0.327933996915817	0.208113238215446\\
-0.317914575338364	0.20807471871376\\
-0.306036084890366	0.207981914281845\\
-0.306012183427811	0.207981705665588\\
-0.293870866298676	0.207868039608002\\
-0.285970032215118	0.207769393920898\\
-0.281666219234467	0.207708969712257\\
-0.269312769174576	0.20750929415226\\
-0.267480105161667	0.20747883617878\\
-0.256730675697327	0.207277715206146\\
-0.250397980213165	0.207147240638733\\
-0.243980094790459	0.207001328468323\\
-0.23453813791275	0.206773176789284\\
-0.231012061238289	0.206679731607437\\
-0.219763830304146	0.206371977925301\\
-0.217771887779236	0.206312164664268\\
-0.205954521894455	0.205954521894455\\
-0.204199269413948	0.205896005034447\\
-0.193002998828888	0.205527320504189\\
-0.190228015184402	0.205426216125488\\
-0.180813685059547	0.205092862248421\\
-0.175784945487976	0.204895153641701\\
-0.1693015396595	0.204650402069092\\
-0.160788044333458	0.204292878508568\\
-0.158391460776329	0.20419704914093\\
-0.148033648729324	0.203750848770142\\
-0.145018562674522	0.203609094023705\\
-0.138167843222618	0.203307807445526\\
-0.12872976064682	0.202845633029938\\
-0.128297120332718	0.202823355793953\\
-0.119707480072975	0.202414289116859\\
-0.111025333404541	0.201954334974289\\
-0.110134124755859	0.201904878020287\\
-0.102681711316109	0.201524198055267\\
-0.0946201756596565	0.201078116893768\\
-0.0898319110274315	0.200795575976372\\
-0.0868210420012474	0.200631588697433\\
-0.0792659968137741	0.200203061103821\\
-0.0719177275896072	0.199759185314178\\
-0.0659043937921524	0.199375793337822\\
-0.0647590979933739	0.199308007955551\\
-0.0577811449766159	0.198884010314941\\
-0.0509534664452076	0.198450639843941\\
-0.0442601293325424	0.198008432984352\\
-0.037686251103878	0.197558239102364\\
-0.0330425873398781	0.197231248021126\\
-0.0312191080302	0.197109684348106\\
-0.0248458124697208	0.196674853563309\\
-0.0185495484620333	0.196233734488487\\
-0.0123178418725729	0.195786491036415\\
-0.00613859528675675	0.195333257317543\\
-3.13381411707104e-17	0.194874078035355\\
0.00610954128205776	0.194408759474754\\
0.0122014777734876	0.193936944007874\\
0.0182871632277966	0.193457990884781\\
0.0243779085576534	0.192971006035805\\
0.0304850228130817	0.192474856972694\\
0.0366198718547821	0.191968098282814\\
0.042793944478035	0.191449090838432\\
0.0490188933908939	0.1909159719944\\
0.0553066469728947	0.190366730093956\\
0.0616694949567318	0.189799189567566\\
0.0634895414113998	0.189634010195732\\
0.0681271851062775	0.189230546355248\\
0.0746905580163002	0.18864680826664\\
0.0813706666231155	0.188036516308784\\
0.0881820768117905	0.187396451830864\\
0.0951404497027397	0.186723634600639\\
0.0962822437286377	0.18661142885685\\
0.102281525731087	0.186049401760101\\
0.109608761966228	0.185338288545609\\
0.11713782697916	0.184579685330391\\
0.120137274265289	0.184270635247231\\
0.124910794198513	0.183800652623177\\
0.132942855358124	0.18298014998436\\
0.140363067388535	0.18219031393528\\
0.141251042485237	0.182099759578705\\
0.149898245930672	0.181195855140686\\
0.158446118235588	0.180256173014641\\
0.158876925706863	0.180210500955582\\
0.168271109461784	0.179190531373024\\
0.175084635615349	0.178416416049004\\
0.178084760904312	0.178084760904312\\
0.188384860754013	0.176905155181885\\
0.190766930580139	0.176624909043312\\
0.199231535196304	0.175646230578423\\
0.205673411488533	0.174873724579811\\
0.210671156644821	0.174282342195511\\
0.220021739602089	0.173138871788979\\
0.222778365015984	0.172804608941078\\
0.233894467353821	0.171417281031609\\
0.23563726246357	0.17120049893856\\
0.247365087270737	0.169705092906952\\
0.249341875314713	0.1694525629282\\
0.260499745607376	0.167996913194656\\
0.263997048139572	0.167537614703178\\
0.273358434438705	0.166285902261734\\
0.279720157384872	0.165426030755043\\
0.285995274782181	0.16456426680088\\
0.296643823385239	0.16308131814003\\
0.29845866560936	0.162824705243111\\
0.310691297054291	0.161089420318604\\
0.314951568841934	0.160475835204124\\
0.322770565748215	0.159337311983109\\
0.334780186414719	0.157550245523453\\
0.334803819656372	0.15754671394825\\
0.346550583839417	0.155780181288719\\
0.356452643871307	0.154250830411911\\
0.358308255672455	0.153960734605789\\
0.369881391525269	0.15214878320694\\
0.38012707233429	0.150502949953079\\
0.381451576948166	0.150287389755249\\
0.392840594053268	0.148434340953827\\
0.404248297214508	0.146531745791435\\
0.406129717826843	0.146215692162514\\
0.415500700473785	0.14462511241436\\
0.426732569932938	0.142687752842903\\
0.43479111790657	0.141272202134132\\
0.437927693128586	0.140712037682533\\
0.448998540639877	0.138730496168137\\
0.460081368684769	0.136709868907928\\
0.466483980417252	0.135526120662689\\
0.471105068922043	0.13465441763401\\
0.482037603855133	0.132584095001221\\
0.49297970533371	0.130478858947754\\
0.501611113548279	0.128791838884354\\
0.503900170326233	0.128331989049912\\
0.514704167842865	0.126161217689514\\
0.525515019893646	0.123962193727493\\
0.536334455013275	0.121727108955383\\
0.540600121021271	0.120838440954685\\
0.547076165676117	0.119442574679852\\
0.557766437530518	0.11712808161974\\
0.568462193012238	0.114786736667156\\
0.579164922237396	0.11241202801466\\
0.583823144435883	0.111370228230953\\
0.589801371097565	0.109970487654209\\
0.600385129451752	0.107484690845013\\
0.610972881317139	0.104975990951061\\
0.621565580368042	0.102438904345036\\
0.631527423858643	0.100024111568928\\
0.632157027721405	0.0998614728450775\\
0.642641425132751	0.0971573442220688\\
0.653128325939178	0.0944355577230453\\
0.663618385791779	0.0916914418339729\\
0.674112319946289	0.0889203697443008\\
0.68367874622345	0.0863687098026276\\
0.684600949287415	0.0861010625958443\\
0.694993078708649	0.0830882862210274\\
0.705386996269226	0.0800593867897987\\
0.71578311920166	0.0770103707909584\\
0.726181924343109	0.0739372447133064\\
0.736583828926086	0.0708360224962235\\
0.7396519780159	0.069917693734169\\
0.746915102005005	0.0674857124686241\\
0.757216930389404	0.0640276595950127\\
0.767520129680634	0.0605520270764828\\
0.777825057506561	0.0570552758872509\\
0.788131892681122	0.0535338707268238\\
0.797831892967224	0.0501953288912773\\
0.798434555530548	0.0499524995684624\\
0.808638215065002	0.045844554901123\\
0.818842530250549	0.0417207628488541\\
0.829047799110413	0.037577785551548\\
0.839254140853882	0.0334122963249683\\
0.849461674690247	0.0292209722101688\\
0.85515308380127	0.0268742684274912\\
0.859614074230194	0.0245673097670078\\
0.869696080684662	0.0193480476737022\\
0.879778385162354	0.0141088021919131\\
0.889861047267914	0.00884613394737244\\
0.899944126605988	0.0035566131118685\\
0.906696975231171	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.0670557841658592	-0.00210731290280819\\
0.0675342753529549	-0.00424889661371708\\
0.068016529083252	-0.00642945524305105\\
0.0685035437345505	-0.00865401048213243\\
0.0689965113997459	-0.0109279742464423\\
0.0690769553184509	-0.0113012511283159\\
0.0695348680019379	-0.0132644856348634\\
0.0700842142105103	-0.0156656783074141\\
0.0706367641687393	-0.0181364398449659\\
0.0711932182312012	-0.020683541893959\\
0.0717548280954361	-0.023314556106925\\
0.0723234787583351	-0.0260380543768406\\
0.0729018226265907	-0.0288638733327389\\
0.0734654515981674	-0.0316630005836487\\
0.0734969526529312	-0.0318049713969231\\
0.0741723999381065	-0.0349028818309307\\
0.0748478397727013	-0.0381368771195412\\
0.075528085231781	-0.0415219143033028\\
0.0762195587158203	-0.0450761243700981\\
0.0766237899661064	-0.047189362347126\\
0.076967716217041	-0.0488451980054379\\
0.0777691975235939	-0.0528518930077553\\
0.0785738304257393	-0.0570872277021408\\
0.079279713332653	-0.0609388053417206\\
0.0794094428420067	-0.0615962781012058\\
0.0803384631872177	-0.0664617568254471\\
0.0812684372067451	-0.0716477707028389\\
0.081629104912281	-0.0737148374319077\\
0.0822815448045731	-0.0772675126791\\
0.083330400288105	-0.083330400288105\\
0.0837601274251938	-0.0859117060899735\\
0.0844571217894554	-0.0899377018213272\\
0.0856199115514755	-0.0971167236566544\\
0.0857162326574326	-0.0977316424250603\\
0.0868867710232735	-0.105028063058853\\
0.0875212848186493	-0.109248287975788\\
0.0882056578993797	-0.113714054226875\\
0.0891905799508095	-0.120584614574909\\
0.0895847529172897	-0.123302839696407\\
0.0907305926084518	-0.131772577762604\\
0.0910242572426796	-0.133938133716583\\
0.0921439602971077	-0.142843797802925\\
0.0925094187259674	-0.145771518349648\\
0.093429371714592	-0.153829351067543\\
0.094004862010479	-0.158953532576561\\
0.0945849046111107	-0.164757609367371\\
0.0954489707946777	-0.173621028661728\\
0.0956156030297279	-0.17565056681633\\
0.0964998379349709	-0.186496213078499\\
0.096769355237484	-0.189920544624329\\
0.0972137674689293	-0.197326585650444\\
0.097803920507431	-0.207843914628029\\
0.0978134348988533	-0.208162501454353\\
0.098143458366394	-0.218984231352806\\
0.0983581617474556	-0.22729229927063\\
0.0983307287096977	-0.229834750294685\\
0.0982079803943634	-0.24070817232132\\
0.0980998575687408	-0.247771963477135\\
0.0978279039263725	-0.251631289720535\\
0.0970402583479881	-0.262617707252502\\
0.0966103449463844	-0.268345564603806\\
0.0957173183560371	-0.273717075586319\\
0.0938268601894379	-0.284932881593704\\
0.0933979973196983	-0.287449479103088\\
0.0902659073472023	-0.296528577804565\\
0.0880246758460999	-0.302982926368713\\
0.0832825005054474	-0.308933943510056\\
0.0802884995937347	-0.31270307302475\\
0.0704266428947449	-0.315070688724518\\
0.0660478174686432	-0.313071608543396\\
0.0591208077967167	-0.309922128915787\\
0.0541936457157135	-0.305188745260239\\
0.0472811087965965	-0.298521161079407\\
0.0457564853131771	-0.296473562717438\\
0.0389801971614361	-0.287338465452194\\
0.0357458852231503	-0.282957822084427\\
0.0327624455094337	-0.278049439191818\\
0.0270729158073664	-0.268618047237396\\
0.0250785015523434	-0.265302836894989\\
0.021775271743536	-0.259058058261871\\
0.0167294703423977	-0.24942547082901\\
0.0155507810413837	-0.247172594070435\\
0.0119703030213714	-0.239672586321831\\
0.00735138915479183	-0.229880526661873\\
0.00721522979438305	-0.229592338204384\\
0.00296629383228719	-0.219953402876854\\
-3.91555372810959e-17	-0.213152810931206\\
-0.00131447869352996	-0.209979355335236\\
-0.00545043451711535	-0.199914380908012\\
-0.00622335588559508	-0.198030397295952\\
-0.00947738252580166	-0.189740747213364\\
-0.0115955481305718	-0.18430595099926\\
-0.0134091172367334	-0.179479002952576\\
-0.0162476114928722	-0.171881765127182\\
-0.0172511450946331	-0.169107228517532\\
-0.0202965699136257	-0.160663902759552\\
-0.0210180506110191	-0.158601045608521\\
-0.0238422844558954	-0.150534257292748\\
-0.0247251186519861	-0.147933349013329\\
-0.0269667189568281	-0.141364499926567\\
-0.0283843539655209	-0.137074768543243\\
-0.0297349356114864	-0.133026465773582\\
-0.0320044867694378	-0.125993877649307\\
-0.0321978256106377	-0.125402256846428\\
-0.0344209857285023	-0.118477813899517\\
-0.0356277227401733	-0.114574186503887\\
-0.0364167205989361	-0.11207914352417\\
-0.0382346771657467	-0.106200903654099\\
-0.0392662286758423	-0.102739237248898\\
-0.039883304387331	-0.100733727216721\\
-0.0414090864360332	-0.0956907570362091\\
-0.0427902080118656	-0.0909338220953941\\
-0.0429731048643589	-0.0902891084551811\\
-0.044092733412981	-0.0865368619561195\\
-0.0452986061573029	-0.0823978558182716\\
-0.0464034825563431	-0.07846400141716\\
-0.0468487776815891	-0.076832503080368\\
-0.047447994351387	-0.0747660771012306\\
-0.0484454594552517	-0.0712853297591209\\
-0.0493761338293552	-0.0679604187607765\\
-0.0502425171434879	-0.0647722631692886\\
-0.05104710906744	-0.0617053546011448\\
-0.0510834939777851	-0.0615645572543144\\
-0.0518520772457123	-0.0588146336376667\\
-0.0526196584105492	-0.0560342483222485\\
-0.053349431604147	-0.053349431604147\\
-0.0540434904396534	-0.0507502183318138\\
-0.0547040477395058	-0.0482281073927879\\
-0.05533342435956	-0.0457757897675037\\
-0.0559340715408325	-0.0433869101107121\\
-0.056417353451252	-0.0414297692477703\\
-0.0565151460468769	-0.0410606563091278\\
-0.0571082681417465	-0.0388107374310493\\
-0.0576842613518238	-0.0366075448691845\\
-0.0582445189356804	-0.0344457142055035\\
-0.0587904416024685	-0.0323203206062317\\
-0.05932342633605	-0.0302267950028181\\
-0.059844858944416	-0.0281608533114195\\
-0.0603560954332352	-0.026118416339159\\
-0.0608584582805634	-0.024095568805933\\
-0.0613532066345215	-0.0220885146409273\\
-0.061841543763876	-0.0200935360044241\\
-0.0623245909810066	-0.0181069672107697\\
-0.0628033876419067	-0.0161251705139875\\
-0.0632789060473442	-0.014144510962069\\
-0.0637520104646683	-0.0121613461524248\\
-0.0642234906554222	-0.010172002017498\\
-0.0646940842270851	-0.00817276351153851\\
-0.0651644468307495	-0.00615985365584493\\
-0.0656351894140244	-0.0041294158436358\\
-0.0661069229245186	-0.00207749358378351\\
-0.0665802359580994	8.15372774744956e-18\\
-0.0670557841658592	0.00210731290280819\\
-0.0675342753529549	0.00424889661371708\\
-0.068016529083252	0.00642945524305105\\
-0.0685035437345505	0.00865401048213243\\
-0.0689965113997459	0.0109279742464423\\
-0.0690769553184509	0.0113012511283159\\
-0.0695348680019379	0.0132644856348634\\
-0.0700842142105103	0.0156656783074141\\
-0.0706367641687393	0.0181364398449659\\
-0.0711932182312012	0.020683541893959\\
-0.0717548280954361	0.023314556106925\\
-0.0723234787583351	0.0260380543768406\\
-0.0729018226265907	0.0288638733327389\\
-0.0734654515981674	0.0316630005836487\\
-0.0734969526529312	0.0318049713969231\\
-0.0741723999381065	0.0349028818309307\\
-0.0748478397727013	0.0381368771195412\\
-0.075528085231781	0.0415219143033028\\
-0.0762195587158203	0.0450761243700981\\
-0.0766237899661064	0.047189362347126\\
-0.076967716217041	0.0488451980054379\\
-0.0777691975235939	0.0528518930077553\\
-0.0785738304257393	0.0570872277021408\\
-0.079279713332653	0.0609388053417206\\
-0.0794094428420067	0.0615962781012058\\
-0.0803384631872177	0.0664617568254471\\
-0.0812684372067451	0.0716477707028389\\
-0.081629104912281	0.0737148374319077\\
-0.0822815448045731	0.0772675126791\\
-0.083330400288105	0.083330400288105\\
-0.0837601274251938	0.0859117060899735\\
-0.0844571217894554	0.0899377018213272\\
-0.0856199115514755	0.0971167236566544\\
-0.0857162326574326	0.0977316424250603\\
-0.0868867710232735	0.105028063058853\\
-0.0875212848186493	0.109248287975788\\
-0.0882056578993797	0.113714054226875\\
-0.0891905799508095	0.120584614574909\\
-0.0895847529172897	0.123302839696407\\
-0.0907305926084518	0.131772577762604\\
-0.0910242572426796	0.133938133716583\\
-0.0921439602971077	0.142843797802925\\
-0.0925094187259674	0.145771518349648\\
-0.093429371714592	0.153829351067543\\
-0.094004862010479	0.158953532576561\\
-0.0945849046111107	0.164757609367371\\
-0.0954489707946777	0.173621028661728\\
-0.0956156030297279	0.17565056681633\\
-0.0964998379349709	0.186496213078499\\
-0.096769355237484	0.189920544624329\\
-0.0972137674689293	0.197326585650444\\
-0.097803920507431	0.207843914628029\\
-0.0978134348988533	0.208162501454353\\
-0.098143458366394	0.218984231352806\\
-0.0983581617474556	0.22729229927063\\
-0.0983307287096977	0.229834750294685\\
-0.0982079803943634	0.24070817232132\\
-0.0980998575687408	0.247771963477135\\
-0.0978279039263725	0.251631289720535\\
-0.0970402583479881	0.262617707252502\\
-0.0966103449463844	0.268345564603806\\
-0.0957173183560371	0.273717075586319\\
-0.0938268601894379	0.284932881593704\\
-0.0933979973196983	0.287449479103088\\
-0.0902659073472023	0.296528577804565\\
-0.0880246758460999	0.302982926368713\\
-0.0832825005054474	0.308933943510056\\
-0.0802884995937347	0.31270307302475\\
-0.0704266428947449	0.315070688724518\\
-0.0660478174686432	0.313071608543396\\
-0.0591208077967167	0.309922128915787\\
-0.0541936457157135	0.305188745260239\\
-0.0472811087965965	0.298521161079407\\
-0.0457564853131771	0.296473562717438\\
-0.0389801971614361	0.287338465452194\\
-0.0357458852231503	0.282957822084427\\
-0.0327624455094337	0.278049439191818\\
-0.0270729158073664	0.268618047237396\\
-0.0250785015523434	0.265302836894989\\
-0.021775271743536	0.259058058261871\\
-0.0167294703423977	0.24942547082901\\
-0.0155507810413837	0.247172594070435\\
-0.0119703030213714	0.239672586321831\\
-0.00735138915479183	0.229880526661873\\
-0.00721522979438305	0.229592338204384\\
-0.00296629383228719	0.219953402876854\\
-3.42775870344217e-17	0.213152810931206\\
0.00131447869352996	0.209979355335236\\
0.00545043451711535	0.199914380908012\\
0.00622335588559508	0.198030397295952\\
0.00947738252580166	0.189740747213364\\
0.0115955481305718	0.18430595099926\\
0.0134091172367334	0.179479002952576\\
0.0162476114928722	0.171881765127182\\
0.0172511450946331	0.169107228517532\\
0.0202965699136257	0.160663902759552\\
0.0210180506110191	0.158601045608521\\
0.0238422844558954	0.150534257292748\\
0.0247251186519861	0.147933349013329\\
0.0269667189568281	0.141364499926567\\
0.0283843539655209	0.137074768543243\\
0.0297349356114864	0.133026465773582\\
0.0320044867694378	0.125993877649307\\
0.0321978256106377	0.125402256846428\\
0.0344209857285023	0.118477813899517\\
0.0356277227401733	0.114574186503887\\
0.0364167205989361	0.11207914352417\\
0.0382346771657467	0.106200903654099\\
0.0392662286758423	0.102739237248898\\
0.039883304387331	0.100733727216721\\
0.0414090864360332	0.0956907570362091\\
0.0427902080118656	0.0909338220953941\\
0.0429731048643589	0.0902891084551811\\
0.044092733412981	0.0865368619561195\\
0.0452986061573029	0.0823978558182716\\
0.0464034825563431	0.07846400141716\\
0.0468487776815891	0.076832503080368\\
0.047447994351387	0.0747660771012306\\
0.0484454594552517	0.0712853297591209\\
0.0493761338293552	0.0679604187607765\\
0.0502425171434879	0.0647722631692886\\
0.05104710906744	0.0617053546011448\\
0.0510834939777851	0.0615645572543144\\
0.0518520772457123	0.0588146336376667\\
0.0526196584105492	0.0560342483222485\\
0.053349431604147	0.053349431604147\\
0.0540434904396534	0.0507502183318138\\
0.0547040477395058	0.0482281073927879\\
0.05533342435956	0.0457757897675037\\
0.0559340715408325	0.0433869101107121\\
0.056417353451252	0.0414297692477703\\
0.0565151460468769	0.0410606563091278\\
0.0571082681417465	0.0388107374310493\\
0.0576842613518238	0.0366075448691845\\
0.0582445189356804	0.0344457142055035\\
0.0587904416024685	0.0323203206062317\\
0.05932342633605	0.0302267950028181\\
0.059844858944416	0.0281608533114195\\
0.0603560954332352	0.026118416339159\\
0.0608584582805634	0.024095568805933\\
0.0613532066345215	0.0220885146409273\\
0.061841543763876	0.0200935360044241\\
0.0623245909810066	0.0181069672107697\\
0.0628033876419067	0.0161251705139875\\
0.0632789060473442	0.014144510962069\\
0.0637520104646683	0.0121613461524248\\
0.0642234906554222	0.010172002017498\\
0.0646940842270851	0.00817276351153851\\
0.0651644468307495	0.00615985365584493\\
0.0656351894140244	0.0041294158436358\\
0.0661069229245186	0.00207749358378351\\
0.0665802359580994	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.134043186903	-0.00421247677877545\\
0.135017976164818	-0.0084946108981967\\
0.135999962687492	-0.0128557812422514\\
0.136990383267403	-0.0173059105873108\\
0.137990847229958	-0.0218556020408869\\
0.138153910636902	-0.0226025022566319\\
0.139041543006897	-0.0265235938131809\\
0.140108942985535	-0.0313180610537529\\
0.141186520457268	-0.0362505353987217\\
0.142276704311371	-0.0413352027535439\\
0.143060624599457	-0.045045331120491\\
0.143401205539703	-0.0465938746929169\\
0.144583329558373	-0.0520532019436359\\
0.145776927471161	-0.0577171705663204\\
0.146930903196335	-0.0633260011672974\\
0.146991416811943	-0.0636088699102402\\
0.148293927311897	-0.0697818249464035\\
0.14960852265358	-0.0762293562293053\\
0.150257050991058	-0.0794713497161865\\
0.150986894965172	-0.0830057486891747\\
0.152418613433838	-0.0901401191949844\\
0.153247579932213	-0.094378724694252\\
0.153909742832184	-0.0976740941405296\\
0.155466243624687	-0.105654753744602\\
0.155995756387711	-0.108431488275528\\
0.157107278704643	-0.114145122468472\\
0.158559426665306	-0.121877610683441\\
0.158809378743172	-0.123185187578201\\
0.160613894462585	-0.132871359586716\\
0.160971343517303	-0.13483838737011\\
0.162518858909607	-0.143279641866684\\
0.163258209824562	-0.147429674863815\\
0.164523437619209	-0.154497802257538\\
0.165437325835228	-0.159742340445518\\
0.16663946211338	-0.16663946211338\\
0.167520254850388	-0.171823412179947\\
0.168875426054001	-0.179834067821503\\
0.169516086578369	-0.183716878294945\\
0.1712356954813	-0.194228768348694\\
0.171432465314865	-0.195463284850121\\
0.173274278640747	-0.207039475440979\\
0.173741951584816	-0.210017949342728\\
0.175042569637299	-0.218496575951576\\
0.176377847790718	-0.227384939789772\\
0.176744073629379	-0.229895010590553\\
0.178381159901619	-0.241169229149818\\
0.179149806499481	-0.246578559279442\\
0.179949373006821	-0.252386480569839\\
0.181461185216904	-0.263545155525208\\
0.182034090161324	-0.267855048179626\\
0.182900920510292	-0.274635672569275\\
0.184287920594215	-0.28568759560585\\
0.185001730918884	-0.291516065597534\\
0.185602933168411	-0.296701431274414\\
0.186858743429184	-0.307658702135086\\
0.187984704971313	-0.317864775657654\\
0.188062831759453	-0.318635672330856\\
0.189169809222221	-0.329515218734741\\
0.190241083502769	-0.340415120124817\\
0.190889969468117	-0.347227573394775\\
0.191231206059456	-0.35130113363266\\
0.192132696509361	-0.362137645483017\\
0.192999675869942	-0.372992426156998\\
0.193525105714798	-0.37981441617012\\
0.193771302700043	-0.383840501308441\\
0.194427534937859	-0.394653171300888\\
0.195053398609161	-0.405480712652206\\
0.195606917142868	-0.41568586230278\\
0.195626869797707	-0.416325002908707\\
0.195969358086586	-0.427141129970551\\
0.196286916732788	-0.437968462705612\\
0.196571305394173	-0.448810786008835\\
0.196709543466568	-0.454568922519684\\
0.196661457419395	-0.459669500589371\\
0.196552157402039	-0.47053736448288\\
0.196415960788727	-0.481416344642639\\
0.19624550640583	-0.492309540510178\\
0.196190640330315	-0.495520979166031\\
0.195655807852745	-0.503262579441071\\
0.194882795214653	-0.514243483543396\\
0.194080516695976	-0.525235414505005\\
0.193241938948631	-0.536241054534912\\
0.193209707736969	-0.536660611629486\\
0.191434636712074	-0.547434151172638\\
0.189562007784843	-0.558643877506256\\
0.187653720378876	-0.569865763187408\\
0.186791345477104	-0.574884653091431\\
0.184569209814072	-0.581353843212128\\
0.180531814694405	-0.593057155609131\\
0.176448568701744	-0.604774534702301\\
0.17604173719883	-0.605939626693726\\
0.166565001010895	-0.617867887020111\\
0.160572603344917	-0.625389039516449\\
0.140849426388741	-0.630124151706696\\
0.132095634937286	-0.626143217086792\\
0.118236504495144	-0.619817435741425\\
0.117345079779625	-0.618964016437531\\
0.108387291431427	-0.610377490520477\\
0.0994767546653748	-0.601782739162445\\
0.0945598557591438	-0.59702742099762\\
0.0915129706263542	-0.592947125434875\\
0.0847180187702179	-0.583814680576324\\
0.0779603943228722	-0.574676930904388\\
0.0714877098798752	-0.565883457660675\\
0.0712685361504555	-0.565524280071259\\
0.0655248910188675	-0.556098878383636\\
0.0598197989165783	-0.546669244766235\\
0.0541458316147327	-0.537236094474792\\
0.0501546822488308	-0.530581116676331\\
0.0486478358507156	-0.527744591236115\\
0.043550543487072	-0.518116116523743\\
0.0384902320802212	-0.508484661579132\\
0.0334589406847954	-0.49885094165802\\
0.0311004891991615	-0.494328141212463\\
0.0286095179617405	-0.489134848117828\\
0.0239406060427427	-0.479345172643662\\
0.0193080361932516	-0.469553738832474\\
0.0147027783095837	-0.459761053323746\\
0.0144303916022182	-0.459182500839233\\
0.0102905379608274	-0.44983834028244\\
0.00593258766457438	-0.439906805753708\\
0.00160845275968313	-0.429974734783173\\
-7.83055688480346e-17	-0.426275670528412\\
-0.00262895738705993	-0.419958710670471\\
-0.00678443210199475	-0.409893423318863\\
-0.0109008690342307	-0.399828761816025\\
-0.0124461920931935	-0.396044254302979\\
-0.014960827305913	-0.389679729938507\\
-0.0189547650516033	-0.379481494426727\\
-0.0229076370596886	-0.369285196065903\\
-0.0231880098581314	-0.36856284737587\\
-0.0268182344734669	-0.358958005905151\\
-0.030673798173666	-0.348624885082245\\
-0.0324922166764736	-0.343731760978699\\
-0.0345022901892662	-0.338214457035065\\
-0.038283932954073	-0.32773745059967\\
-0.0405899249017239	-0.321302324533463\\
-0.0420361012220383	-0.317202091217041\\
-0.0457550026476383	-0.306573301553726\\
-0.0476793274283409	-0.301035434007645\\
-0.0494502373039722	-0.295866698026657\\
-0.0531099662184715	-0.285078078508377\\
-0.0539232045412064	-0.282675325870514\\
-0.0567687079310417	-0.274149537086487\\
-0.059459064155817	-0.26600456237793\\
-0.0603945627808571	-0.263138383626938\\
-0.0640089735388756	-0.251987755298615\\
-0.0643941089510918	-0.250798493623734\\
-0.0676342248916626	-0.240651622414589\\
-0.0688261538743973	-0.236901164054871\\
-0.0712554454803467	-0.229148373007774\\
-0.0728241130709648	-0.224129572510719\\
-0.0748842284083366	-0.21743842959404\\
-0.0764509290456772	-0.212350621819496\\
-0.0785324573516846	-0.205478474497795\\
-0.0797577649354935	-0.201445117592812\\
-0.0822111740708351	-0.193221345543861\\
-0.0827856883406639	-0.191306442022324\\
-0.0855752900242805	-0.181856751441956\\
-0.0859462097287178	-0.180578216910362\\
-0.0881628096103668	-0.173029258847237\\
-0.0897663682699203	-0.167433753609657\\
-0.0905551835894585	-0.164719268679619\\
-0.0927914753556252	-0.156901821494102\\
-0.0936975553631783	-0.153665006160736\\
-0.0948832258582115	-0.14951203763485\\
-0.0968464836478233	-0.142505273222923\\
-0.0978007689118385	-0.139024764299393\\
-0.098694771528244	-0.135841697454453\\
-0.100450575351715	-0.129500105977058\\
-0.102092489600182	-0.123408623039722\\
-0.10216698795557	-0.123129114508629\\
-0.103685148060322	-0.117607712745667\\
-0.10519302636385	-0.112019196152687\\
-0.106618233025074	-0.106618233025074\\
-0.107017800211906	-0.105083853006363\\
-0.108003683388233	-0.10142220556736\\
-0.109340704977512	-0.0963967964053154\\
-0.110619880259037	-0.0915127247571945\\
-0.111845463514328	-0.0867562368512154\\
-0.112834706902504	-0.0828595384955406\\
-0.113028503954411	-0.0821200162172318\\
-0.114202611148357	-0.0776120126247406\\
-0.115340448915958	-0.0731972754001617\\
-0.116445422172546	-0.0688656270503998\\
-0.117520928382874	-0.0646076798439026\\
-0.118570372462273	-0.0604146234691143\\
-0.119597107172012	-0.0562781281769276\\
-0.120604388415813	-0.0521901808679104\\
-0.121595367789268	-0.0481430105865002\\
-0.122573003172874	-0.0441289953887463\\
-0.12327815592289	-0.0412213280797005\\
-0.123542942106724	-0.0401415340602398\\
-0.124509274959564	-0.0361732877790928\\
-0.125466495752335	-0.0322143211960793\\
-0.126416459679604	-0.0282574277371168\\
-0.12736089527607	-0.0242953915148973\\
-0.128301441669464	-0.0203209519386292\\
-0.128555729985237	-0.0192386377602816\\
-0.129247486591339	-0.0163277555257082\\
-0.130198732018471	-0.0123074036091566\\
-0.131153151392937	-0.00825145654380322\\
-0.13211153447628	-0.00415177224203944\\
-0.133074641227722	1.62969436836748e-17\\
-0.134043186903	0.00421247677877545\\
-0.135017976164818	0.0084946108981967\\
-0.135999962687492	0.0128557812422514\\
-0.136990383267403	0.0173059105873108\\
-0.137990847229958	0.0218556020408869\\
-0.138153910636902	0.0226025022566319\\
-0.139041543006897	0.0265235938131809\\
-0.140108942985535	0.0313180610537529\\
-0.141186520457268	0.0362505353987217\\
-0.142276704311371	0.0413352027535439\\
-0.143060624599457	0.045045331120491\\
-0.143401205539703	0.0465938746929169\\
-0.144583329558373	0.0520532019436359\\
-0.145776927471161	0.0577171705663204\\
-0.146930903196335	0.0633260011672974\\
-0.146991416811943	0.0636088699102402\\
-0.148293927311897	0.0697818249464035\\
-0.14960852265358	0.0762293562293053\\
-0.150257050991058	0.0794713497161865\\
-0.150986894965172	0.0830057486891747\\
-0.152418613433838	0.0901401191949844\\
-0.153247579932213	0.094378724694252\\
-0.153909742832184	0.0976740941405296\\
-0.155466243624687	0.105654753744602\\
-0.155995756387711	0.108431488275528\\
-0.157107278704643	0.114145122468472\\
-0.158559426665306	0.121877610683441\\
-0.158809378743172	0.123185187578201\\
-0.160613894462585	0.132871359586716\\
-0.160971343517303	0.13483838737011\\
-0.162518858909607	0.143279641866684\\
-0.163258209824562	0.147429674863815\\
-0.164523437619209	0.154497802257538\\
-0.165437325835228	0.159742340445518\\
-0.16663946211338	0.16663946211338\\
-0.167520254850388	0.171823412179947\\
-0.168875426054001	0.179834067821503\\
-0.169516086578369	0.183716878294945\\
-0.1712356954813	0.194228768348694\\
-0.171432465314865	0.195463284850121\\
-0.173274278640747	0.207039475440979\\
-0.173741951584816	0.210017949342728\\
-0.175042569637299	0.218496575951576\\
-0.176377847790718	0.227384939789772\\
-0.176744073629379	0.229895010590553\\
-0.178381159901619	0.241169229149818\\
-0.179149806499481	0.246578559279442\\
-0.179949373006821	0.252386480569839\\
-0.181461185216904	0.263545155525208\\
-0.182034090161324	0.267855048179626\\
-0.182900920510292	0.274635672569275\\
-0.184287920594215	0.28568759560585\\
-0.185001730918884	0.291516065597534\\
-0.185602933168411	0.296701431274414\\
-0.186858743429184	0.307658702135086\\
-0.187984704971313	0.317864775657654\\
-0.188062831759453	0.318635672330856\\
-0.189169809222221	0.329515218734741\\
-0.190241083502769	0.340415120124817\\
-0.190889969468117	0.347227573394775\\
-0.191231206059456	0.35130113363266\\
-0.192132696509361	0.362137645483017\\
-0.192999675869942	0.372992426156998\\
-0.193525105714798	0.37981441617012\\
-0.193771302700043	0.383840501308441\\
-0.194427534937859	0.394653171300888\\
-0.195053398609161	0.405480712652206\\
-0.195606917142868	0.41568586230278\\
-0.195626869797707	0.416325002908707\\
-0.195969358086586	0.427141129970551\\
-0.196286916732788	0.437968462705612\\
-0.196571305394173	0.448810786008835\\
-0.196709543466568	0.454568922519684\\
-0.196661457419395	0.459669500589371\\
-0.196552157402039	0.47053736448288\\
-0.196415960788727	0.481416344642639\\
-0.19624550640583	0.492309540510178\\
-0.196190640330315	0.495520979166031\\
-0.195655807852745	0.503262579441071\\
-0.194882795214653	0.514243483543396\\
-0.194080516695976	0.525235414505005\\
-0.193241938948631	0.536241054534912\\
-0.193209707736969	0.536660611629486\\
-0.191434636712074	0.547434151172638\\
-0.189562007784843	0.558643877506256\\
-0.187653720378876	0.569865763187408\\
-0.186791345477104	0.574884653091431\\
-0.184569209814072	0.581353843212128\\
-0.180531814694405	0.593057155609131\\
-0.176448568701744	0.604774534702301\\
-0.17604173719883	0.605939626693726\\
-0.166565001010895	0.617867887020111\\
-0.160572603344917	0.625389039516449\\
-0.140849426388741	0.630124151706696\\
-0.132095634937286	0.626143217086792\\
-0.118236504495144	0.619817435741425\\
-0.117345079779625	0.618964016437531\\
-0.108387291431427	0.610377490520477\\
-0.0994767546653748	0.601782739162445\\
-0.0945598557591438	0.59702742099762\\
-0.0915129706263542	0.592947125434875\\
-0.0847180187702179	0.583814680576324\\
-0.0779603943228722	0.574676930904388\\
-0.0714877098798752	0.565883457660675\\
-0.0712685361504555	0.565524280071259\\
-0.0655248910188675	0.556098878383636\\
-0.0598197989165783	0.546669244766235\\
-0.0541458316147327	0.537236094474792\\
-0.0501546822488308	0.530581116676331\\
-0.0486478358507156	0.527744591236115\\
-0.043550543487072	0.518116116523743\\
-0.0384902320802212	0.508484661579132\\
-0.0334589406847954	0.49885094165802\\
-0.0311004891991615	0.494328141212463\\
-0.0286095179617405	0.489134848117828\\
-0.0239406060427427	0.479345172643662\\
-0.0193080361932516	0.469553738832474\\
-0.0147027783095837	0.459761053323746\\
-0.0144303916022182	0.459182500839233\\
-0.0102905379608274	0.44983834028244\\
-0.00593258766457438	0.439906805753708\\
-0.00160845275968313	0.429974734783173\\
-6.85503565689558e-17	0.426275670528412\\
0.00262895738705993	0.419958710670471\\
0.00678443210199475	0.409893423318863\\
0.0109008690342307	0.399828761816025\\
0.0124461920931935	0.396044254302979\\
0.014960827305913	0.389679729938507\\
0.0189547650516033	0.379481494426727\\
0.0229076370596886	0.369285196065903\\
0.0231880098581314	0.36856284737587\\
0.0268182344734669	0.358958005905151\\
0.030673798173666	0.348624885082245\\
0.0324922166764736	0.343731760978699\\
0.0345022901892662	0.338214457035065\\
0.038283932954073	0.32773745059967\\
0.0405899249017239	0.321302324533463\\
0.0420361012220383	0.317202091217041\\
0.0457550026476383	0.306573301553726\\
0.0476793274283409	0.301035434007645\\
0.0494502373039722	0.295866698026657\\
0.0531099662184715	0.285078078508377\\
0.0539232045412064	0.282675325870514\\
0.0567687079310417	0.274149537086487\\
0.059459064155817	0.26600456237793\\
0.0603945627808571	0.263138383626938\\
0.0640089735388756	0.251987755298615\\
0.0643941089510918	0.250798493623734\\
0.0676342248916626	0.240651622414589\\
0.0688261538743973	0.236901164054871\\
0.0712554454803467	0.229148373007774\\
0.0728241130709648	0.224129572510719\\
0.0748842284083366	0.21743842959404\\
0.0764509290456772	0.212350621819496\\
0.0785324573516846	0.205478474497795\\
0.0797577649354935	0.201445117592812\\
0.0822111740708351	0.193221345543861\\
0.0827856883406639	0.191306442022324\\
0.0855752900242805	0.181856751441956\\
0.0859462097287178	0.180578216910362\\
0.0881628096103668	0.173029258847237\\
0.0897663682699203	0.167433753609657\\
0.0905551835894585	0.164719268679619\\
0.0927914753556252	0.156901821494102\\
0.0936975553631783	0.153665006160736\\
0.0948832258582115	0.14951203763485\\
0.0968464836478233	0.142505273222923\\
0.0978007689118385	0.139024764299393\\
0.098694771528244	0.135841697454453\\
0.100450575351715	0.129500105977058\\
0.102092489600182	0.123408623039722\\
0.10216698795557	0.123129114508629\\
0.103685148060322	0.117607712745667\\
0.10519302636385	0.112019196152687\\
0.106618233025074	0.106618233025074\\
0.107017800211906	0.105083853006363\\
0.108003683388233	0.10142220556736\\
0.109340704977512	0.0963967964053154\\
0.110619880259037	0.0915127247571945\\
0.111845463514328	0.0867562368512154\\
0.112834706902504	0.0828595384955406\\
0.113028503954411	0.0821200162172318\\
0.114202611148357	0.0776120126247406\\
0.115340448915958	0.0731972754001617\\
0.116445422172546	0.0688656270503998\\
0.117520928382874	0.0646076798439026\\
0.118570372462273	0.0604146234691143\\
0.119597107172012	0.0562781281769276\\
0.120604388415813	0.0521901808679104\\
0.121595367789268	0.0481430105865002\\
0.122573003172874	0.0441289953887463\\
0.12327815592289	0.0412213280797005\\
0.123542942106724	0.0401415340602398\\
0.124509274959564	0.0361732877790928\\
0.125466495752335	0.0322143211960793\\
0.126416459679604	0.0282574277371168\\
0.12736089527607	0.0242953915148973\\
0.128301441669464	0.0203209519386292\\
0.128555729985237	0.0192386377602816\\
0.129247486591339	0.0163277555257082\\
0.130198732018471	0.0123074036091566\\
0.131153151392937	0.00825145654380322\\
0.13211153447628	0.00415177224203944\\
0.133074641227722	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.201021403074265	-0.00631735194474459\\
0.20249442756176	-0.0127398697659373\\
0.203978270292282	-0.0192816238850355\\
0.205474376678467	-0.0259574502706528\\
0.206984743475914	-0.0327831618487835\\
0.207230851054192	-0.0339037515223026\\
0.208550229668617	-0.0397830829024315\\
0.210138157010078	-0.0469714440405369\\
0.211743280291557	-0.0543664358556271\\
0.21237625181675	-0.0573145821690559\\
0.21340437233448	-0.0619997009634972\\
0.215106070041656	-0.0698921978473663\\
0.216647863388062	-0.0771933048963547\\
0.216836139559746	-0.078065812587738\\
0.218648612499237	-0.086569108068943\\
0.220396354794502	-0.094989001750946\\
0.220486044883728	-0.0954128280282021\\
0.222418963909149	-0.104662418365479\\
0.223788231611252	-0.11138167232275\\
0.224399894475937	-0.114337459206581\\
0.226460918784142	-0.124497942626476\\
0.226930484175682	-0.126850038766861\\
0.228615418076515	-0.135202780365944\\
0.2298713773489	-0.141568079590797\\
0.230853319168091	-0.14650397002697\\
0.232655301690102	-0.155750259757042\\
0.233189254999161	-0.158475250005722\\
0.235304892063141	-0.169476002454758\\
0.23563726246357	-0.17120049893856\\
0.23783914744854	-0.182816416025162\\
0.238209828734398	-0.184774488210678\\
0.240273416042328	-0.195836082100868\\
0.240917310118675	-0.199304133653641\\
0.242619693279266	-0.208594143390656\\
0.243767783045769	-0.214910209178925\\
0.244887307286263	-0.221144497394562\\
0.246767535805702	-0.231730133295059\\
0.247084304690361	-0.233535468578339\\
0.249214038252831	-0.245705604553223\\
0.249946981668472	-0.249946981668472\\
0.25128036737442	-0.257735103368759\\
0.253291964530945	-0.269709169864655\\
0.2532958984375	-0.269732743501663\\
0.25524577498436	-0.281450480222702\\
0.256851196289063	-0.291340500116348\\
0.257148683071136	-0.2931949198246\\
0.259001731872559	-0.304761528968811\\
0.260602533817291	-0.315014362335205\\
0.260806828737259	-0.316340655088425\\
0.262563854455948	-0.327744871377945\\
0.264279574155808	-0.339182198047638\\
0.264560371637344	-0.341069161891937\\
0.265943437814713	-0.350473016500473\\
0.267571747303009	-0.361753851175308\\
0.268715679645538	-0.369855403900146\\
0.269152194261551	-0.373011589050293\\
0.270688712596893	-0.384152889251709\\
0.272191762924194	-0.395317733287811\\
0.273044496774673	-0.401772767305374\\
0.273643434047699	-0.406437039375305\\
0.275052785873413	-0.417474269866943\\
0.276431888341904	-0.428531378507614\\
0.277494668960571	-0.437261641025543\\
0.277764678001404	-0.439580738544464\\
0.279038786888123	-0.450526803731918\\
0.280288130044937	-0.461488038301468\\
0.281505823135376	-0.472468644380569\\
0.281978815793991	-0.476800113916397\\
0.282652467489243	-0.48339056968689\\
0.283754736185074	-0.494272828102112\\
0.284833163022995	-0.505168616771698\\
0.285881996154785	-0.5160813331604\\
0.286330670118332	-0.520833551883698\\
0.286846816539764	-0.526951730251312\\
0.287753224372864	-0.537785589694977\\
0.288639098405838	-0.548630356788635\\
0.289499521255493	-0.559488654136658\\
0.290281295776367	-0.569709122180939\\
0.290321171283722	-0.570358216762543\\
0.290989249944687	-0.581165075302124\\
0.291641294956207	-0.591979742050171\\
0.292273104190826	-0.602804362773895\\
0.292880445718765	-0.613640964031219\\
0.293409883975983	-0.623527765274048\\
0.293440312147141	-0.624487519264221\\
0.293786346912384	-0.635302007198334\\
0.294117569923401	-0.646123230457306\\
0.294430375099182	-0.656952679157257\\
0.294721066951752	-0.667792201042175\\
0.294985979795456	-0.67864328622818\\
0.295060694217682	-0.68184506893158\\
0.294992178678513	-0.689504265785217\\
0.294886827468872	-0.700370490550995\\
0.294765174388886	-0.711243450641632\\
0.29462394118309	-0.722124516963959\\
0.294459879398346	-0.733015060424805\\
0.294282197952271	-0.743272006511688\\
0.294237494468689	-0.743920266628265\\
0.293483704328537	-0.754893898963928\\
0.292715072631836	-0.7658731341362\\
0.291928470134735	-0.776859104633331\\
0.291120767593384	-0.787853121757507\\
0.290288895368576	-0.798856258392334\\
0.289815783500671	-0.804994344711304\\
0.289000242948532	-0.809949815273285\\
0.287151962518692	-0.821151196956635\\
0.285284727811813	-0.832359075546265\\
0.283395349979401	-0.843574523925781\\
0.281480580568314	-0.854798674583435\\
0.280184775590897	-0.862320065498352\\
0.278859585523605	-0.86618310213089\\
0.27484193444252	-0.877880334854126\\
0.270797699689865	-0.889585733413696\\
0.266722947359085	-0.901300489902496\\
0.264062732458115	-0.908909857273102\\
0.260374844074249	-0.913555681705475\\
0.249847501516342	-0.926801800727844\\
0.240856811404228	-0.938075363636017\\
0.211272299289703	-0.945177972316742\\
0.198143467307091	-0.939214825630188\\
0.182749927043915	-0.932191789150238\\
0.177354827523232	-0.929726600646973\\
0.171529993414879	-0.924154341220856\\
0.162580937147141	-0.915566265583038\\
0.153663381934166	-0.906972706317902\\
0.144773200154305	-0.898374438285828\\
0.141838654875755	-0.895534038543701\\
0.137269452214241	-0.889420688152313\\
0.130467712879181	-0.880289196968079\\
0.123692557215691	-0.871153950691223\\
0.116940595209599	-0.86201536655426\\
0.110208421945572	-0.852873980998993\\
0.107232019305229	-0.848828792572021\\
0.104023866355419	-0.843574523925781\\
0.0982873365283012	-0.834148347377777\\
0.0925765037536621	-0.824719309806824\\
0.0868880823254585	-0.81528776884079\\
0.0812187492847443	-0.805854201316834\\
0.0755651891231537	-0.796418845653534\\
0.0752310678362846	-0.795861542224884\\
0.0704162046313286	-0.786803185939789\\
0.0653258115053177	-0.777174115180969\\
0.0602600760757923	-0.767543137073517\\
0.0552154555916786	-0.757910490036011\\
0.0501884073019028	-0.74827641248703\\
0.0466501638293266	-0.741483151912689\\
0.0452631823718548	-0.738596439361572\\
0.0405729301273823	-0.728807747364044\\
0.0359109081327915	-0.719017744064331\\
0.031273115426302	-0.709226548671722\\
0.0266555454581976	-0.699434459209442\\
0.0220541674643755	-0.68964159488678\\
0.021645549684763	-0.688772559165955\\
0.0176287833601236	-0.679723083972931\\
0.0132502196356654	-0.669791877269745\\
0.00889888126403093	-0.659860193729401\\
0.00457008928060532	-0.649928212165833\\
0.000259137828834355	-0.639995932579041\\
-1.17455782394708e-16	-0.639399468898773\\
-0.00394343584775925	-0.629938066005707\\
-0.00810634437948465	-0.619872629642487\\
-0.0122404443100095	-0.609807729721069\\
-0.0163513030856848	-0.599743127822876\\
-0.0186690073460341	-0.594057500362396\\
-0.0204266998916864	-0.589619517326355\\
-0.0244464427232742	-0.57942008972168\\
-0.0284321457147598	-0.569222271442413\\
-0.032390471547842	-0.559025704860687\\
-0.0347822308540344	-0.552847743034363\\
-0.0363272503018379	-0.548773646354675\\
-0.0402273535728455	-0.538437008857727\\
-0.0440904945135117	-0.528103291988373\\
-0.0479246564209461	-0.51777184009552\\
-0.0487369373440742	-0.515582919120789\\
-0.0517534352838993	-0.507321715354919\\
-0.0555444657802582	-0.496843636035919\\
-0.0592995285987854	-0.486369550228119\\
-0.0608834028244019	-0.481941759586334\\
-0.0630541518330574	-0.475803136825562\\
-0.0667836517095566	-0.465172827243805\\
-0.0704726576805115	-0.454548299312592\\
-0.0715165883302689	-0.45153796672821\\
-0.0741753503680229	-0.443800061941147\\
-0.0778459161520004	-0.433009535074234\\
-0.0808828473091125	-0.42400273680687\\
-0.0814893245697021	-0.422193944454193\\
-0.0851530581712723	-0.41122430562973\\
-0.0887649357318878	-0.400265395641327\\
-0.0891850367188454	-0.39899092912674\\
-0.0924133881926537	-0.389128834009171\\
-0.0960134565830231	-0.377981662750244\\
-0.0965902730822563	-0.376194268465042\\
-0.0996498093008995	-0.366653352975845\\
-0.103232197463512	-0.355327576398849\\
-0.103239387273788	-0.355304777622223\\
-0.106883160769939	-0.343722552061081\\
-0.10923083871603	-0.336177945137024\\
-0.110503323376179	-0.332066088914871\\
-0.114130839705467	-0.320255547761917\\
-0.114668197929859	-0.318503171205521\\
-0.117798693478107	-0.308217704296112\\
-0.119631491601467	-0.302154660224915\\
-0.121475964784622	-0.29600578546524\\
-0.12417671084404	-0.286955446004868\\
-0.125177457928658	-0.283573091030121\\
-0.128360658884048	-0.272780269384384\\
-0.128919318318367	-0.270867347717285\\
-0.132230937480927	-0.259517848491669\\
-0.132717698812485	-0.257830411195755\\
-0.135826885700226	-0.24706819653511\\
-0.136588260531425	-0.244397789239883\\
-0.139180406928062	-0.23534120619297\\
-0.140546336770058	-0.230497509241104\\
-0.142317056655884	-0.224255785346031\\
-0.144607841968536	-0.216048493981361\\
-0.145257279276848	-0.213739588856697\\
-0.148033648729324	-0.203750848770142\\
-0.14883054792881	-0.200839519500732\\
-0.150661006569862	-0.194230988621712\\
-0.153137981891632	-0.18511201441288\\
-0.153250485658646	-0.184693664312363\\
-0.155515789985657	-0.176398038864136\\
-0.15776127576828	-0.167998686432838\\
-0.157989621162415	-0.167135804891586\\
-0.159930512309074	-0.159930512309074\\
-0.161997407674789	-0.152125686407089\\
-0.163208350539207	-0.147484466433525\\
-0.163982808589935	-0.144570291042328\\
-0.165909886360168	-0.13725258409977\\
-0.167758464813232	-0.130126804113388\\
-0.169252067804337	-0.124289304018021\\
-0.169541522860527	-0.123179122805595\\
-0.171294584870338	-0.116411678493023\\
-0.172992289066315	-0.109784245491028\\
-0.174640074372292	-0.103281855583191\\
-0.176243364810944	-0.0968906059861183\\
-0.177367344498634	-0.0923731774091721\\
-0.177815213799477	-0.0906013771891594\\
-0.179371133446693	-0.0844056457281113\\
-0.180897235870361	-0.0782812237739563\\
-0.182397589087486	-0.0722163170576096\\
-0.183876037597656	-0.0661994516849518\\
-0.185336261987686	-0.0602194033563137\\
-0.186781674623489	-0.0542650930583477\\
-0.1882154494524	-0.0483255162835121\\
-0.189640522003174	-0.0423896797001362\\
-0.191059529781342	-0.0364465527236462\\
-0.192474856972694	-0.0304850228130817\\
-0.193888679146767	-0.0244938358664513\\
-0.195302963256836	-0.0184615664184093\\
-0.19671955704689	-0.0123765449970961\\
-0.198140203952789	-0.00622680690139532\\
-0.199566677212715	2.44398701066856e-17\\
-0.199972003698349	0.00178201252128929\\
-0.201021403074265	0.00631735194474459\\
-0.20249442756176	0.0127398697659373\\
-0.203978270292282	0.0192816238850355\\
-0.205474376678467	0.0259574502706528\\
-0.206984743475914	0.0327831618487835\\
-0.207230851054192	0.0339037515223026\\
-0.208550229668617	0.0397830829024315\\
-0.210138157010078	0.0469714440405369\\
-0.211743280291557	0.0543664358556271\\
-0.21237625181675	0.0573145821690559\\
-0.21340437233448	0.0619997009634972\\
-0.215106070041656	0.0698921978473663\\
-0.216647863388062	0.0771933048963547\\
-0.216836139559746	0.078065812587738\\
-0.218648612499237	0.086569108068943\\
-0.220396354794502	0.094989001750946\\
-0.220486044883728	0.0954128280282021\\
-0.222418963909149	0.104662418365479\\
-0.223788231611252	0.11138167232275\\
-0.224399894475937	0.114337459206581\\
-0.226460918784142	0.124497942626476\\
-0.226930484175682	0.126850038766861\\
-0.228615418076515	0.135202780365944\\
-0.2298713773489	0.141568079590797\\
-0.230853319168091	0.14650397002697\\
-0.232655301690102	0.155750259757042\\
-0.233189254999161	0.158475250005722\\
-0.235304892063141	0.169476002454758\\
-0.23563726246357	0.17120049893856\\
-0.23783914744854	0.182816416025162\\
-0.238209828734398	0.184774488210678\\
-0.240273416042328	0.195836082100868\\
-0.240917310118675	0.199304133653641\\
-0.242619693279266	0.208594143390656\\
-0.243767783045769	0.214910209178925\\
-0.244887307286263	0.221144497394562\\
-0.246767535805702	0.231730133295059\\
-0.247084304690361	0.233535468578339\\
-0.249214038252831	0.245705604553223\\
-0.249946981668472	0.249946981668472\\
-0.25128036737442	0.257735103368759\\
-0.253291964530945	0.269709169864655\\
-0.2532958984375	0.269732743501663\\
-0.25524577498436	0.281450480222702\\
-0.256851196289063	0.291340500116348\\
-0.257148683071136	0.2931949198246\\
-0.259001731872559	0.304761528968811\\
-0.260602533817291	0.315014362335205\\
-0.260806828737259	0.316340655088425\\
-0.262563854455948	0.327744871377945\\
-0.264279574155808	0.339182198047638\\
-0.264560371637344	0.341069161891937\\
-0.265943437814713	0.350473016500473\\
-0.267571747303009	0.361753851175308\\
-0.268715679645538	0.369855403900146\\
-0.269152194261551	0.373011589050293\\
-0.270688712596893	0.384152889251709\\
-0.272191762924194	0.395317733287811\\
-0.273044496774673	0.401772767305374\\
-0.273643434047699	0.406437039375305\\
-0.275052785873413	0.417474269866943\\
-0.276431888341904	0.428531378507614\\
-0.277494668960571	0.437261641025543\\
-0.277764678001404	0.439580738544464\\
-0.279038786888123	0.450526803731918\\
-0.280288130044937	0.461488038301468\\
-0.281505823135376	0.472468644380569\\
-0.281978815793991	0.476800113916397\\
-0.282652467489243	0.48339056968689\\
-0.283754736185074	0.494272828102112\\
-0.284833163022995	0.505168616771698\\
-0.285881996154785	0.5160813331604\\
-0.286330670118332	0.520833551883698\\
-0.286846816539764	0.526951730251312\\
-0.287753224372864	0.537785589694977\\
-0.288639098405838	0.548630356788635\\
-0.289499521255493	0.559488654136658\\
-0.290281295776367	0.569709122180939\\
-0.290321171283722	0.570358216762543\\
-0.290989249944687	0.581165075302124\\
-0.291641294956207	0.591979742050171\\
-0.292273104190826	0.602804362773895\\
-0.292880445718765	0.613640964031219\\
-0.293409883975983	0.623527765274048\\
-0.293440312147141	0.624487519264221\\
-0.293786346912384	0.635302007198334\\
-0.294117569923401	0.646123230457306\\
-0.294430375099182	0.656952679157257\\
-0.294721066951752	0.667792201042175\\
-0.294985979795456	0.67864328622818\\
-0.295060694217682	0.68184506893158\\
-0.294992178678513	0.689504265785217\\
-0.294886827468872	0.700370490550995\\
-0.294765174388886	0.711243450641632\\
-0.29462394118309	0.722124516963959\\
-0.294459879398346	0.733015060424805\\
-0.294282197952271	0.743272006511688\\
-0.294237494468689	0.743920266628265\\
-0.293483704328537	0.754893898963928\\
-0.292715072631836	0.7658731341362\\
-0.291928470134735	0.776859104633331\\
-0.291120767593384	0.787853121757507\\
-0.290288895368576	0.798856258392334\\
-0.289815783500671	0.804994344711304\\
-0.289000242948532	0.809949815273285\\
-0.287151962518692	0.821151196956635\\
-0.285284727811813	0.832359075546265\\
-0.283395349979401	0.843574523925781\\
-0.281480580568314	0.854798674583435\\
-0.280184775590897	0.862320065498352\\
-0.278859585523605	0.86618310213089\\
-0.27484193444252	0.877880334854126\\
-0.270797699689865	0.889585733413696\\
-0.266722947359085	0.901300489902496\\
-0.264062732458115	0.908909857273102\\
-0.260374844074249	0.913555681705475\\
-0.249847501516342	0.926801800727844\\
-0.240856811404228	0.938075363636017\\
-0.211272299289703	0.945177972316742\\
-0.198143467307091	0.939214825630188\\
-0.182749927043915	0.932191789150238\\
-0.177354827523232	0.929726600646973\\
-0.171529993414879	0.924154341220856\\
-0.162580937147141	0.915566265583038\\
-0.153663381934166	0.906972706317902\\
-0.144773200154305	0.898374438285828\\
-0.141838654875755	0.895534038543701\\
-0.137269452214241	0.889420688152313\\
-0.130467712879181	0.880289196968079\\
-0.123692557215691	0.871153950691223\\
-0.116940595209599	0.86201536655426\\
-0.110208421945572	0.852873980998993\\
-0.107232019305229	0.848828792572021\\
-0.104023866355419	0.843574523925781\\
-0.0982873365283012	0.834148347377777\\
-0.0925765037536621	0.824719309806824\\
-0.0868880823254585	0.81528776884079\\
-0.0812187492847443	0.805854201316834\\
-0.0755651891231537	0.796418845653534\\
-0.0752310678362846	0.795861542224884\\
-0.0704162046313286	0.786803185939789\\
-0.0653258115053177	0.777174115180969\\
-0.0602600760757923	0.767543137073517\\
-0.0552154555916786	0.757910490036011\\
-0.0501884073019028	0.74827641248703\\
-0.0466501638293266	0.741483151912689\\
-0.0452631823718548	0.738596439361572\\
-0.0405729301273823	0.728807747364044\\
-0.0359109081327915	0.719017744064331\\
-0.031273115426302	0.709226548671722\\
-0.0266555454581976	0.699434459209442\\
-0.0220541674643755	0.68964159488678\\
-0.021645549684763	0.688772559165955\\
-0.0176287833601236	0.679723083972931\\
-0.0132502196356654	0.669791877269745\\
-0.00889888126403093	0.659860193729401\\
-0.00457008928060532	0.649928212165833\\
-0.000259137828834355	0.639995932579041\\
-1.02823274996e-16	0.639399468898773\\
0.00394343584775925	0.629938066005707\\
0.00810634437948465	0.619872629642487\\
0.0122404443100095	0.609807729721069\\
0.0163513030856848	0.599743127822876\\
0.0186690073460341	0.594057500362396\\
0.0204266998916864	0.589619517326355\\
0.0244464427232742	0.57942008972168\\
0.0284321457147598	0.569222271442413\\
0.032390471547842	0.559025704860687\\
0.0347822308540344	0.552847743034363\\
0.0363272503018379	0.548773646354675\\
0.0402273535728455	0.538437008857727\\
0.0440904945135117	0.528103291988373\\
0.0479246564209461	0.51777184009552\\
0.0487369373440742	0.515582919120789\\
0.0517534352838993	0.507321715354919\\
0.0555444657802582	0.496843636035919\\
0.0592995285987854	0.486369550228119\\
0.0608834028244019	0.481941759586334\\
0.0630541518330574	0.475803136825562\\
0.0667836517095566	0.465172827243805\\
0.0704726576805115	0.454548299312592\\
0.0715165883302689	0.45153796672821\\
0.0741753503680229	0.443800061941147\\
0.0778459161520004	0.433009535074234\\
0.0808828473091125	0.42400273680687\\
0.0814893245697021	0.422193944454193\\
0.0851530581712723	0.41122430562973\\
0.0887649357318878	0.400265395641327\\
0.0891850367188454	0.39899092912674\\
0.0924133881926537	0.389128834009171\\
0.0960134565830231	0.377981662750244\\
0.0965902730822563	0.376194268465042\\
0.0996498093008995	0.366653352975845\\
0.103232197463512	0.355327576398849\\
0.103239387273788	0.355304777622223\\
0.106883160769939	0.343722552061081\\
0.10923083871603	0.336177945137024\\
0.110503323376179	0.332066088914871\\
0.114130839705467	0.320255547761917\\
0.114668197929859	0.318503171205521\\
0.117798693478107	0.308217704296112\\
0.119631491601467	0.302154660224915\\
0.121475964784622	0.29600578546524\\
0.12417671084404	0.286955446004868\\
0.125177457928658	0.283573091030121\\
0.128360658884048	0.272780269384384\\
0.128919318318367	0.270867347717285\\
0.132230937480927	0.259517848491669\\
0.132717698812485	0.257830411195755\\
0.135826885700226	0.24706819653511\\
0.136588260531425	0.244397789239883\\
0.139180406928062	0.23534120619297\\
0.140546336770058	0.230497509241104\\
0.142317056655884	0.224255785346031\\
0.144607841968536	0.216048493981361\\
0.145257279276848	0.213739588856697\\
0.148033648729324	0.203750848770142\\
0.14883054792881	0.200839519500732\\
0.150661006569862	0.194230988621712\\
0.153137981891632	0.18511201441288\\
0.153250485658646	0.184693664312363\\
0.155515789985657	0.176398038864136\\
0.15776127576828	0.167998686432838\\
0.157989621162415	0.167135804891586\\
0.159930512309074	0.159930512309074\\
0.161997407674789	0.152125686407089\\
0.163208350539207	0.147484466433525\\
0.163982808589935	0.144570291042328\\
0.165909886360168	0.13725258409977\\
0.167758464813232	0.130126804113388\\
0.169252067804337	0.124289304018021\\
0.169541522860527	0.123179122805595\\
0.171294584870338	0.116411678493023\\
0.172992289066315	0.109784245491028\\
0.174640074372292	0.103281855583191\\
0.176243364810944	0.0968906059861183\\
0.177367344498634	0.0923731774091721\\
0.177815213799477	0.0906013771891594\\
0.179371133446693	0.0844056457281113\\
0.180897235870361	0.0782812237739563\\
0.182397589087486	0.0722163170576096\\
0.183876037597656	0.0661994516849518\\
0.185336261987686	0.0602194033563137\\
0.186781674623489	0.0542650930583477\\
0.1882154494524	0.0483255162835121\\
0.189640522003174	0.0423896797001362\\
0.191059529781342	0.0364465527236462\\
0.192474856972694	0.0304850228130817\\
0.193888679146767	0.0244938358664513\\
0.195302963256836	0.0184615664184093\\
0.19671955704689	0.0123765449970961\\
0.198140203952789	0.00622680690139532\\
0.199566677212715	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.112818226218224	-0.00354545563459396\\
0.109844751656055	-0.00559623446315527\\
0.10812808573246	-0.00680284248664975\\
0.103803426027298	-0.00981231313198805\\
0.0997061058878899	-0.0125958099961281\\
0.0991494655609131	-0.0129689807072282\\
0.0959268510341644	-0.0151933208107948\\
0.0923630595207214	-0.0176191963255405\\
0.0889631658792496	-0.0198856238275766\\
0.0875491201877594	-0.0208132863044739\\
0.08576899766922	-0.0220217369496822\\
0.0827668458223343	-0.0240459926426411\\
0.0798922628164291	-0.0259585678577423\\
0.0771278738975525	-0.0277677420526743\\
0.0744597017765045	-0.0294806826859713\\
0.0743370428681374	-0.0295587945729494\\
0.0719592124223709	-0.0311395321041346\\
0.0695521011948586	-0.032728735357523\\
0.0672242045402527	-0.034252442419529\\
0.0649666786193848	-0.0357157364487648\\
0.0627721324563026	-0.0371233373880386\\
0.060634333640337	-0.0384797155857086\\
0.0585479848086834	-0.0397891700267792\\
0.0568359717726707	-0.0408535897731781\\
0.0565151460468769	-0.0410606563091278\\
0.0545586310327053	-0.0423200130462646\\
0.0526412613689899	-0.0435486398637295\\
0.0507583655416965	-0.0447495207190514\\
0.0489056967198849	-0.0459255054593086\\
0.0470793396234512	-0.0470793396234512\\
0.0452756397426128	-0.0482136607170105\\
0.0434911474585533	-0.0493310242891312\\
0.041722547262907	-0.0504338927567005\\
0.0399666093289852	-0.051524642854929\\
0.0382201746106148	-0.0526055581867695\\
0.0364801064133644	-0.053678847849369\\
0.0347432643175125	-0.0547466203570366\\
0.0330064855515957	-0.055810920894146\\
0.0312665812671185	-0.0568736977875233\\
0.0295202992856503	-0.0579368509352207\\
0.0277643315494061	-0.0590022094547749\\
0.0259952899068594	-0.0600715689361095\\
0.0242096967995167	-0.0611467137932777\\
0.0224039759486914	-0.062229435890913\\
0.0205744244158268	-0.0633215680718422\\
0.0187172032892704	-0.0644250363111496\\
0.0168282985687256	-0.0655418932437897\\
0.0149034885689616	-0.0666743740439415\\
0.0129383066669106	-0.0678249821066856\\
0.0109279742464423	-0.0689965113997459\\
0.0105978241190314	-0.0691883638501167\\
0.00887218024581671	-0.0702305361628532\\
0.00675826845690608	-0.0714950114488602\\
0.00457918271422386	-0.0727840214967728\\
0.00232869712635875	-0.0741003453731537\\
-1.38594789921362e-17	-0.0754474923014641\\
-0.00241447729058564	-0.0768299177289009\\
-0.00492327287793159	-0.0782531797885895\\
-0.00741123035550117	-0.0796542018651962\\
-0.00753651792183518	-0.0797280296683311\\
-0.0102740814909339	-0.0813277289271355\\
-0.0131410723552108	-0.0829694718122482\\
-0.016150226816535	-0.084662452340126\\
-0.0193167999386787	-0.0864183977246284\\
-0.0212016962468624	-0.0874558687210083\\
-0.0226702112704515	-0.0882946476340294\\
-0.0262331329286098	-0.0902950316667557\\
-0.0300125312060118	-0.0923690795898438\\
-0.0334574691951275	-0.0942306146025658\\
-0.0340426750481129	-0.0945571660995483\\
-0.0383829362690449	-0.0969442278146744\\
-0.0430277474224567	-0.0994312614202499\\
-0.0448821932077408	-0.100413031876087\\
-0.0480593778192997	-0.102131374180317\\
-0.0535014122724533	-0.1050024330616\\
-0.0558235831558704	-0.10620878636837\\
-0.0594371519982815	-0.108115777373314\\
-0.0659054815769196	-0.111440092325211\\
-0.0664605423808098	-0.111721716821194\\
-0.073038138449192	-0.115089684724808\\
-0.0768557339906693	-0.116997271776199\\
-0.0808914452791214	-0.119028143584728\\
-0.08712138235569	-0.122087977826595\\
-0.0895847529172897	-0.123302839696407\\
-0.0972858741879463	-0.127009883522987\\
-0.0992546901106834	-0.127958372235298\\
-0.107378467917442	-0.13177527487278\\
-0.110049970448017	-0.13302755355835\\
-0.117429137229919	-0.136392489075661\\
-0.122124701738358	-0.138523280620575\\
-0.127465456724167	-0.140868484973907\\
-0.135628059506416	-0.144429206848145\\
-0.137506768107414	-0.145214855670929\\
-0.147548347711563	-0.149407297372818\\
-0.150721803307533	-0.150721803307533\\
-0.157628029584885	-0.153433054685593\\
-0.167448237538338	-0.157244354486465\\
-0.167748287320137	-0.157351866364479\\
-0.177938386797905	-0.161009818315506\\
-0.185773476958275	-0.163781359791756\\
-0.18819996714592	-0.16454091668129\\
-0.198579147458076	-0.167784258723259\\
-0.205330610275269	-0.169864252209663\\
-0.209085091948509	-0.17079821228981\\
-0.219777196645737	-0.173444107174873\\
-0.225357562303543	-0.174805238842964\\
-0.230742126703262	-0.175615802407265\\
-0.241993188858032	-0.177283748984337\\
-0.244519144296646	-0.177653551101685\\
-0.254121720790863	-0.177480340003967\\
-0.260952770709991	-0.177343308925629\\
-0.268077909946442	-0.174672201275826\\
-0.272587776184082	-0.172989472746849\\
-0.277887016534805	-0.164341911673546\\
-0.277338892221451	-0.159559652209282\\
-0.276484131813049	-0.151998430490494\\
-0.273505002260208	-0.145849734544754\\
-0.26929983496666	-0.137215122580528\\
-0.267823576927185	-0.135132372379303\\
-0.261229574680328	-0.125864833593369\\
-0.258062809705734	-0.121435135602951\\
-0.254316598176956	-0.117080941796303\\
-0.247104957699776	-0.10875541716814\\
-0.244568318128586	-0.105834156274796\\
-0.239649906754494	-0.100762851536274\\
-0.232048034667969	-0.0929873809218407\\
-0.230269655585289	-0.0911702066659927\\
-0.224243149161339	-0.085447333753109\\
-0.216357663273811	-0.0780285745859146\\
-0.216125652194023	-0.077810026705265\\
-0.208271473646164	-0.0707904547452927\\
-0.202720373868942	-0.0658678412437439\\
-0.200108423829079	-0.0636370405554771\\
-0.19181415438652	-0.056593269109726\\
-0.190261214971542	-0.0552759952843189\\
-0.183382853865623	-0.0496195890009403\\
-0.178868591785431	-0.0459256507456303\\
-0.174838319420815	-0.0427092313766479\\
-0.168490067124367	-0.0376619920134544\\
-0.166161432862282	-0.0358501933515072\\
-0.159072428941727	-0.0303446892648935\\
-0.157333493232727	-0.0290210656821728\\
-0.150534257292748	-0.0238422844558954\\
-0.148333460092545	-0.022198935970664\\
-0.142778798937798	-0.0180371571332216\\
-0.139137104153633	-0.0153633095324039\\
-0.135704278945923	-0.0128278313204646\\
-0.129717230796814	-0.0084961773827672\\
-0.129214316606522	-0.00812947563827038\\
-0.123315766453743	-0.00387535407207906\\
-0.119976103305817	-0.00152139493729919\\
-0.117846988141537	1.44320931168148e-17\\
-0.112818226218224	0.00354545563459396\\
-0.109844751656055	0.00559623446315527\\
-0.10812808573246	0.00680284248664975\\
-0.103803426027298	0.00981231313198805\\
-0.0997061058878899	0.0125958099961281\\
-0.0991494655609131	0.0129689807072282\\
-0.0959268510341644	0.0151933208107948\\
-0.0923630595207214	0.0176191963255405\\
-0.0889631658792496	0.0198856238275766\\
-0.0875491201877594	0.0208132863044739\\
-0.08576899766922	0.0220217369496822\\
-0.0827668458223343	0.0240459926426411\\
-0.0798922628164291	0.0259585678577423\\
-0.0771278738975525	0.0277677420526743\\
-0.0744597017765045	0.0294806826859713\\
-0.0743370428681374	0.0295587945729494\\
-0.0719592124223709	0.0311395321041346\\
-0.0695521011948586	0.032728735357523\\
-0.0672242045402527	0.034252442419529\\
-0.0649666786193848	0.0357157364487648\\
-0.0627721324563026	0.0371233373880386\\
-0.060634333640337	0.0384797155857086\\
-0.0585479848086834	0.0397891700267792\\
-0.0568359717726707	0.0408535897731781\\
-0.0565151460468769	0.0410606563091278\\
-0.0545586310327053	0.0423200130462646\\
-0.0526412613689899	0.0435486398637295\\
-0.0507583655416965	0.0447495207190514\\
-0.0489056967198849	0.0459255054593086\\
-0.0470793396234512	0.0470793396234512\\
-0.0452756397426128	0.0482136607170105\\
-0.0434911474585533	0.0493310242891312\\
-0.041722547262907	0.0504338927567005\\
-0.0399666093289852	0.051524642854929\\
-0.0382201746106148	0.0526055581867695\\
-0.0364801064133644	0.053678847849369\\
-0.0347432643175125	0.0547466203570366\\
-0.0330064855515957	0.055810920894146\\
-0.0312665812671185	0.0568736977875233\\
-0.0295202992856503	0.0579368509352207\\
-0.0277643315494061	0.0590022094547749\\
-0.0259952899068594	0.0600715689361095\\
-0.0242096967995167	0.0611467137932777\\
-0.0224039759486914	0.062229435890913\\
-0.0205744244158268	0.0633215680718422\\
-0.0187172032892704	0.0644250363111496\\
-0.0168282985687256	0.0655418932437897\\
-0.0149034885689616	0.0666743740439415\\
-0.0129383066669106	0.0678249821066856\\
-0.0109279742464423	0.0689965113997459\\
-0.0105978241190314	0.0691883638501167\\
-0.00887218024581671	0.0702305361628532\\
-0.00675826845690608	0.0714950114488602\\
-0.00457918271422386	0.0727840214967728\\
-0.00232869712635875	0.0741003453731537\\
-1.21328817384971e-17	0.0754474923014641\\
0.00241447729058564	0.0768299177289009\\
0.00492327287793159	0.0782531797885895\\
0.00741123035550117	0.0796542018651962\\
0.00753651792183518	0.0797280296683311\\
0.0102740814909339	0.0813277289271355\\
0.0131410723552108	0.0829694718122482\\
0.016150226816535	0.084662452340126\\
0.0193167999386787	0.0864183977246284\\
0.0212016962468624	0.0874558687210083\\
0.0226702112704515	0.0882946476340294\\
0.0262331329286098	0.0902950316667557\\
0.0300125312060118	0.0923690795898438\\
0.0334574691951275	0.0942306146025658\\
0.0340426750481129	0.0945571660995483\\
0.0383829362690449	0.0969442278146744\\
0.0430277474224567	0.0994312614202499\\
0.0448821932077408	0.100413031876087\\
0.0480593778192997	0.102131374180317\\
0.0535014122724533	0.1050024330616\\
0.0558235831558704	0.10620878636837\\
0.0594371519982815	0.108115777373314\\
0.0659054815769196	0.111440092325211\\
0.0664605423808098	0.111721716821194\\
0.073038138449192	0.115089684724808\\
0.0768557339906693	0.116997271776199\\
0.0808914452791214	0.119028143584728\\
0.08712138235569	0.122087977826595\\
0.0895847529172897	0.123302839696407\\
0.0972858741879463	0.127009883522987\\
0.0992546901106834	0.127958372235298\\
0.107378467917442	0.13177527487278\\
0.110049970448017	0.13302755355835\\
0.117429137229919	0.136392489075661\\
0.122124701738358	0.138523280620575\\
0.127465456724167	0.140868484973907\\
0.135628059506416	0.144429206848145\\
0.137506768107414	0.145214855670929\\
0.147548347711563	0.149407297372818\\
0.150721803307533	0.150721803307533\\
0.157628029584885	0.153433054685593\\
0.167448237538338	0.157244354486465\\
0.167748287320137	0.157351866364479\\
0.177938386797905	0.161009818315506\\
0.185773476958275	0.163781359791756\\
0.18819996714592	0.16454091668129\\
0.198579147458076	0.167784258723259\\
0.205330610275269	0.169864252209663\\
0.209085091948509	0.17079821228981\\
0.219777196645737	0.173444107174873\\
0.225357562303543	0.174805238842964\\
0.230742126703262	0.175615802407265\\
0.241993188858032	0.177283748984337\\
0.244519144296646	0.177653551101685\\
0.254121720790863	0.177480340003967\\
0.260952770709991	0.177343308925629\\
0.268077909946442	0.174672201275826\\
0.272587776184082	0.172989472746849\\
0.277887016534805	0.164341911673546\\
0.277338892221451	0.159559652209282\\
0.276484131813049	0.151998430490494\\
0.273505002260208	0.145849734544754\\
0.26929983496666	0.137215122580528\\
0.267823576927185	0.135132372379303\\
0.261229574680328	0.125864833593369\\
0.258062809705734	0.121435135602951\\
0.254316598176956	0.117080941796303\\
0.247104957699776	0.10875541716814\\
0.244568318128586	0.105834156274796\\
0.239649906754494	0.100762851536274\\
0.232048034667969	0.0929873809218407\\
0.230269655585289	0.0911702066659927\\
0.224243149161339	0.085447333753109\\
0.216357663273811	0.0780285745859146\\
0.216125652194023	0.077810026705265\\
0.208271473646164	0.0707904547452927\\
0.202720373868942	0.0658678412437439\\
0.200108423829079	0.0636370405554771\\
0.19181415438652	0.056593269109726\\
0.190261214971542	0.0552759952843189\\
0.183382853865623	0.0496195890009403\\
0.178868591785431	0.0459256507456303\\
0.174838319420815	0.0427092313766479\\
0.168490067124367	0.0376619920134544\\
0.166161432862282	0.0358501933515072\\
0.159072428941727	0.0303446892648935\\
0.157333493232727	0.0290210656821728\\
0.150534257292748	0.0238422844558954\\
0.148333460092545	0.022198935970664\\
0.142778798937798	0.0180371571332216\\
0.139137104153633	0.0153633095324039\\
0.135704278945923	0.0128278313204646\\
0.129717230796814	0.0084961773827672\\
0.129214316606522	0.00812947563827038\\
0.123315766453743	0.00387535407207906\\
0.119976103305817	0.00152139493729919\\
0.117846988141537	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.225582078099251	-0.00708920229226351\\
0.219689503312111	-0.0111924689263105\\
0.216232195496559	-0.0136041771620512\\
0.209169059991837	-0.0184787921607494\\
0.207525417208672	-0.0196169279515743\\
0.199400275945663	-0.0251901131123304\\
0.198298931121826	-0.0259379614144564\\
0.1918044090271	-0.0303788352757692\\
0.186978295445442	-0.0336330123245716\\
0.184640422463417	-0.0352220460772514\\
0.17789663374424	-0.0397646091878414\\
0.175098240375519	-0.0416265726089478\\
0.171514928340912	-0.0440375469624996\\
0.165457785129547	-0.0480699278414249\\
0.16244250535965	-0.0500530488789082\\
0.159691497683525	-0.0518869124352932\\
0.154202848672867	-0.0555164404213429\\
0.148916885256767	-0.0589603669941425\\
0.148674085736275	-0.0591175891458988\\
0.143892049789429	-0.0622676536440849\\
0.139043018221855	-0.0654286816716194\\
0.134346812963486	-0.0684531182050705\\
0.133010998368263	-0.0693072825670242\\
0.129833221435547	-0.0713764205574989\\
0.12546694278717	-0.0742009431123734\\
0.12121719866991	-0.0769267752766609\\
0.117072232067585	-0.079562209546566\\
0.113671943545341	-0.0817071795463562\\
0.113028503954411	-0.0821200162172318\\
0.109103955328465	-0.0846297070384026\\
0.105256907641888	-0.0870760828256607\\
0.101478718221188	-0.0894655287265778\\
0.0977615192532539	-0.091804176568985\\
0.0940979793667793	-0.0940979793667793\\
0.0904812216758728	-0.0963527113199234\\
0.0869046151638031	-0.0985739380121231\\
0.0833617597818375	-0.100767053663731\\
0.0798463076353073	-0.102937243878841\\
0.0772988572716713	-0.104506403207779\\
0.0763537362217903	-0.105091907083988\\
0.072878323495388	-0.107237190008163\\
0.0694089233875275	-0.109370961785316\\
0.0659392476081848	-0.111497178673744\\
0.0624629743397236	-0.113619729876518\\
0.0589736998081207	-0.115742407739162\\
0.0580229386687279	-0.116318702697754\\
0.0554682873189449	-0.11787611246109\\
0.0519386567175388	-0.120023153722286\\
0.0483761541545391	-0.122184216976166\\
0.044773280620575	-0.124362573027611\\
0.0411223247647285	-0.126561507582664\\
0.0374153181910515	-0.128784373402596\\
0.0336439907550812	-0.131034702062607\\
0.0297997239977121	-0.133316308259964\\
0.0258734580129385	-0.135633423924446\\
0.0218556020408869	-0.137990847229958\\
0.0211956482380629	-0.138376727700233\\
0.0177407637238503	-0.140432611107826\\
0.0135107999667525	-0.142929345369339\\
0.00915272440761328	-0.145478382706642\\
0.00465380446985364	-0.148086473345757\\
0.00136751122772694	-0.149978518486023\\
-2.76980104624401e-17	-0.150780946016312\\
-0.00482683070003986	-0.153592243790627\\
-0.00984474178403616	-0.156477689743042\\
-0.0148224607110024	-0.159308403730392\\
-0.0150727806612849	-0.159453362226486\\
-0.0205411165952683	-0.162599682807922\\
-0.0262668449431658	-0.165842339396477\\
-0.0291497632861137	-0.167460948228836\\
-0.032285638153553	-0.169247254729271\\
-0.0386284030973911	-0.172813549637794\\
-0.0424033924937248	-0.174911737442017\\
-0.0453328564763069	-0.176559820771217\\
-0.0524419285356998	-0.180506303906441\\
-0.0549191385507584	-0.181867957115173\\
-0.0600096397101879	-0.184690684080124\\
-0.066914938390255	-0.188461229205132\\
-0.0680812746286392	-0.189103022217751\\
-0.076735757291317	-0.193812400102615\\
-0.0784960389137268	-0.19476018846035\\
-0.0860459506511688	-0.198840469121933\\
-0.0897643864154816	-0.200826063752174\\
-0.0960955992341042	-0.204213529825211\\
-0.100801043212414	-0.206703335046768\\
-0.106989115476608	-0.209977969527245\\
-0.111647166311741	-0.21241757273674\\
-0.118846982717514	-0.216181859374046\\
-0.12234178185463	-0.217991009354591\\
-0.131807804107666	-0.222874820232391\\
-0.13292108476162	-0.223443433642387\\
-0.143361538648605	-0.228772342205048\\
-0.146049723029137	-0.230137526988983\\
-0.153711467981339	-0.233994543552399\\
-0.161752179265022	-0.238011106848717\\
-0.164026230573654	-0.239135056734085\\
-0.17424276471138	-0.244175955653191\\
-0.179149806499481	-0.246578559279442\\
-0.184426382184029	-0.249133735895157\\
-0.194571748375893	-0.254019767045975\\
-0.198493644595146	-0.255896478891373\\
-0.204674541950226	-0.258816212415695\\
-0.214756935834885	-0.26355054974556\\
-0.220079585909843	-0.266030520200729\\
-0.224825367331505	-0.268204659223557\\
-0.234858274459839	-0.272784978151321\\
-0.24421688914299	-0.277009695768356\\
-0.244925931096077	-0.277322232723236\\
-0.254930913448334	-0.281736969947815\\
-0.264966279268265	-0.28612408041954\\
-0.271244794130325	-0.288846373558044\\
-0.275013536214828	-0.290429711341858\\
-0.285041093826294	-0.294635742902756\\
-0.295096695423126	-0.298814594745636\\
-0.301422417163849	-0.301422417163849\\
-0.305175393819809	-0.302900701761246\\
-0.315256059169769	-0.306866109371185\\
-0.325360238552094	-0.310807228088379\\
-0.334894895553589	-0.314487218856812\\
-0.335496574640274	-0.314703732728958\\
-0.345677495002747	-0.318371802568436\\
-0.35587677359581	-0.322019636631012\\
-0.366100549697876	-0.325640588998795\\
-0.371534138917923	-0.327551394701004\\
-0.37639993429184	-0.329081833362579\\
-0.386769652366638	-0.332336246967316\\
-0.397158294916153	-0.335568517446518\\
-0.407571017742157	-0.338772565126419\\
-0.410642206668854	-0.339712768793106\\
-0.418170183897018	-0.34159642457962\\
-0.428852498531342	-0.344254523515701\\
-0.439554393291473	-0.346888214349747\\
-0.450280547142029	-0.349491596221924\\
-0.450689494609833	-0.349590599536896\\
-0.461484253406525	-0.351231604814529\\
-0.472723990678787	-0.35291463136673\\
-0.483986377716064	-0.354567497968674\\
-0.489026069641113	-0.35529825091362\\
-0.495865345001221	-0.355183959007263\\
-0.508243441581726	-0.354960680007935\\
-0.520649194717407	-0.354698181152344\\
-0.521882951259613	-0.35467129945755\\
-0.536155819892883	-0.349344402551651\\
-0.54516065120697	-0.345969468355179\\
-0.555758774280548	-0.328674852848053\\
-0.554677784442902	-0.319119304418564\\
-0.552944362163544	-0.303983718156815\\
-0.552408158779144	-0.302872210741043\\
-0.547010004520416	-0.291699469089508\\
-0.541589379310608	-0.280569106340408\\
-0.538586258888245	-0.274423390626907\\
-0.53564715385437	-0.270264744758606\\
-0.529061436653137	-0.260980278253555\\
-0.522459149360657	-0.251729667186737\\
-0.516096234321594	-0.242856457829475\\
-0.515822410583496	-0.242537021636963\\
-0.508633196353912	-0.234161883592606\\
-0.501428008079529	-0.2258220911026\\
-0.494209915399551	-0.217510834336281\\
-0.489113956689835	-0.211658507585526\\
-0.486881941556931	-0.209348902106285\\
-0.479299813508987	-0.201525703072548\\
-0.47170352935791	-0.193736791610718\\
-0.464096069335938	-0.185974761843681\\
-0.460523426532745	-0.1823341101408\\
-0.456354051828384	-0.178360253572464\\
-0.448486298322678	-0.170894667506218\\
-0.440605640411377	-0.163463115692139\\
-0.432715326547623	-0.156057149171829\\
-0.432249277830124	-0.15561930835247\\
-0.424641728401184	-0.148794576525688\\
-0.416542947292328	-0.141580909490585\\
-0.408433228731155	-0.134399235248566\\
-0.405412256717682	-0.131726428866386\\
-0.400216847658157	-0.127274081110954\\
-0.391928315162659	-0.120211653411388\\
-0.383628308773041	-0.113186538219452\\
-0.380506575107574	-0.110547378659248\\
-0.375230580568314	-0.10618906468153\\
-0.366765707731247	-0.0992391780018806\\
-0.358289957046509	-0.0923289507627487\\
-0.357689589262009	-0.091839075088501\\
-0.349676638841629	-0.0854184627532959\\
-0.341040700674057	-0.0785584971308708\\
-0.336948961019516	-0.0753170177340508\\
-0.332322865724564	-0.0717003867030144\\
-0.323527216911316	-0.0648662596940994\\
-0.318119645118713	-0.0606845691800117\\
-0.314666986465454	-0.0580421313643456\\
-0.305707603693008	-0.0512207634747028\\
-0.301035434007645	-0.0476793274283409\\
-0.296666920185089	-0.044397871941328\\
-0.28753724694252	-0.0375833921134472\\
-0.285503387451172	-0.0360674671828747\\
-0.278274208307266	-0.0307266190648079\\
-0.271359235048294	-0.0256509985774755\\
-0.268922418355942	-0.0238755941390991\\
-0.259434461593628	-0.0169923547655344\\
-0.258422404527664	-0.0162585601210594\\
-0.249773412942886	-0.0100414743646979\\
-0.246574848890305	-0.00774892652407289\\
-0.239952206611633	-0.00304278987459838\\
-0.235663786530495	2.88604903906527e-17\\
-0.229936733841896	0.0040269629098475\\
-0.225582078099251	0.00708920229226351\\
-0.219689503312111	0.0111924689263105\\
-0.216232195496559	0.0136041771620512\\
-0.209169059991837	0.0184787921607494\\
-0.207525417208672	0.0196169279515743\\
-0.199400275945663	0.0251901131123304\\
-0.198298931121826	0.0259379614144564\\
-0.1918044090271	0.0303788352757692\\
-0.186978295445442	0.0336330123245716\\
-0.184640422463417	0.0352220460772514\\
-0.17789663374424	0.0397646091878414\\
-0.175098240375519	0.0416265726089478\\
-0.171514928340912	0.0440375469624996\\
-0.165457785129547	0.0480699278414249\\
-0.16244250535965	0.0500530488789082\\
-0.159691497683525	0.0518869124352932\\
-0.154202848672867	0.0555164404213429\\
-0.148916885256767	0.0589603669941425\\
-0.148674085736275	0.0591175891458988\\
-0.143892049789429	0.0622676536440849\\
-0.139043018221855	0.0654286816716194\\
-0.134346812963486	0.0684531182050705\\
-0.133010998368263	0.0693072825670242\\
-0.129833221435547	0.0713764205574989\\
-0.12546694278717	0.0742009431123734\\
-0.12121719866991	0.0769267752766609\\
-0.117072232067585	0.079562209546566\\
-0.113671943545341	0.0817071795463562\\
-0.113028503954411	0.0821200162172318\\
-0.109103955328465	0.0846297070384026\\
-0.105256907641888	0.0870760828256607\\
-0.101478718221188	0.0894655287265778\\
-0.0977615192532539	0.091804176568985\\
-0.0940979793667793	0.0940979793667793\\
-0.0904812216758728	0.0963527113199234\\
-0.0869046151638031	0.0985739380121231\\
-0.0833617597818375	0.100767053663731\\
-0.0798463076353073	0.102937243878841\\
-0.0772988572716713	0.104506403207779\\
-0.0763537362217903	0.105091907083988\\
-0.072878323495388	0.107237190008163\\
-0.0694089233875275	0.109370961785316\\
-0.0659392476081848	0.111497178673744\\
-0.0624629743397236	0.113619729876518\\
-0.0589736998081207	0.115742407739162\\
-0.0580229386687279	0.116318702697754\\
-0.0554682873189449	0.11787611246109\\
-0.0519386567175388	0.120023153722286\\
-0.0483761541545391	0.122184216976166\\
-0.044773280620575	0.124362573027611\\
-0.0411223247647285	0.126561507582664\\
-0.0374153181910515	0.128784373402596\\
-0.0336439907550812	0.131034702062607\\
-0.0297997239977121	0.133316308259964\\
-0.0258734580129385	0.135633423924446\\
-0.0218556020408869	0.137990847229958\\
-0.0211956482380629	0.138376727700233\\
-0.0177407637238503	0.140432611107826\\
-0.0135107999667525	0.142929345369339\\
-0.00915272440761328	0.145478382706642\\
-0.00465380446985364	0.148086473345757\\
-0.00136751122772694	0.149978518486023\\
-2.42474248828139e-17	0.150780946016312\\
0.00482683070003986	0.153592243790627\\
0.00984474178403616	0.156477689743042\\
0.0148224607110024	0.159308403730392\\
0.0150727806612849	0.159453362226486\\
0.0205411165952683	0.162599682807922\\
0.0262668449431658	0.165842339396477\\
0.0291497632861137	0.167460948228836\\
0.032285638153553	0.169247254729271\\
0.0386284030973911	0.172813549637794\\
0.0424033924937248	0.174911737442017\\
0.0453328564763069	0.176559820771217\\
0.0524419285356998	0.180506303906441\\
0.0549191385507584	0.181867957115173\\
0.0600096397101879	0.184690684080124\\
0.066914938390255	0.188461229205132\\
0.0680812746286392	0.189103022217751\\
0.076735757291317	0.193812400102615\\
0.0784960389137268	0.19476018846035\\
0.0860459506511688	0.198840469121933\\
0.0897643864154816	0.200826063752174\\
0.0960955992341042	0.204213529825211\\
0.100801043212414	0.206703335046768\\
0.106989115476608	0.209977969527245\\
0.111647166311741	0.21241757273674\\
0.118846982717514	0.216181859374046\\
0.12234178185463	0.217991009354591\\
0.131807804107666	0.222874820232391\\
0.13292108476162	0.223443433642387\\
0.143361538648605	0.228772342205048\\
0.146049723029137	0.230137526988983\\
0.153711467981339	0.233994543552399\\
0.161752179265022	0.238011106848717\\
0.164026230573654	0.239135056734085\\
0.17424276471138	0.244175955653191\\
0.179149806499481	0.246578559279442\\
0.184426382184029	0.249133735895157\\
0.194571748375893	0.254019767045975\\
0.198493644595146	0.255896478891373\\
0.204674541950226	0.258816212415695\\
0.214756935834885	0.26355054974556\\
0.220079585909843	0.266030520200729\\
0.224825367331505	0.268204659223557\\
0.234858274459839	0.272784978151321\\
0.24421688914299	0.277009695768356\\
0.244925931096077	0.277322232723236\\
0.254930913448334	0.281736969947815\\
0.264966279268265	0.28612408041954\\
0.271244794130325	0.288846373558044\\
0.275013536214828	0.290429711341858\\
0.285041093826294	0.294635742902756\\
0.295096695423126	0.298814594745636\\
0.301422417163849	0.301422417163849\\
0.305175393819809	0.302900701761246\\
0.315256059169769	0.306866109371185\\
0.325360238552094	0.310807228088379\\
0.334894895553589	0.314487218856812\\
0.335496574640274	0.314703732728958\\
0.345677495002747	0.318371802568436\\
0.35587677359581	0.322019636631012\\
0.366100549697876	0.325640588998795\\
0.371534138917923	0.327551394701004\\
0.37639993429184	0.329081833362579\\
0.386769652366638	0.332336246967316\\
0.397158294916153	0.335568517446518\\
0.407571017742157	0.338772565126419\\
0.410642206668854	0.339712768793106\\
0.418170183897018	0.34159642457962\\
0.428852498531342	0.344254523515701\\
0.439554393291473	0.346888214349747\\
0.450280547142029	0.349491596221924\\
0.450689494609833	0.349590599536896\\
0.461484253406525	0.351231604814529\\
0.472723990678787	0.35291463136673\\
0.483986377716064	0.354567497968674\\
0.489026069641113	0.35529825091362\\
0.495865345001221	0.355183959007263\\
0.508243441581726	0.354960680007935\\
0.520649194717407	0.354698181152344\\
0.521882951259613	0.35467129945755\\
0.536155819892883	0.349344402551651\\
0.54516065120697	0.345969468355179\\
0.555758774280548	0.328674852848053\\
0.554677784442902	0.319119304418564\\
0.552944362163544	0.303983718156815\\
0.552408158779144	0.302872210741043\\
0.547010004520416	0.291699469089508\\
0.541589379310608	0.280569106340408\\
0.538586258888245	0.274423390626907\\
0.53564715385437	0.270264744758606\\
0.529061436653137	0.260980278253555\\
0.522459149360657	0.251729667186737\\
0.516096234321594	0.242856457829475\\
0.515822410583496	0.242537021636963\\
0.508633196353912	0.234161883592606\\
0.501428008079529	0.2258220911026\\
0.494209915399551	0.217510834336281\\
0.489113956689835	0.211658507585526\\
0.486881941556931	0.209348902106285\\
0.479299813508987	0.201525703072548\\
0.47170352935791	0.193736791610718\\
0.464096069335938	0.185974761843681\\
0.460523426532745	0.1823341101408\\
0.456354051828384	0.178360253572464\\
0.448486298322678	0.170894667506218\\
0.440605640411377	0.163463115692139\\
0.432715326547623	0.156057149171829\\
0.432249277830124	0.15561930835247\\
0.424641728401184	0.148794576525688\\
0.416542947292328	0.141580909490585\\
0.408433228731155	0.134399235248566\\
0.405412256717682	0.131726428866386\\
0.400216847658157	0.127274081110954\\
0.391928315162659	0.120211653411388\\
0.383628308773041	0.113186538219452\\
0.380506575107574	0.110547378659248\\
0.375230580568314	0.10618906468153\\
0.366765707731247	0.0992391780018806\\
0.358289957046509	0.0923289507627487\\
0.357689589262009	0.091839075088501\\
0.349676638841629	0.0854184627532959\\
0.341040700674057	0.0785584971308708\\
0.336948961019516	0.0753170177340508\\
0.332322865724564	0.0717003867030144\\
0.323527216911316	0.0648662596940994\\
0.318119645118713	0.0606845691800117\\
0.314666986465454	0.0580421313643456\\
0.305707603693008	0.0512207634747028\\
0.301035434007645	0.0476793274283409\\
0.296666920185089	0.044397871941328\\
0.28753724694252	0.0375833921134472\\
0.285503387451172	0.0360674671828747\\
0.278274208307266	0.0307266190648079\\
0.271359235048294	0.0256509985774755\\
0.268922418355942	0.0238755941390991\\
0.259434461593628	0.0169923547655344\\
0.258422404527664	0.0162585601210594\\
0.249773412942886	0.0100414743646979\\
0.246574848890305	0.00774892652407289\\
0.239952206611633	0.00304278987459838\\
0.235663786530495	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.338348954916	-0.0106330439448357\\
0.329534262418747	-0.0167887024581432\\
0.324334323406219	-0.0204053856432438\\
0.319056361913681	-0.0240596886724234\\
0.311283558607101	-0.0294249597936869\\
0.308375984430313	-0.0314219333231449\\
0.299095094203949	-0.0377844944596291\\
0.297448396682739	-0.0389069430530071\\
0.287677735090256	-0.0455636791884899\\
0.286223322153091	-0.0465480498969555\\
0.276948630809784	-0.0528307743370533\\
0.274644196033478	-0.0543800815939903\\
0.266831904649735	-0.0596439950168133\\
0.262647360563278	-0.0624398589134216\\
0.257258325815201	-0.0660527050495148\\
0.250160604715347	-0.0707675665616989\\
0.248165398836136	-0.0720987096428871\\
0.239523485302925	-0.0778258964419365\\
0.237000912427902	-0.0794834420084953\\
0.231281459331512	-0.0832664519548416\\
0.223374232649803	-0.0884401127696037\\
0.223011121153831	-0.0886763855814934\\
0.215821519494057	-0.0933943092823029\\
0.208527162671089	-0.0981254354119301\\
0.207777082920074	-0.0986092612147331\\
0.201524198055267	-0.102681711316109\\
0.1947400867939	-0.107059270143509\\
0.190700218081474	-0.109645158052444\\
0.188167989253998	-0.111282236874104\\
0.181803941726685	-0.11537629365921\\
0.175598174333572	-0.119336389005184\\
0.170507922768593	-0.122560769319534\\
0.169541522860527	-0.123179122805595\\
0.163647010922432	-0.12693764269352\\
0.157868579030037	-0.130600243806839\\
0.152193635702133	-0.134176731109619\\
0.146610632538795	-0.137676551938057\\
0.14266163110733	-0.140141487121582\\
0.141114950180054	-0.141114950180054\\
0.135703265666962	-0.144509300589561\\
0.130350187420845	-0.147853270173073\\
0.125045746564865	-0.151154354214668\\
0.119780242443085	-0.154419749975204\\
0.114544108510017	-0.157656446099281\\
0.109327882528305	-0.160871088504791\\
0.104122072458267	-0.164070129394531\\
0.0989171266555786	-0.167259722948074\\
0.0937033742666245	-0.170445799827576\\
0.0884709805250168	-0.173634067177773\\
0.0832099169492722	-0.17683008313179\\
0.0779099240899086	-0.18003922700882\\
0.0725604817271233	-0.183266848325729\\
0.0671507343649864	-0.186518341302872\\
0.0616694949567318	-0.189799189567566\\
0.0600999519228935	-0.190735355019569\\
0.0561108700931072	-0.193134889006615\\
0.0504578836262226	-0.19652047753334\\
0.0446948371827602	-0.199953213334084\\
0.0388080738484859	-0.20343904197216\\
0.0327831618487835	-0.206984743475914\\
0.0317934714257717	-0.207565099000931\\
0.0266096033155918	-0.210636705160141\\
0.0202637650072575	-0.214368239045143\\
0.0137267205864191	-0.218179985880852\\
0.0111184641718864	-0.21969299018383\\
0.00698035722598433	-0.222118571400642\\
-4.15478395655503e-17	-0.226175904273987\\
-0.00646732887253165	-0.229898408055305\\
-0.00723894871771336	-0.230347082018852\\
-0.0147659787908196	-0.234698504209518\\
-0.0222336910665035	-0.238962605595589\\
-0.0226090606302023	-0.239178866147995\\
-0.030808636918664	-0.243875473737717\\
-0.0367758981883526	-0.247254073619843\\
-0.0393980033695698	-0.248749196529388\\
-0.048424307256937	-0.253849118947983\\
-0.0505161769688129	-0.255022525787354\\
-0.0579394362866879	-0.259206146001816\\
-0.0636050850152969	-0.262367606163025\\
-0.0679959580302238	-0.264826774597168\\
-0.0762328505516052	-0.26939782500267\\
-0.0786594823002815	-0.270747691392899\\
-0.0884680524468422	-0.276159226894379\\
-0.0900054275989532	-0.277008205652237\\
-0.100372411310673	-0.282691836357117\\
-0.102120094001293	-0.283649474382401\\
-0.112002618610859	-0.289030283689499\\
-0.11510194838047	-0.290714353322983\\
-0.123411223292351	-0.295204162597656\\
-0.129063367843628	-0.298247843980789\\
-0.134646579623222	-0.30123907327652\\
-0.1441330909729	-0.306298434734344\\
-0.145752176642418	-0.307157576084137\\
-0.156668543815613	-0.31294384598732\\
-0.160475835204124	-0.314951568841934\\
-0.167470753192902	-0.318626374006271\\
-0.17823714017868	-0.324239671230316\\
-0.178258344531059	-0.324250727891922\\
-0.188800022006035	-0.329726129770279\\
-0.197709888219833	-0.334309160709381\\
-0.199381619691849	-0.335165143013\\
-0.209809511899948	-0.34050178527832\\
-0.219065845012665	-0.345192521810532\\
-0.220264092087746	-0.345796674489975\\
-0.230567187070847	-0.350991815328598\\
-0.240914553403854	-0.356157869100571\\
-0.242622405290604	-0.357008039951324\\
-0.251138597726822	-0.361229360103607\\
-0.261364132165909	-0.366263926029205\\
-0.268715679645538	-0.369855403900146\\
-0.2715824842453	-0.371245890855789\\
-0.28170371055603	-0.376150041818619\\
-0.291857600212097	-0.381029665470123\\
-0.297733217477798	-0.383835345506668\\
-0.301984131336212	-0.385846316814423\\
-0.312045633792877	-0.390597373247147\\
-0.322135418653488	-0.395325809717178\\
-0.330109983682632	-0.399034410715103\\
-0.332232117652893	-0.400007843971252\\
-0.342248737812042	-0.404602110385895\\
-0.352287411689758	-0.409177482128143\\
-0.362354308366776	-0.413728803396225\\
-0.366327613592148	-0.415517121553421\\
-0.37238734960556	-0.418194383382797\\
-0.382396340370178	-0.422605484724045\\
-0.392425626516342	-0.426998108625412\\
-0.402480125427246	-0.431367844343185\\
-0.40686109662056	-0.433263063430786\\
-0.412520319223404	-0.435644567012787\\
-0.422543853521347	-0.439854472875595\\
-0.43258410692215	-0.444048196077347\\
-0.442645043134689	-0.448221892118454\\
-0.452123701572418	-0.452123701572418\\
-0.452728688716888	-0.452362209558487\\
-0.462800174951553	-0.456337094306946\\
-0.472884088754654	-0.460299164056778\\
-0.48298367857933	-0.464245051145554\\
-0.493102222681046	-0.468171358108521\\
-0.502341508865356	-0.471730053424835\\
-0.503244876861572	-0.472055584192276\\
-0.513423144817352	-0.475726515054703\\
-0.523612380027771	-0.479385495185852\\
-0.533815145492554	-0.48302948474884\\
-0.54403430223465	-0.486655503511429\\
-0.554272472858429	-0.490260660648346\\
-0.557294428348541	-0.491321116685867\\
-0.564599871635437	-0.493622779846191\\
-0.574966847896576	-0.496880412101746\\
-0.585345268249512	-0.500124633312225\\
-0.595737457275391	-0.503352761268616\\
-0.606145679950714	-0.506562113761902\\
-0.615955471992493	-0.509562730789185\\
-0.616585791110992	-0.509720504283905\\
-0.627255260944366	-0.512394607067108\\
-0.637934684753418	-0.515056371688843\\
-0.648626089096069	-0.517703115940094\\
-0.659331560134888	-0.520332276821136\\
-0.670053243637085	-0.522941291332245\\
-0.676037073135376	-0.524388134479523\\
-0.681002080440521	-0.52514386177063\\
-0.692226409912109	-0.526847422122955\\
-0.703462719917297	-0.528535008430481\\
-0.714713096618652	-0.530203878879547\\
-0.725979566574097	-0.531851232051849\\
-0.733533263206482	-0.53294312953949\\
-0.737616777420044	-0.532876551151276\\
-0.749983012676239	-0.532670140266418\\
-0.762365221977234	-0.532441020011902\\
-0.77476578950882	-0.532185792922974\\
-0.782824754714966	-0.532007157802582\\
-0.788382828235626	-0.529935419559479\\
-0.80423378944397	-0.524016618728638\\
-0.817733824253082	-0.518949687480927\\
-0.833630919456482	-0.493007957935333\\
-0.832016706466675	-0.478678971529007\\
-0.830094218254089	-0.461868613958359\\
-0.829416871070862	-0.455975770950317\\
-0.825917303562164	-0.448714107275009\\
-0.820514976978302	-0.437549203634262\\
-0.815097749233246	-0.426412552595139\\
-0.809667468070984	-0.415300458669662\\
-0.807872951030731	-0.41163182258606\\
-0.803470730781555	-0.405397117137909\\
-0.796888053417206	-0.396106481552124\\
-0.790293514728546	-0.386839985847473\\
-0.78368866443634	-0.377594500780106\\
-0.777075052261353	-0.368366986513138\\
-0.774147689342499	-0.364286243915558\\
-0.770141899585724	-0.359611451625824\\
-0.762949764728546	-0.351242810487747\\
-0.755746960639954	-0.342897772789001\\
-0.748534858226776	-0.334573268890381\\
-0.741314888000488	-0.326266258955002\\
-0.734088361263275	-0.317973703145981\\
-0.733661651611328	-0.317483752965927\\
-0.726534485816956	-0.310105353593826\\
-0.718949735164642	-0.302288562059402\\
-0.71135550737381	-0.294494599103928\\
-0.703753173351288	-0.286720246076584\\
-0.696144104003906	-0.278962135314941\\
-0.690776705741882	-0.273497849702835\\
-0.688459873199463	-0.271286696195602\\
-0.680599629878998	-0.263801127672195\\
-0.672729432582855	-0.256341993808746\\
-0.664850652217865	-0.248905569314957\\
-0.656964659690857	-0.241488069295883\\
-0.649073004722595	-0.234085723757744\\
-0.648372828960419	-0.233428582549095\\
-0.641007483005524	-0.226811945438385\\
-0.632915377616882	-0.219578772783279\\
-0.624814450740814	-0.212371349334717\\
-0.616706192493439	-0.205185279250145\\
-0.608592212200165	-0.198016077280045\\
-0.608105003833771	-0.197585299611092\\
-0.600325286388397	-0.190911129117012\\
-0.592038929462433	-0.183841586112976\\
-0.58374410867691	-0.176799595355988\\
-0.575442433357239	-0.169779807329178\\
-0.570751249790192	-0.165818572044373\\
-0.567073702812195	-0.16277551651001\\
-0.558615624904633	-0.155800700187683\\
-0.550148546695709	-0.148858770728111\\
-0.541674256324768	-0.141943275928497\\
-0.536537706851959	-0.137759476900101\\
-0.533140480518341	-0.13503110408783\\
-0.524514973163605	-0.128127694129944\\
-0.515880763530731	-0.121260337531567\\
-0.507239818572998	-0.114421240985394\\
-0.505409061908722	-0.112972304224968\\
-0.498484283685684	-0.107550583779812\\
-0.489690572023392	-0.100707203149796\\
-0.480889499187469	-0.0938992574810982\\
-0.477167844772339	-0.09102463722229\\
-0.472000479698181	-0.087063193321228\\
-0.463042944669724	-0.080231286585331\\
-0.454078376293182	-0.0734396651387215\\
-0.45153796672821	-0.0715165883302689\\
-0.445000380277634	-0.0665968060493469\\
-0.435872256755829	-0.0597714446485043\\
-0.428244739770889	-0.0540998950600624\\
-0.426711887121201	-0.0529641546308994\\
-0.417411297559738	-0.0460899285972118\\
-0.40810489654541	-0.0392683446407318\\
-0.407022595405579	-0.0384749658405781\\
-0.398640811443329	-0.032357070595026\\
-0.389151692390442	-0.025488531216979\\
-0.387630045413971	-0.0243876166641712\\
-0.379501551389694	-0.0185295213013887\\
-0.3698371052742	-0.0116225993260741\\
-0.369817644357681	-0.0116087207570672\\
-0.35992830991745	-0.00456418516114354\\
-0.353478401899338	4.32886213123334e-17\\
-0.349961042404175	0.00248083751648664\\
-0.339849501848221	0.00958047155290842\\
-0.338348954916	0.0106330439448357\\
-0.329534262418747	0.0167887024581432\\
-0.324334323406219	0.0204053856432438\\
-0.319056361913681	0.0240596886724234\\
-0.311283558607101	0.0294249597936869\\
-0.308375984430313	0.0314219333231449\\
-0.299095094203949	0.0377844944596291\\
-0.297448396682739	0.0389069430530071\\
-0.287677735090256	0.0455636791884899\\
-0.286223322153091	0.0465480498969555\\
-0.276948630809784	0.0528307743370533\\
-0.274644196033478	0.0543800815939903\\
-0.266831904649735	0.0596439950168133\\
-0.262647360563278	0.0624398589134216\\
-0.257258325815201	0.0660527050495148\\
-0.250160604715347	0.0707675665616989\\
-0.248165398836136	0.0720987096428871\\
-0.239523485302925	0.0778258964419365\\
-0.237000912427902	0.0794834420084953\\
-0.231281459331512	0.0832664519548416\\
-0.223374232649803	0.0884401127696037\\
-0.223011121153831	0.0886763855814934\\
-0.215821519494057	0.0933943092823029\\
-0.208527162671089	0.0981254354119301\\
-0.207777082920074	0.0986092612147331\\
-0.201524198055267	0.102681711316109\\
-0.1947400867939	0.107059270143509\\
-0.190700218081474	0.109645158052444\\
-0.188167989253998	0.111282236874104\\
-0.181803941726685	0.11537629365921\\
-0.175598174333572	0.119336389005184\\
-0.170507922768593	0.122560769319534\\
-0.169541522860527	0.123179122805595\\
-0.163647010922432	0.12693764269352\\
-0.157868579030037	0.130600243806839\\
-0.152193635702133	0.134176731109619\\
-0.146610632538795	0.137676551938057\\
-0.14266163110733	0.140141487121582\\
-0.141114950180054	0.141114950180054\\
-0.135703265666962	0.144509300589561\\
-0.130350187420845	0.147853270173073\\
-0.125045746564865	0.151154354214668\\
-0.119780242443085	0.154419749975204\\
-0.114544108510017	0.157656446099281\\
-0.109327882528305	0.160871088504791\\
-0.104122072458267	0.164070129394531\\
-0.0989171266555786	0.167259722948074\\
-0.0937033742666245	0.170445799827576\\
-0.0884709805250168	0.173634067177773\\
-0.0832099169492722	0.17683008313179\\
-0.0779099240899086	0.18003922700882\\
-0.0725604817271233	0.183266848325729\\
-0.0671507343649864	0.186518341302872\\
-0.0616694949567318	0.189799189567566\\
-0.0600999519228935	0.190735355019569\\
-0.0561108700931072	0.193134889006615\\
-0.0504578836262226	0.19652047753334\\
-0.0446948371827602	0.199953213334084\\
-0.0388080738484859	0.20343904197216\\
-0.0327831618487835	0.206984743475914\\
-0.0317934714257717	0.207565099000931\\
-0.0266096033155918	0.210636705160141\\
-0.0202637650072575	0.214368239045143\\
-0.0137267205864191	0.218179985880852\\
-0.0111184641718864	0.21969299018383\\
-0.00698035722598433	0.222118571400642\\
-3.63718594528957e-17	0.226175904273987\\
0.00646732887253165	0.229898408055305\\
0.00723894871771336	0.230347082018852\\
0.0147659787908196	0.234698504209518\\
0.0222336910665035	0.238962605595589\\
0.0226090606302023	0.239178866147995\\
0.030808636918664	0.243875473737717\\
0.0367758981883526	0.247254073619843\\
0.0393980033695698	0.248749196529388\\
0.048424307256937	0.253849118947983\\
0.0505161769688129	0.255022525787354\\
0.0579394362866879	0.259206146001816\\
0.0636050850152969	0.262367606163025\\
0.0679959580302238	0.264826774597168\\
0.0762328505516052	0.26939782500267\\
0.0786594823002815	0.270747691392899\\
0.0884680524468422	0.276159226894379\\
0.0900054275989532	0.277008205652237\\
0.100372411310673	0.282691836357117\\
0.102120094001293	0.283649474382401\\
0.112002618610859	0.289030283689499\\
0.11510194838047	0.290714353322983\\
0.123411223292351	0.295204162597656\\
0.129063367843628	0.298247843980789\\
0.134646579623222	0.30123907327652\\
0.1441330909729	0.306298434734344\\
0.145752176642418	0.307157576084137\\
0.156668543815613	0.31294384598732\\
0.160475835204124	0.314951568841934\\
0.167470753192902	0.318626374006271\\
0.17823714017868	0.324239671230316\\
0.178258344531059	0.324250727891922\\
0.188800022006035	0.329726129770279\\
0.197709888219833	0.334309160709381\\
0.199381619691849	0.335165143013\\
0.209809511899948	0.34050178527832\\
0.219065845012665	0.345192521810532\\
0.220264092087746	0.345796674489975\\
0.230567187070847	0.350991815328598\\
0.240914553403854	0.356157869100571\\
0.242622405290604	0.357008039951324\\
0.251138597726822	0.361229360103607\\
0.261364132165909	0.366263926029205\\
0.268715679645538	0.369855403900146\\
0.2715824842453	0.371245890855789\\
0.28170371055603	0.376150041818619\\
0.291857600212097	0.381029665470123\\
0.297733217477798	0.383835345506668\\
0.301984131336212	0.385846316814423\\
0.312045633792877	0.390597373247147\\
0.322135418653488	0.395325809717178\\
0.330109983682632	0.399034410715103\\
0.332232117652893	0.400007843971252\\
0.342248737812042	0.404602110385895\\
0.352287411689758	0.409177482128143\\
0.362354308366776	0.413728803396225\\
0.366327613592148	0.415517121553421\\
0.37238734960556	0.418194383382797\\
0.382396340370178	0.422605484724045\\
0.392425626516342	0.426998108625412\\
0.402480125427246	0.431367844343185\\
0.40686109662056	0.433263063430786\\
0.412520319223404	0.435644567012787\\
0.422543853521347	0.439854472875595\\
0.43258410692215	0.444048196077347\\
0.442645043134689	0.448221892118454\\
0.452123701572418	0.452123701572418\\
0.452728688716888	0.452362209558487\\
0.462800174951553	0.456337094306946\\
0.472884088754654	0.460299164056778\\
0.48298367857933	0.464245051145554\\
0.493102222681046	0.468171358108521\\
0.502341508865356	0.471730053424835\\
0.503244876861572	0.472055584192276\\
0.513423144817352	0.475726515054703\\
0.523612380027771	0.479385495185852\\
0.533815145492554	0.48302948474884\\
0.54403430223465	0.486655503511429\\
0.554272472858429	0.490260660648346\\
0.557294428348541	0.491321116685867\\
0.564599871635437	0.493622779846191\\
0.574966847896576	0.496880412101746\\
0.585345268249512	0.500124633312225\\
0.595737457275391	0.503352761268616\\
0.606145679950714	0.506562113761902\\
0.615955471992493	0.509562730789185\\
0.616585791110992	0.509720504283905\\
0.627255260944366	0.512394607067108\\
0.637934684753418	0.515056371688843\\
0.648626089096069	0.517703115940094\\
0.659331560134888	0.520332276821136\\
0.670053243637085	0.522941291332245\\
0.676037073135376	0.524388134479523\\
0.681002080440521	0.52514386177063\\
0.692226409912109	0.526847422122955\\
0.703462719917297	0.528535008430481\\
0.714713096618652	0.530203878879547\\
0.725979566574097	0.531851232051849\\
0.733533263206482	0.53294312953949\\
0.737616777420044	0.532876551151276\\
0.749983012676239	0.532670140266418\\
0.762365221977234	0.532441020011902\\
0.77476578950882	0.532185792922974\\
0.782824754714966	0.532007157802582\\
0.788382828235626	0.529935419559479\\
0.80423378944397	0.524016618728638\\
0.817733824253082	0.518949687480927\\
0.833630919456482	0.493007957935333\\
0.832016706466675	0.478678971529007\\
0.830094218254089	0.461868613958359\\
0.829416871070862	0.455975770950317\\
0.825917303562164	0.448714107275009\\
0.820514976978302	0.437549203634262\\
0.815097749233246	0.426412552595139\\
0.809667468070984	0.415300458669662\\
0.807872951030731	0.41163182258606\\
0.803470730781555	0.405397117137909\\
0.796888053417206	0.396106481552124\\
0.790293514728546	0.386839985847473\\
0.78368866443634	0.377594500780106\\
0.777075052261353	0.368366986513138\\
0.774147689342499	0.364286243915558\\
0.770141899585724	0.359611451625824\\
0.762949764728546	0.351242810487747\\
0.755746960639954	0.342897772789001\\
0.748534858226776	0.334573268890381\\
0.741314888000488	0.326266258955002\\
0.734088361263275	0.317973703145981\\
0.733661651611328	0.317483752965927\\
0.726534485816956	0.310105353593826\\
0.718949735164642	0.302288562059402\\
0.71135550737381	0.294494599103928\\
0.703753173351288	0.286720246076584\\
0.696144104003906	0.278962135314941\\
0.690776705741882	0.273497849702835\\
0.688459873199463	0.271286696195602\\
0.680599629878998	0.263801127672195\\
0.672729432582855	0.256341993808746\\
0.664850652217865	0.248905569314957\\
0.656964659690857	0.241488069295883\\
0.649073004722595	0.234085723757744\\
0.648372828960419	0.233428582549095\\
0.641007483005524	0.226811945438385\\
0.632915377616882	0.219578772783279\\
0.624814450740814	0.212371349334717\\
0.616706192493439	0.205185279250145\\
0.608592212200165	0.198016077280045\\
0.608105003833771	0.197585299611092\\
0.600325286388397	0.190911129117012\\
0.592038929462433	0.183841586112976\\
0.58374410867691	0.176799595355988\\
0.575442433357239	0.169779807329178\\
0.570751249790192	0.165818572044373\\
0.567073702812195	0.16277551651001\\
0.558615624904633	0.155800700187683\\
0.550148546695709	0.148858770728111\\
0.541674256324768	0.141943275928497\\
0.536537706851959	0.137759476900101\\
0.533140480518341	0.13503110408783\\
0.524514973163605	0.128127694129944\\
0.515880763530731	0.121260337531567\\
0.507239818572998	0.114421240985394\\
0.505409061908722	0.112972304224968\\
0.498484283685684	0.107550583779812\\
0.489690572023392	0.100707203149796\\
0.480889499187469	0.0938992574810982\\
0.477167844772339	0.09102463722229\\
0.472000479698181	0.087063193321228\\
0.463042944669724	0.080231286585331\\
0.454078376293182	0.0734396651387215\\
0.45153796672821	0.0715165883302689\\
0.445000380277634	0.0665968060493469\\
0.435872256755829	0.0597714446485043\\
0.428244739770889	0.0540998950600624\\
0.426711887121201	0.0529641546308994\\
0.417411297559738	0.0460899285972118\\
0.40810489654541	0.0392683446407318\\
0.407022595405579	0.0384749658405781\\
0.398640811443329	0.032357070595026\\
0.389151692390442	0.025488531216979\\
0.387630045413971	0.0243876166641712\\
0.379501551389694	0.0185295213013887\\
0.3698371052742	0.0116225993260741\\
0.369817644357681	0.0116087207570672\\
0.35992830991745	0.00456418516114354\\
0.353478401899338	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.100448973476887	-0.00315673626028001\\
0.104060418903828	-0.0065469266846776\\
0.107861049473286	-0.0101958708837628\\
0.109367825090885	-0.0116561697795987\\
0.111983872950077	-0.0141468532383442\\
0.116396091878414	-0.0184353310614824\\
0.118260994553566	-0.020271060988307\\
0.121191307902336	-0.0231184773147106\\
0.126351743936539	-0.0282429587095976\\
0.126791104674339	-0.0286838207393885\\
0.132026821374893	-0.03389872610569\\
0.1350207477808	-0.0369400009512901\\
0.138199329376221	-0.0401506163179874\\
0.143034547567368	-0.0451300963759422\\
0.144951179623604	-0.0470974929630756\\
0.15085656940937	-0.0532761476933956\\
0.152367025613785	-0.0548555068671703\\
0.158507496118546	-0.0614021942019463\\
0.160524040460587	-0.0635559633374214\\
0.166004568338394	-0.0695341527462006\\
0.169482067227364	-0.0733414441347122\\
0.173362880945206	-0.0776960849761963\\
0.179271712899208	-0.0843588635325432\\
0.180599465966225	-0.0859028548002243\\
0.187689736485481	-0.0941574200987816\\
0.189920544624329	-0.096769355237484\\
0.19463324546814	-0.102499738335609\\
0.201292619109154	-0.110661551356316\\
0.201487585902214	-0.110913708806038\\
0.208115428686142	-0.119474694132805\\
0.213172480463982	-0.126069858670235\\
0.214644700288773	-0.128142863512039\\
0.220936641097069	-0.137011796236038\\
0.225001156330109	-0.142790079116821\\
0.227049589157104	-0.146072193980217\\
0.232870027422905	-0.155423358082771\\
0.235888972878456	-0.160309985280037\\
0.238323792815208	-0.165180534124374\\
0.243386879563332	-0.175365507602692\\
0.244519144296646	-0.177653551101685\\
0.247321769595146	-0.186839684844017\\
0.249302357435226	-0.193378731608391\\
0.248963758349419	-0.200980573892593\\
0.248757019639015	-0.20578970015049\\
0.242170259356499	-0.213501796126366\\
0.237452685832977	-0.21445831656456\\
0.229997396469116	-0.215981930494308\\
0.22322903573513	-0.215048670768738\\
0.213717564940453	-0.213717564940453\\
0.211280569434166	-0.212957173585892\\
0.200428947806358	-0.209549710154533\\
0.195237472653389	-0.207906782627106\\
0.189938738942146	-0.205689445137978\\
0.179792180657387	-0.201403513550758\\
0.176230028271675	-0.199893727898598\\
0.169887065887451	-0.196783185005188\\
0.160143047571182	-0.191956117749214\\
0.157865256071091	-0.190826311707497\\
0.150560185313225	-0.186863228678703\\
0.141067788004875	-0.181656211614609\\
0.140788227319717	-0.181503087282181\\
0.131685152649879	-0.176202490925789\\
0.125288084149361	-0.172444254159927\\
0.122359327971935	-0.170649498701096\\
0.113097228109837	-0.164937809109688\\
0.111364543437958	-0.163867950439453\\
0.103859454393387	-0.159074157476425\\
0.0989513248205185	-0.155922338366508\\
0.0946469083428383	-0.153083249926567\\
0.0878849774599075	-0.14860537648201\\
0.0854422673583031	-0.146950587630272\\
0.0780156031250954	-0.14190985262394\\
0.0762193948030472	-0.140665039420128\\
0.0691930055618286	-0.135798916220665\\
0.0669500008225441	-0.134213656187058\\
0.0612754300236702	-0.130216926336288\\
0.0576071031391621	-0.127579718828201\\
0.0541349202394485	-0.125098422169685\\
0.048165176063776	-0.120742961764336\\
0.0476610101759434	-0.120377965271473\\
0.0417923480272293	-0.116082713007927\\
0.0385215878486633	-0.113633915781975\\
0.0364167205989361	-0.11207914352417\\
0.0314908213913441	-0.108392111957073\\
0.0286215599626303	-0.106197901070118\\
0.0269435290247202	-0.104938119649887\\
0.0227449592202902	-0.10175509750843\\
0.0188315529376268	-0.0987184569239616\\
0.0183046367019415	-0.098304383456707\\
0.0151933208107948	-0.0959268510341644\\
0.0117849037051201	-0.0932871177792549\\
0.008578778244555	-0.0907539948821068\\
0.00725955469533801	-0.0896958187222481\\
0.00556016294285655	-0.0883762612938881\\
0.00270726508460939	-0.0861465707421303\\
-1.54312280351054e-17	-0.0840036943554878\\
-0.00257486919872463	-0.0819336697459221\\
-0.00502848112955689	-0.0799254179000854\\
-0.00514067616313696	-0.0798328965902328\\
-0.00737883523106575	-0.0780599266290665\\
-0.00963409524410963	-0.0762617215514183\\
-0.0118025876581669	-0.0745186060667038\\
-0.0138918738812208	-0.0728237554430962\\
-0.0159087348729372	-0.0711715891957283\\
-0.0178593471646309	-0.0695575624704361\\
-0.0197494253516197	-0.0679779723286629\\
-0.0212907921522856	-0.0666786730289459\\
-0.0215868651866913	-0.0664375424385071\\
-0.0233891792595387	-0.0649659410119057\\
-0.0251501724123955	-0.0635220855474472\\
-0.0268741250038147	-0.0621024370193481\\
-0.0285650603473186	-0.060703843832016\\
-0.0302267950028181	-0.05932342633605\\
-0.0318629741668701	-0.0579585358500481\\
-0.0334770902991295	-0.0566066652536392\\
-0.0350725091993809	-0.0552654303610325\\
-0.0366524867713451	-0.0539324954152107\\
-0.0382201746106148	-0.0526055581867695\\
-0.0397786423563957	-0.0512823201715946\\
-0.041330873966217	-0.0499604418873787\\
-0.0428797751665115	-0.0486375577747822\\
-0.0444281995296478	-0.0473112240433693\\
-0.0459789447486401	-0.0459789447486401\\
-0.0475347824394703	-0.0446381345391274\\
-0.0490984693169594	-0.0432861261069775\\
-0.0506727732717991	-0.0419201627373695\\
-0.0522604994475842	-0.0405373983085155\\
-0.0538645423948765	-0.0391348823904991\\
-0.0554879158735275	-0.0377095490694046\\
-0.0571338161826134	-0.0362582206726074\\
-0.0588056705892086	-0.0347775742411613\\
-0.0605072304606438	-0.0332641340792179\\
-0.062242653220892	-0.0317142158746719\\
-0.062527135014534	-0.0314595103263855\\
-0.0640515610575676	-0.0301403757184744\\
-0.0659073740243912	-0.028520667925477\\
-0.067806676030159	-0.0268465615808964\\
-0.0697540044784546	-0.0251129884272814\\
-0.0717548280954361	-0.023314556106925\\
-0.0738157033920288	-0.0214454457163811\\
-0.075944572687149	-0.0194992516189814\\
-0.0780458450317383	-0.0175660029053688\\
-0.0781547725200653	-0.0174696613103151\\
-0.0805221349000931	-0.0153604177758098\\
-0.0829694718122482	-0.0131410723552108\\
-0.0855094715952873	-0.0108023583889008\\
-0.0881580039858818	-0.00833338499069214\\
-0.0897271633148193	-0.00686134025454521\\
-0.0909786820411682	-0.00572389317676425\\
-0.0939821675419807	-0.00295350840315223\\
-0.0971225947141647	1.18940871033623e-17\\
-0.0999575704336166	0.0027010824996978\\
-0.100448973476887	0.00315673626028001\\
-0.104060418903828	0.0065469266846776\\
-0.107861049473286	0.0101958708837628\\
-0.109367825090885	0.0116561697795987\\
-0.111983872950077	0.0141468532383442\\
-0.116396091878414	0.0184353310614824\\
-0.118260994553566	0.020271060988307\\
-0.121191307902336	0.0231184773147106\\
-0.126351743936539	0.0282429587095976\\
-0.126791104674339	0.0286838207393885\\
-0.132026821374893	0.03389872610569\\
-0.1350207477808	0.0369400009512901\\
-0.138199329376221	0.0401506163179874\\
-0.143034547567368	0.0451300963759422\\
-0.144951179623604	0.0470974929630756\\
-0.15085656940937	0.0532761476933956\\
-0.152367025613785	0.0548555068671703\\
-0.158507496118546	0.0614021942019463\\
-0.160524040460587	0.0635559633374214\\
-0.166004568338394	0.0695341527462006\\
-0.169482067227364	0.0733414441347122\\
-0.173362880945206	0.0776960849761963\\
-0.179271712899208	0.0843588635325432\\
-0.180599465966225	0.0859028548002243\\
-0.187689736485481	0.0941574200987816\\
-0.189920544624329	0.096769355237484\\
-0.19463324546814	0.102499738335609\\
-0.201292619109154	0.110661551356316\\
-0.201487585902214	0.110913708806038\\
-0.208115428686142	0.119474694132805\\
-0.213172480463982	0.126069858670235\\
-0.214644700288773	0.128142863512039\\
-0.220936641097069	0.137011796236038\\
-0.225001156330109	0.142790079116821\\
-0.227049589157104	0.146072193980217\\
-0.232870027422905	0.155423358082771\\
-0.235888972878456	0.160309985280037\\
-0.238323792815208	0.165180534124374\\
-0.243386879563332	0.175365507602692\\
-0.244519144296646	0.177653551101685\\
-0.247321769595146	0.186839684844017\\
-0.249302357435226	0.193378731608391\\
-0.248963758349419	0.200980573892593\\
-0.248757019639015	0.20578970015049\\
-0.242170259356499	0.213501796126366\\
-0.237452685832977	0.21445831656456\\
-0.229997396469116	0.215981930494308\\
-0.22322903573513	0.215048670768738\\
-0.213717564940453	0.213717564940453\\
-0.211280569434166	0.212957173585892\\
-0.200428947806358	0.209549710154533\\
-0.195237472653389	0.207906782627106\\
-0.189938738942146	0.205689445137978\\
-0.179792180657387	0.201403513550758\\
-0.176230028271675	0.199893727898598\\
-0.169887065887451	0.196783185005188\\
-0.160143047571182	0.191956117749214\\
-0.157865256071091	0.190826311707497\\
-0.150560185313225	0.186863228678703\\
-0.141067788004875	0.181656211614609\\
-0.140788227319717	0.181503087282181\\
-0.131685152649879	0.176202490925789\\
-0.125288084149361	0.172444254159927\\
-0.122359327971935	0.170649498701096\\
-0.113097228109837	0.164937809109688\\
-0.111364543437958	0.163867950439453\\
-0.103859454393387	0.159074157476425\\
-0.0989513248205185	0.155922338366508\\
-0.0946469083428383	0.153083249926567\\
-0.0878849774599075	0.14860537648201\\
-0.0854422673583031	0.146950587630272\\
-0.0780156031250954	0.14190985262394\\
-0.0762193948030472	0.140665039420128\\
-0.0691930055618286	0.135798916220665\\
-0.0669500008225441	0.134213656187058\\
-0.0612754300236702	0.130216926336288\\
-0.0576071031391621	0.127579718828201\\
-0.0541349202394485	0.125098422169685\\
-0.048165176063776	0.120742961764336\\
-0.0476610101759434	0.120377965271473\\
-0.0417923480272293	0.116082713007927\\
-0.0385215878486633	0.113633915781975\\
-0.0364167205989361	0.11207914352417\\
-0.0314908213913441	0.108392111957073\\
-0.0286215599626303	0.106197901070118\\
-0.0269435290247202	0.104938119649887\\
-0.0227449592202902	0.10175509750843\\
-0.0188315529376268	0.0987184569239616\\
-0.0183046367019415	0.098304383456707\\
-0.0151933208107948	0.0959268510341644\\
-0.0117849037051201	0.0932871177792549\\
-0.008578778244555	0.0907539948821068\\
-0.00725955469533801	0.0896958187222481\\
-0.00556016294285655	0.0883762612938881\\
-0.00270726508460939	0.0861465707421303\\
-1.35088238955852e-17	0.0840036943554878\\
0.00257486919872463	0.0819336697459221\\
0.00502848112955689	0.0799254179000854\\
0.00514067616313696	0.0798328965902328\\
0.00737883523106575	0.0780599266290665\\
0.00963409524410963	0.0762617215514183\\
0.0118025876581669	0.0745186060667038\\
0.0138918738812208	0.0728237554430962\\
0.0159087348729372	0.0711715891957283\\
0.0178593471646309	0.0695575624704361\\
0.0197494253516197	0.0679779723286629\\
0.0212907921522856	0.0666786730289459\\
0.0215868651866913	0.0664375424385071\\
0.0233891792595387	0.0649659410119057\\
0.0251501724123955	0.0635220855474472\\
0.0268741250038147	0.0621024370193481\\
0.0285650603473186	0.060703843832016\\
0.0302267950028181	0.05932342633605\\
0.0318629741668701	0.0579585358500481\\
0.0334770902991295	0.0566066652536392\\
0.0350725091993809	0.0552654303610325\\
0.0366524867713451	0.0539324954152107\\
0.0382201746106148	0.0526055581867695\\
0.0397786423563957	0.0512823201715946\\
0.041330873966217	0.0499604418873787\\
0.0428797751665115	0.0486375577747822\\
0.0444281995296478	0.0473112240433693\\
0.0459789447486401	0.0459789447486401\\
0.0475347824394703	0.0446381345391274\\
0.0490984693169594	0.0432861261069775\\
0.0506727732717991	0.0419201627373695\\
0.0522604994475842	0.0405373983085155\\
0.0538645423948765	0.0391348823904991\\
0.0554879158735275	0.0377095490694046\\
0.0571338161826134	0.0362582206726074\\
0.0588056705892086	0.0347775742411613\\
0.0605072304606438	0.0332641340792179\\
0.062242653220892	0.0317142158746719\\
0.062527135014534	0.0314595103263855\\
0.0640515610575676	0.0301403757184744\\
0.0659073740243912	0.028520667925477\\
0.067806676030159	0.0268465615808964\\
0.0697540044784546	0.0251129884272814\\
0.0717548280954361	0.023314556106925\\
0.0738157033920288	0.0214454457163811\\
0.075944572687149	0.0194992516189814\\
0.0780458450317383	0.0175660029053688\\
0.0781547725200653	0.0174696613103151\\
0.0805221349000931	0.0153604177758098\\
0.0829694718122482	0.0131410723552108\\
0.0855094715952873	0.0108023583889008\\
0.0881580039858818	0.00833338499069214\\
0.0897271633148193	0.00686134025454521\\
0.0909786820411682	0.00572389317676425\\
0.0939821675419807	0.00295350840315223\\
0.0971225947141647	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.20088592171669	-0.00631309440359473\\
0.208039194345474	-0.0130887171253562\\
0.209484562277794	-0.014469962567091\\
0.215698182582855	-0.0203894805163145\\
0.21873565018177	-0.0233123395591974\\
0.223913788795471	-0.0282868891954422\\
0.227735787630081	-0.0319926477968693\\
0.232762366533279	-0.0368659384548664\\
0.236521989107132	-0.040542121976614\\
0.242326900362968	-0.04622633010149\\
0.245127454400063	-0.0489910170435905\\
0.25269740819931	-0.0564845614135265\\
0.253582209348679	-0.0573676414787769\\
0.261876583099365	-0.0656503811478615\\
0.26400563120842	-0.0677851289510727\\
0.2700414955616	-0.0738800019025803\\
0.276346176862717	-0.0802859887480736\\
0.278117835521698	-0.0821014121174812\\
0.286069095134735	-0.0902601927518845\\
0.289870470762253	-0.0941846296191216\\
0.293931156396866	-0.0984133556485176\\
0.301713138818741	-0.106552295386791\\
0.304709911346436	-0.109702318906784\\
0.309396743774414	-0.114678457379341\\
0.317014992237091	-0.122804388403893\\
0.321018397808075	-0.127100169658661\\
0.324552655220032	-0.130941823124886\\
0.332009136676788	-0.139068305492401\\
0.338919043540955	-0.146663367748261\\
0.339435368776321	-0.14724113047123\\
0.346725761890411	-0.155392169952393\\
0.353999257087708	-0.163580700755119\\
0.358528465032578	-0.168710693717003\\
0.361198931932449	-0.171805709600449\\
0.368297785520554	-0.180042743682861\\
0.375379472970963	-0.188314840197563\\
0.37981441617012	-0.193525105714798\\
0.382380068302155	-0.196637585759163\\
0.389266490936279	-0.204999476671219\\
0.396137088537216	-0.213391274213791\\
0.402583330869675	-0.221322059631348\\
0.402975171804428	-0.221827417612076\\
0.409609794616699	-0.230376526713371\\
0.416230857372284	-0.23894938826561\\
0.422833889722824	-0.247553840279579\\
0.426330268383026	-0.252131015062332\\
0.429289400577545	-0.256285727024078\\
0.435588955879211	-0.265142261981964\\
0.441873282194138	-0.274023592472076\\
0.448138236999512	-0.282936573028564\\
0.449981480836868	-0.285566926002502\\
0.454099178314209	-0.292144387960434\\
0.459928214550018	-0.30148246884346\\
0.46574005484581	-0.310846716165543\\
0.471530616283417	-0.320243388414383\\
0.471751123666763	-0.320601731538773\\
0.476647585630417	-0.330361068248749\\
0.481721520423889	-0.340530633926392\\
0.486773759126663	-0.350731015205383\\
0.489026069641113	-0.35529825091362\\
0.491030842065811	-0.361838102340698\\
0.494643539190292	-0.373679369688034\\
0.498227447271347	-0.385559022426605\\
0.498583137989044	-0.3867407143116\\
0.497927516698837	-0.401961147785187\\
0.497500419616699	-0.411568135023117\\
0.484327256679535	-0.426991909742355\\
0.474905371665955	-0.42891663312912\\
0.459974884986877	-0.43194517493248\\
0.45875209569931	-0.431778728961945\\
0.446458071470261	-0.430097341537476\\
0.434197396039963	-0.428381502628326\\
0.42742446064949	-0.42742446064949\\
0.422561138868332	-0.425914347171783\\
0.411695957183838	-0.422519981861115\\
0.400857895612717	-0.419099420309067\\
0.390452742576599	-0.415789932012558\\
0.390064299106598	-0.415628165006638\\
0.379877477884293	-0.411378890275955\\
0.369719356298447	-0.407103508710861\\
0.359584361314774	-0.402807027101517\\
0.352443724870682	-0.399768948554993\\
0.349557429552078	-0.39835986495018\\
0.339774131774902	-0.393566370010376\\
0.330019026994705	-0.388748735189438\\
0.320286095142365	-0.383912235498428\\
0.315719604492188	-0.381639450788498\\
0.310651838779449	-0.378902167081833\\
0.30112037062645	-0.373726457357407\\
0.291617304086685	-0.368527978658676\\
0.28213557600975	-0.363312423229218\\
0.28157514333725	-0.363004475831985\\
0.272733569145203	-0.357878237962723\\
0.263370305299759	-0.352404981851578\\
0.254034072160721	-0.346911430358887\\
0.25055855512619	-0.344864249229431\\
0.244718655943871	-0.341298997402191\\
0.235440582036972	-0.335598528385162\\
0.226194456219673	-0.329875618219376\\
0.222719803452492	-0.32772222161293\\
0.216944441199303	-0.324051290750504\\
0.207718908786774	-0.31814831495285\\
0.198527738451958	-0.31222277879715\\
0.197876319289207	-0.311803191900253\\
0.189293816685677	-0.306166499853134\\
0.180100932717323	-0.300073057413101\\
0.175753697752953	-0.297183275222778\\
0.170884534716606	-0.293901175260544\\
0.161666885018349	-0.287647902965546\\
0.1560188382864	-0.283797204494476\\
0.152438789606094	-0.281330078840256\\
0.143182694911957	-0.274917125701904\\
0.138370797038078	-0.271567970514297\\
0.133900001645088	-0.268427312374115\\
0.124597825109959	-0.261850267648697\\
0.122527599334717	-0.260384410619736\\
0.115214206278324	-0.255159437656403\\
0.108250163495541	-0.250151365995407\\
0.105808638036251	-0.248382464051247\\
0.096330352127552	-0.241485923528671\\
0.0953197255730629	-0.240750133991241\\
0.0867342427372932	-0.23444564640522\\
0.0835654884576797	-0.232112064957619\\
0.0770431756973267	-0.22726783156395\\
0.0728241130709648	-0.224129572510719\\
0.0672244876623154	-0.219927236437798\\
0.0629664659500122	-0.216731995344162\\
0.0572431199252605	-0.212395802140236\\
0.0538810826838017	-0.209852963685989\\
0.0470624193549156	-0.204641863703728\\
0.0454720743000507	-0.203430369496346\\
0.0376608520746231	-0.197425097227097\\
0.036609273403883	-0.196608766913414\\
0.0303788352757692	-0.1918044090271\\
0.0257925763726234	-0.188220098614693\\
0.0235588736832142	-0.186487689614296\\
0.0171546936035156	-0.181477695703506\\
0.014519109390676	-0.179391637444496\\
0.0111188301816583	-0.176728740334511\\
0.00541204679757357	-0.17221412062645\\
0.00259421858936548	-0.169959247112274\\
-3.08444897073061e-17	-0.167909577488899\\
-0.00514797260984778	-0.163811147212982\\
-0.0100567918270826	-0.159848138689995\\
-0.0102813523262739	-0.159665793180466\\
-0.0147549668326974	-0.156091243028641\\
-0.0192597154527903	-0.152456343173981\\
-0.0235873367637396	-0.148924589157104\\
-0.0248124841600657	-0.147918105125427\\
-0.0277623366564512	-0.145535260438919\\
-0.0317978709936142	-0.142255499958992\\
-0.0357035361230373	-0.139056086540222\\
-0.039490845054388	-0.135928377509117\\
-0.0425815843045712	-0.133357346057892\\
-0.043173048645258	-0.132872968912125\\
-0.0467726550996304	-0.129916042089462\\
-0.0502881035208702	-0.127013251185417\\
-0.0537281222641468	-0.12415836751461\\
-0.0571009889245033	-0.121345780789852\\
-0.0604146234691143	-0.118570372462273\\
-0.0636766403913498	-0.11582737416029\\
-0.0668943822383881	-0.113112226128578\\
-0.0700749680399895	-0.110420472919941\\
-0.0732252672314644	-0.107747711241245\\
-0.075504831969738	-0.105809837579727\\
-0.0763537362217903	-0.105091907083988\\
-0.0794679895043373	-0.102449513971806\\
-0.0825694277882576	-0.0998092889785767\\
-0.0856637731194496	-0.0971664711833\\
-0.0887566581368446	-0.09451624751091\\
-0.0918536931276321	-0.0918536931276321\\
-0.0926955863833427	-0.0911275446414948\\
-0.0949662029743195	-0.089179202914238\\
-0.0980988740921021	-0.0864857956767082\\
-0.101255036890507	-0.0837654545903206\\
-0.104440130293369	-0.0810120701789856\\
-0.10765964537859	-0.0782193094491959\\
-0.110919244587421	-0.0753806456923485\\
-0.114224836230278	-0.0724892839789391\\
-0.117582716047764	-0.0695382282137871\\
-0.120999708771706	-0.0665201544761658\\
-0.124483339488506	-0.0634274259209633\\
-0.125054270029068	-0.062919020652771\\
-0.128077149391174	-0.0602685324847698\\
-0.131758809089661	-0.0570171289145947\\
-0.135529816150665	-0.053660050034523\\
-0.139400497078896	-0.0501872673630714\\
-0.142215460538864	-0.0476464927196503\\
-0.143401205539703	-0.0465938746929169\\
-0.147566467523575	-0.0428720228374004\\
-0.151861310005188	-0.0389913581311703\\
-0.156091690063477	-0.0351320058107376\\
-0.156306907534599	-0.0349387340247631\\
-0.160989046096802	-0.0307103022933006\\
-0.165842339396477	-0.0262668449431658\\
-0.168272584676743	-0.0240252036601305\\
-0.170940518379211	-0.0215948093682528\\
-0.176292285323143	-0.0166645273566246\\
-0.179454326629639	-0.0137226805090904\\
-0.181926995515823	-0.011445876210928\\
-0.187877133488655	-0.00590427685528994\\
-0.189937651157379	-0.00396908447146416\\
-0.19419527053833	2.3782062996359e-17\\
-0.199915140867233	0.00540216499939561\\
-0.20088592171669	0.00631309440359473\\
-0.208039194345474	0.0130887171253562\\
-0.209484562277794	0.014469962567091\\
-0.215698182582855	0.0203894805163145\\
-0.21873565018177	0.0233123395591974\\
-0.223913788795471	0.0282868891954422\\
-0.227735787630081	0.0319926477968693\\
-0.232762366533279	0.0368659384548664\\
-0.236521989107132	0.040542121976614\\
-0.242326900362968	0.04622633010149\\
-0.245127454400063	0.0489910170435905\\
-0.25269740819931	0.0564845614135265\\
-0.253582209348679	0.0573676414787769\\
-0.261876583099365	0.0656503811478615\\
-0.26400563120842	0.0677851289510727\\
-0.2700414955616	0.0738800019025803\\
-0.276346176862717	0.0802859887480736\\
-0.278117835521698	0.0821014121174812\\
-0.286069095134735	0.0902601927518845\\
-0.289870470762253	0.0941846296191216\\
-0.293931156396866	0.0984133556485176\\
-0.301713138818741	0.106552295386791\\
-0.304709911346436	0.109702318906784\\
-0.309396743774414	0.114678457379341\\
-0.317014992237091	0.122804388403893\\
-0.321018397808075	0.127100169658661\\
-0.324552655220032	0.130941823124886\\
-0.332009136676788	0.139068305492401\\
-0.338919043540955	0.146663367748261\\
-0.339435368776321	0.14724113047123\\
-0.346725761890411	0.155392169952393\\
-0.353999257087708	0.163580700755119\\
-0.358528465032578	0.168710693717003\\
-0.361198931932449	0.171805709600449\\
-0.368297785520554	0.180042743682861\\
-0.375379472970963	0.188314840197563\\
-0.37981441617012	0.193525105714798\\
-0.382380068302155	0.196637585759163\\
-0.389266490936279	0.204999476671219\\
-0.396137088537216	0.213391274213791\\
-0.402583330869675	0.221322059631348\\
-0.402975171804428	0.221827417612076\\
-0.409609794616699	0.230376526713371\\
-0.416230857372284	0.23894938826561\\
-0.422833889722824	0.247553840279579\\
-0.426330268383026	0.252131015062332\\
-0.429289400577545	0.256285727024078\\
-0.435588955879211	0.265142261981964\\
-0.441873282194138	0.274023592472076\\
-0.448138236999512	0.282936573028564\\
-0.449981480836868	0.285566926002502\\
-0.454099178314209	0.292144387960434\\
-0.459928214550018	0.30148246884346\\
-0.46574005484581	0.310846716165543\\
-0.471530616283417	0.320243388414383\\
-0.471751123666763	0.320601731538773\\
-0.476647585630417	0.330361068248749\\
-0.481721520423889	0.340530633926392\\
-0.486773759126663	0.350731015205383\\
-0.489026069641113	0.35529825091362\\
-0.491030842065811	0.361838102340698\\
-0.494643539190292	0.373679369688034\\
-0.498227447271347	0.385559022426605\\
-0.498583137989044	0.3867407143116\\
-0.497927516698837	0.401961147785187\\
-0.497500419616699	0.411568135023117\\
-0.484327256679535	0.426991909742355\\
-0.474905371665955	0.42891663312912\\
-0.459974884986877	0.43194517493248\\
-0.45875209569931	0.431778728961945\\
-0.446458071470261	0.430097341537476\\
-0.434197396039963	0.428381502628326\\
-0.42742446064949	0.42742446064949\\
-0.422561138868332	0.425914347171783\\
-0.411695957183838	0.422519981861115\\
-0.400857895612717	0.419099420309067\\
-0.390452742576599	0.415789932012558\\
-0.390064299106598	0.415628165006638\\
-0.379877477884293	0.411378890275955\\
-0.369719356298447	0.407103508710861\\
-0.359584361314774	0.402807027101517\\
-0.352443724870682	0.399768948554993\\
-0.349557429552078	0.39835986495018\\
-0.339774131774902	0.393566370010376\\
-0.330019026994705	0.388748735189438\\
-0.320286095142365	0.383912235498428\\
-0.315719604492188	0.381639450788498\\
-0.310651838779449	0.378902167081833\\
-0.30112037062645	0.373726457357407\\
-0.291617304086685	0.368527978658676\\
-0.28213557600975	0.363312423229218\\
-0.28157514333725	0.363004475831985\\
-0.272733569145203	0.357878237962723\\
-0.263370305299759	0.352404981851578\\
-0.254034072160721	0.346911430358887\\
-0.25055855512619	0.344864249229431\\
-0.244718655943871	0.341298997402191\\
-0.235440582036972	0.335598528385162\\
-0.226194456219673	0.329875618219376\\
-0.222719803452492	0.32772222161293\\
-0.216944441199303	0.324051290750504\\
-0.207718908786774	0.31814831495285\\
-0.198527738451958	0.31222277879715\\
-0.197876319289207	0.311803191900253\\
-0.189293816685677	0.306166499853134\\
-0.180100932717323	0.300073057413101\\
-0.175753697752953	0.297183275222778\\
-0.170884534716606	0.293901175260544\\
-0.161666885018349	0.287647902965546\\
-0.1560188382864	0.283797204494476\\
-0.152438789606094	0.281330078840256\\
-0.143182694911957	0.274917125701904\\
-0.138370797038078	0.271567970514297\\
-0.133900001645088	0.268427312374115\\
-0.124597825109959	0.261850267648697\\
-0.122527599334717	0.260384410619736\\
-0.115214206278324	0.255159437656403\\
-0.108250163495541	0.250151365995407\\
-0.105808638036251	0.248382464051247\\
-0.096330352127552	0.241485923528671\\
-0.0953197255730629	0.240750133991241\\
-0.0867342427372932	0.23444564640522\\
-0.0835654884576797	0.232112064957619\\
-0.0770431756973267	0.22726783156395\\
-0.0728241130709648	0.224129572510719\\
-0.0672244876623154	0.219927236437798\\
-0.0629664659500122	0.216731995344162\\
-0.0572431199252605	0.212395802140236\\
-0.0538810826838017	0.209852963685989\\
-0.0470624193549156	0.204641863703728\\
-0.0454720743000507	0.203430369496346\\
-0.0376608520746231	0.197425097227097\\
-0.036609273403883	0.196608766913414\\
-0.0303788352757692	0.1918044090271\\
-0.0257925763726234	0.188220098614693\\
-0.0235588736832142	0.186487689614296\\
-0.0171546936035156	0.181477695703506\\
-0.014519109390676	0.179391637444496\\
-0.0111188301816583	0.176728740334511\\
-0.00541204679757357	0.17221412062645\\
-0.00259421858936548	0.169959247112274\\
-2.70019197790033e-17	0.167909577488899\\
0.00514797260984778	0.163811147212982\\
0.0100567918270826	0.159848138689995\\
0.0102813523262739	0.159665793180466\\
0.0147549668326974	0.156091243028641\\
0.0192597154527903	0.152456343173981\\
0.0235873367637396	0.148924589157104\\
0.0248124841600657	0.147918105125427\\
0.0277623366564512	0.145535260438919\\
0.0317978709936142	0.142255499958992\\
0.0357035361230373	0.139056086540222\\
0.039490845054388	0.135928377509117\\
0.0425815843045712	0.133357346057892\\
0.043173048645258	0.132872968912125\\
0.0467726550996304	0.129916042089462\\
0.0502881035208702	0.127013251185417\\
0.0537281222641468	0.12415836751461\\
0.0571009889245033	0.121345780789852\\
0.0604146234691143	0.118570372462273\\
0.0636766403913498	0.11582737416029\\
0.0668943822383881	0.113112226128578\\
0.0700749680399895	0.110420472919941\\
0.0732252672314644	0.107747711241245\\
0.075504831969738	0.105809837579727\\
0.0763537362217903	0.105091907083988\\
0.0794679895043373	0.102449513971806\\
0.0825694277882576	0.0998092889785767\\
0.0856637731194496	0.0971664711833\\
0.0887566581368446	0.09451624751091\\
0.0918536931276321	0.0918536931276321\\
0.0926955863833427	0.0911275446414948\\
0.0949662029743195	0.089179202914238\\
0.0980988740921021	0.0864857956767082\\
0.101255036890507	0.0837654545903206\\
0.104440130293369	0.0810120701789856\\
0.10765964537859	0.0782193094491959\\
0.110919244587421	0.0753806456923485\\
0.114224836230278	0.0724892839789391\\
0.117582716047764	0.0695382282137871\\
0.120999708771706	0.0665201544761658\\
0.124483339488506	0.0634274259209633\\
0.125054270029068	0.062919020652771\\
0.128077149391174	0.0602685324847698\\
0.131758809089661	0.0570171289145947\\
0.135529816150665	0.053660050034523\\
0.139400497078896	0.0501872673630714\\
0.142215460538864	0.0476464927196503\\
0.143401205539703	0.0465938746929169\\
0.147566467523575	0.0428720228374004\\
0.151861310005188	0.0389913581311703\\
0.156091690063477	0.0351320058107376\\
0.156306907534599	0.0349387340247631\\
0.160989046096802	0.0307103022933006\\
0.165842339396477	0.0262668449431658\\
0.168272584676743	0.0240252036601305\\
0.170940518379211	0.0215948093682528\\
0.176292285323143	0.0166645273566246\\
0.179454326629639	0.0137226805090904\\
0.181926995515823	0.011445876210928\\
0.187877133488655	0.00590427685528994\\
0.189937651157379	0.00396908447146416\\
0.19419527053833	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.301323533058167	-0.00946947373449802\\
0.309494853019714	-0.0172055531293154\\
0.312054216861725	-0.01963278837502\\
0.318892002105713	-0.0261479374021292\\
0.323533326387405	-0.0305829048156738\\
0.328103482723236	-0.0349685102701187\\
0.335846692323685	-0.0424273014068604\\
0.337164103984833	-0.0437016561627388\\
0.346040517091751	-0.0522956736385822\\
0.349126487970352	-0.0552962049841881\\
0.354782998561859	-0.0608131848275661\\
0.363448560237885	-0.0693180188536644\\
0.36346560716629	-0.0693347752094269\\
0.371930599212646	-0.0776685178279877\\
0.379042625427246	-0.0847260653972626\\
0.380373328924179	-0.0860514640808105\\
0.38867112994194	-0.0943198651075363\\
0.395992666482925	-0.101673640310764\\
0.396937519311905	-0.10262655466795\\
0.405062228441238	-0.11081999540329\\
0.413172960281372	-0.119064524769783\\
0.414509266614914	-0.120426073670387\\
0.421155631542206	-0.127221003174782\\
0.429103672504425	-0.135390281677246\\
0.43479111790657	-0.141272202134132\\
0.436999410390854	-0.143569007515907\\
0.444791167974472	-0.151679381728172\\
0.45256969332695	-0.159828454256058\\
0.45705372095108	-0.164549469947815\\
0.460279881954193	-0.167970895767212\\
0.467907577753067	-0.176071807742119\\
0.475522518157959	-0.184206575155258\\
0.481513857841492	-0.190644830465317\\
0.483095437288284	-0.192362308502197\\
0.49056014418602	-0.200468957424164\\
0.498013705015183	-0.20860244333744\\
0.505453109741211	-0.216770201921463\\
0.508381724357605	-0.219996422529221\\
0.512800514698029	-0.224932238459587\\
0.520088672637939	-0.23308826982975\\
0.527365505695343	-0.241269275546074\\
0.534628391265869	-0.249481350183487\\
0.53778463602066	-0.25306224822998\\
0.54179835319519	-0.257708579301834\\
0.548899710178375	-0.265940606594086\\
0.555990755558014	-0.274193495512009\\
0.563069224357605	-0.282472252845764\\
0.569709122180939	-0.290281295776367\\
0.570122897624969	-0.290782958269119\\
0.577015519142151	-0.299133211374283\\
0.583899736404419	-0.30749922990799\\
0.590773463249207	-0.315885156393051\\
0.597634375095367	-0.324295163154602\\
0.60387396812439	-0.331982523202896\\
0.604462742805481	-0.332741141319275\\
0.611099302768707	-0.341286867856979\\
0.617727816104889	-0.349846690893173\\
0.624346256256104	-0.358424067497253\\
0.630952775478363	-0.367022544145584\\
0.637545228004456	-0.375645577907562\\
0.639487564563751	-0.378191918134689\\
0.64393413066864	-0.384428590536118\\
0.650235891342163	-0.393281489610672\\
0.656528413295746	-0.40214940905571\\
0.662809908390045	-0.411035388708115\\
0.669078469276428	-0.41994246840477\\
0.674963653087616	-0.428344964981079\\
0.675308465957642	-0.428895652294159\\
0.681148767471313	-0.43821656703949\\
0.686980366706848	-0.447550773620605\\
0.692801415920258	-0.456901013851166\\
0.698610067367554	-0.466270089149475\\
0.704404592514038	-0.475660771131516\\
0.707629680633545	-0.480904638767242\\
0.70988267660141	-0.485393106937408\\
0.714971363544464	-0.495541602373123\\
0.720048606395721	-0.505706489086151\\
0.725112318992615	-0.515890538692474\\
0.730160593986511	-0.526096522808075\\
0.733533263206482	-0.53294312953949\\
0.734731793403625	-0.536847293376923\\
0.73835688829422	-0.548672080039978\\
0.741965293884277	-0.56051903963089\\
0.745554566383362	-0.572391629219055\\
0.747875034809113	-0.58011132478714\\
0.747622191905975	-0.586037576198578\\
0.74689131975174	-0.602941751480103\\
0.746244072914124	-0.617346823215485\\
0.726484537124634	-0.640482306480408\\
0.712358057498932	-0.643374979496002\\
0.695776343345642	-0.646741271018982\\
0.68996262550354	-0.647918045520782\\
0.681974947452545	-0.646833777427673\\
0.66968709230423	-0.645146012306213\\
0.657421469688416	-0.643435299396515\\
0.645175218582153	-0.641704618930817\\
0.641131579875946	-0.641131579875946\\
0.633841693401337	-0.638871490955353\\
0.622971594333649	-0.635481953620911\\
0.612120807170868	-0.632073700428009\\
0.601286828517914	-0.628649115562439\\
0.590467214584351	-0.625210642814636\\
0.585681557655334	-0.623687565326691\\
0.579997718334198	-0.621322453022003\\
0.5698162317276	-0.617068350315094\\
0.55965381860733	-0.61279684305191\\
0.549508094787598	-0.608510136604309\\
0.539376556873322	-0.604210555553436\\
0.529256761074066	-0.599900245666504\\
0.528658866882324	-0.599645793437958\\
0.519439220428467	-0.595147550106049\\
0.509661197662354	-0.590349555015564\\
0.499901950359344	-0.58553546667099\\
0.490158826112747	-0.580707609653473\\
0.480429112911224	-0.575868308544159\\
0.473573625087738	-0.572452187538147\\
0.470754772424698	-0.570932030677795\\
0.461206644773483	-0.565769672393799\\
0.451680570840836	-0.560589671134949\\
0.442173391580582	-0.555394470691681\\
0.432682037353516	-0.550186634063721\\
0.423203349113464	-0.544968664646149\\
0.422361999750137	-0.544505774974823\\
0.413793176412582	-0.539545595645905\\
0.404413431882858	-0.534084677696228\\
0.395055443048477	-0.528607487678528\\
0.385715484619141	-0.523116707801819\\
0.376389801502228	-0.517615258693695\\
0.375829577445984	-0.517285048961639\\
0.367077976465225	-0.511948466300964\\
0.357793837785721	-0.506252288818359\\
0.348533242940903	-0.500539541244507\\
0.33929169178009	-0.494813442230225\\
0.334074676036835	-0.491575956344604\\
0.330044120550156	-0.489018738269806\\
0.320796996355057	-0.483129948377609\\
0.311578363180161	-0.477222472429276\\
0.302382618188858	-0.471299946308136\\
0.296816319227219	-0.467707693576813\\
0.293171674013138	-0.465319812297821\\
0.283940702676773	-0.45924973487854\\
0.274741351604462	-0.453160256147385\\
0.265566796064377	-0.447055637836456\\
0.263623028993607	-0.44576221704483\\
0.256326794624329	-0.440851777791977\\
0.247100949287415	-0.434603184461594\\
0.237906530499458	-0.428336620330811\\
0.234022542834282	-0.425685435533524\\
0.228658199310303	-0.421995133161545\\
0.219392627477646	-0.415587186813354\\
0.210163205862045	-0.409160077571869\\
0.207549214363098	-0.407338261604309\\
0.200850009918213	-0.402640968561172\\
0.191537961363792	-0.396068751811981\\
0.183786958456039	-0.390567183494568\\
0.182233139872551	-0.389460295438766\\
0.172821313142776	-0.382739156484604\\
0.16345776617527	-0.375996232032776\\
0.162368774414063	-0.375212073326111\\
0.153960198163986	-0.369131058454514\\
0.144495517015457	-0.362228870391846\\
0.1429782807827	-0.361121892929077\\
0.13489505648613	-0.355201482772827\\
0.125339701771736	-0.34814441204071\\
0.125320479273796	-0.348130166530609\\
0.115564756095409	-0.340901732444763\\
0.10923083871603	-0.336177945137024\\
0.105784490704536	-0.333599328994751\\
0.0959077030420303	-0.32617661356926\\
0.0944429486989975	-0.325074762105942\\
0.0858646780252457	-0.318593710660934\\
0.0808181390166283	-0.314765870571136\\
0.0757117122411728	-0.310875475406647\\
0.0682071149349213	-0.305141091346741\\
0.0654093846678734	-0.302992910146713\\
0.0564902722835541	-0.296132385730743\\
0.0549139082431793	-0.29491314291954\\
0.0455636791884899	-0.287677735090256\\
0.0441780425608158	-0.286598682403564\\
0.0353367775678635	-0.279719412326813\\
0.0331511944532394	-0.27800652384758\\
0.0257307812571526	-0.272203236818314\\
0.0217786636203527	-0.269087463617325\\
0.0166773330420256	-0.265078604221344\\
0.00999992340803146	-0.259785264730453\\
0.00811737403273582	-0.258299052715302\\
-4.62640760024704e-17	-0.251849889755249\\
-0.00235593412071466	-0.249962985515594\\
-0.00772119779139757	-0.245692491531372\\
-0.0150851141661406	-0.239771023392677\\
-0.0154220284894109	-0.239498689770699\\
-0.0221307501196861	-0.234118893742561\\
-0.0288843978196383	-0.228643551468849\\
-0.0295763276517391	-0.228079691529274\\
-0.0353817045688629	-0.22339129447937\\
-0.0416414178907871	-0.218291953206062\\
-0.0453491322696209	-0.2152488976717\\
-0.0476885922253132	-0.213346496224403\\
-0.0535488650202751	-0.208559051156044\\
-0.059232834726572	-0.20388075709343\\
-0.0638723745942116	-0.200036033987999\\
-0.0647590979933739	-0.199308007955551\\
-0.0701551586389542	-0.194863453507423\\
-0.0754241421818733	-0.190499648451805\\
-0.0805792361497879	-0.186207637190819\\
-0.0856330022215843	-0.181979402899742\\
-0.0891976058483124	-0.178985372185707\\
-0.0906013771891594	-0.177815213799477\\
-0.0955018997192383	-0.173717305064201\\
-0.100336395204067	-0.169659569859505\\
-0.105115063488483	-0.165634840726852\\
-0.109847784042358	-0.161636099219322\\
-0.114544108510017	-0.157656446099281\\
-0.119213327765465	-0.15368889272213\\
-0.123864479362965	-0.149726435542107\\
-0.128506377339363	-0.145761877298355\\
-0.133147656917572	-0.141787856817245\\
-0.137796774506569	-0.137796774506569\\
-0.142462119460106	-0.133780837059021\\
-0.147151976823807	-0.129731923341751\\
-0.151874706149101	-0.125641688704491\\
-0.156638771295547	-0.121501483023167\\
-0.16145284473896	-0.117302350699902\\
-0.16282819211483	-0.116098918020725\\
-0.166342973709106	-0.113046571612358\\
-0.171309739351273	-0.10871646553278\\
-0.176355332136154	-0.104296259582043\\
-0.181489676237106	-0.0997747927904129\\
-0.186723634600639	-0.0951404497027397\\
-0.187581405043602	-0.0943785309791565\\
-0.19210459291935	-0.0903975591063499\\
-0.197614461183548	-0.0855154171586037\\
-0.203259706497192	-0.0804762095212936\\
-0.205504655838013	-0.0784631595015526\\
-0.209090262651443	-0.0752771273255348\\
-0.215106070041656	-0.0698921978473663\\
-0.220644891262054	-0.0648917183279991\\
-0.221310049295425	-0.0642965137958527\\
-0.227774485945702	-0.0584825463593006\\
-0.234137520194054	-0.0526980049908161\\
-0.234459206461906	-0.0524078421294689\\
-0.241459742188454	-0.0460609085857868\\
-0.246516987681389	-0.0414297543466091\\
-0.248749196529388	-0.0393980033695698\\
-0.256388783454895	-0.0323894359171391\\
-0.258151203393936	-0.0307625588029623\\
-0.264423966407776	-0.0249954238533974\\
-0.269181489944458	-0.0205840207636356\\
-0.272877126932144	-0.0171679742634296\\
-0.27976980805397	-0.0107467537745833\\
-0.281803488731384	-0.00885603111237288\\
-0.289981156587601	-0.00119977362919599\\
-0.291263669729233	3.56695136296667e-17\\
-0.299872696399689	0.00810324680060148\\
-0.301323533058167	0.00946947373449802\\
-0.309494853019714	0.0172055531293154\\
-0.312054216861725	0.01963278837502\\
-0.318892002105713	0.0261479374021292\\
-0.323533326387405	0.0305829048156738\\
-0.328103482723236	0.0349685102701187\\
-0.335846692323685	0.0424273014068604\\
-0.337164103984833	0.0437016561627388\\
-0.346040517091751	0.0522956736385822\\
-0.349126487970352	0.0552962049841881\\
-0.354782998561859	0.0608131848275661\\
-0.363448560237885	0.0693180188536644\\
-0.36346560716629	0.0693347752094269\\
-0.371930599212646	0.0776685178279877\\
-0.379042625427246	0.0847260653972626\\
-0.380373328924179	0.0860514640808105\\
-0.38867112994194	0.0943198651075363\\
-0.395992666482925	0.101673640310764\\
-0.396937519311905	0.10262655466795\\
-0.405062228441238	0.11081999540329\\
-0.413172960281372	0.119064524769783\\
-0.414509266614914	0.120426073670387\\
-0.421155631542206	0.127221003174782\\
-0.429103672504425	0.135390281677246\\
-0.43479111790657	0.141272202134132\\
-0.436999410390854	0.143569007515907\\
-0.444791167974472	0.151679381728172\\
-0.45256969332695	0.159828454256058\\
-0.45705372095108	0.164549469947815\\
-0.460279881954193	0.167970895767212\\
-0.467907577753067	0.176071807742119\\
-0.475522518157959	0.184206575155258\\
-0.481513857841492	0.190644830465317\\
-0.483095437288284	0.192362308502197\\
-0.49056014418602	0.200468957424164\\
-0.498013705015183	0.20860244333744\\
-0.505453109741211	0.216770201921463\\
-0.508381724357605	0.219996422529221\\
-0.512800514698029	0.224932238459587\\
-0.520088672637939	0.23308826982975\\
-0.527365505695343	0.241269275546074\\
-0.534628391265869	0.249481350183487\\
-0.53778463602066	0.25306224822998\\
-0.54179835319519	0.257708579301834\\
-0.548899710178375	0.265940606594086\\
-0.555990755558014	0.274193495512009\\
-0.563069224357605	0.282472252845764\\
-0.569709122180939	0.290281295776367\\
-0.570122897624969	0.290782958269119\\
-0.577015519142151	0.299133211374283\\
-0.583899736404419	0.30749922990799\\
-0.590773463249207	0.315885156393051\\
-0.597634375095367	0.324295163154602\\
-0.60387396812439	0.331982523202896\\
-0.604462742805481	0.332741141319275\\
-0.611099302768707	0.341286867856979\\
-0.617727816104889	0.349846690893173\\
-0.624346256256104	0.358424067497253\\
-0.630952775478363	0.367022544145584\\
-0.637545228004456	0.375645577907562\\
-0.639487564563751	0.378191918134689\\
-0.64393413066864	0.384428590536118\\
-0.650235891342163	0.393281489610672\\
-0.656528413295746	0.40214940905571\\
-0.662809908390045	0.411035388708115\\
-0.669078469276428	0.41994246840477\\
-0.674963653087616	0.428344964981079\\
-0.675308465957642	0.428895652294159\\
-0.681148767471313	0.43821656703949\\
-0.686980366706848	0.447550773620605\\
-0.692801415920258	0.456901013851166\\
-0.698610067367554	0.466270089149475\\
-0.704404592514038	0.475660771131516\\
-0.707629680633545	0.480904638767242\\
-0.70988267660141	0.485393106937408\\
-0.714971363544464	0.495541602373123\\
-0.720048606395721	0.505706489086151\\
-0.725112318992615	0.515890538692474\\
-0.730160593986511	0.526096522808075\\
-0.733533263206482	0.53294312953949\\
-0.734731793403625	0.536847293376923\\
-0.73835688829422	0.548672080039978\\
-0.741965293884277	0.56051903963089\\
-0.745554566383362	0.572391629219055\\
-0.747875034809113	0.58011132478714\\
-0.747622191905975	0.586037576198578\\
-0.74689131975174	0.602941751480103\\
-0.746244072914124	0.617346823215485\\
-0.726484537124634	0.640482306480408\\
-0.712358057498932	0.643374979496002\\
-0.695776343345642	0.646741271018982\\
-0.68996262550354	0.647918045520782\\
-0.681974947452545	0.646833777427673\\
-0.66968709230423	0.645146012306213\\
-0.657421469688416	0.643435299396515\\
-0.645175218582153	0.641704618930817\\
-0.641131579875946	0.641131579875946\\
-0.633841693401337	0.638871490955353\\
-0.622971594333649	0.635481953620911\\
-0.612120807170868	0.632073700428009\\
-0.601286828517914	0.628649115562439\\
-0.590467214584351	0.625210642814636\\
-0.585681557655334	0.623687565326691\\
-0.579997718334198	0.621322453022003\\
-0.5698162317276	0.617068350315094\\
-0.55965381860733	0.61279684305191\\
-0.549508094787598	0.608510136604309\\
-0.539376556873322	0.604210555553436\\
-0.529256761074066	0.599900245666504\\
-0.528658866882324	0.599645793437958\\
-0.519439220428467	0.595147550106049\\
-0.509661197662354	0.590349555015564\\
-0.499901950359344	0.58553546667099\\
-0.490158826112747	0.580707609653473\\
-0.480429112911224	0.575868308544159\\
-0.473573625087738	0.572452187538147\\
-0.470754772424698	0.570932030677795\\
-0.461206644773483	0.565769672393799\\
-0.451680570840836	0.560589671134949\\
-0.442173391580582	0.555394470691681\\
-0.432682037353516	0.550186634063721\\
-0.423203349113464	0.544968664646149\\
-0.422361999750137	0.544505774974823\\
-0.413793176412582	0.539545595645905\\
-0.404413431882858	0.534084677696228\\
-0.395055443048477	0.528607487678528\\
-0.385715484619141	0.523116707801819\\
-0.376389801502228	0.517615258693695\\
-0.375829577445984	0.517285048961639\\
-0.367077976465225	0.511948466300964\\
-0.357793837785721	0.506252288818359\\
-0.348533242940903	0.500539541244507\\
-0.33929169178009	0.494813442230225\\
-0.334074676036835	0.491575956344604\\
-0.330044120550156	0.489018738269806\\
-0.320796996355057	0.483129948377609\\
-0.311578363180161	0.477222472429276\\
-0.302382618188858	0.471299946308136\\
-0.296816319227219	0.467707693576813\\
-0.293171674013138	0.465319812297821\\
-0.283940702676773	0.45924973487854\\
-0.274741351604462	0.453160256147385\\
-0.265566796064377	0.447055637836456\\
-0.263623028993607	0.44576221704483\\
-0.256326794624329	0.440851777791977\\
-0.247100949287415	0.434603184461594\\
-0.237906530499458	0.428336620330811\\
-0.234022542834282	0.425685435533524\\
-0.228658199310303	0.421995133161545\\
-0.219392627477646	0.415587186813354\\
-0.210163205862045	0.409160077571869\\
-0.207549214363098	0.407338261604309\\
-0.200850009918213	0.402640968561172\\
-0.191537961363792	0.396068751811981\\
-0.183786958456039	0.390567183494568\\
-0.182233139872551	0.389460295438766\\
-0.172821313142776	0.382739156484604\\
-0.16345776617527	0.375996232032776\\
-0.162368774414063	0.375212073326111\\
-0.153960198163986	0.369131058454514\\
-0.144495517015457	0.362228870391846\\
-0.1429782807827	0.361121892929077\\
-0.13489505648613	0.355201482772827\\
-0.125339701771736	0.34814441204071\\
-0.125320479273796	0.348130166530609\\
-0.115564756095409	0.340901732444763\\
-0.10923083871603	0.336177945137024\\
-0.105784490704536	0.333599328994751\\
-0.0959077030420303	0.32617661356926\\
-0.0944429486989975	0.325074762105942\\
-0.0858646780252457	0.318593710660934\\
-0.0808181390166283	0.314765870571136\\
-0.0757117122411728	0.310875475406647\\
-0.0682071149349213	0.305141091346741\\
-0.0654093846678734	0.302992910146713\\
-0.0564902722835541	0.296132385730743\\
-0.0549139082431793	0.29491314291954\\
-0.0455636791884899	0.287677735090256\\
-0.0441780425608158	0.286598682403564\\
-0.0353367775678635	0.279719412326813\\
-0.0331511944532394	0.27800652384758\\
-0.0257307812571526	0.272203236818314\\
-0.0217786636203527	0.269087463617325\\
-0.0166773330420256	0.265078604221344\\
-0.00999992340803146	0.259785264730453\\
-0.00811737403273582	0.258299052715302\\
-4.05005528094418e-17	0.251849889755249\\
0.00235593412071466	0.249962985515594\\
0.00772119779139757	0.245692491531372\\
0.0150851141661406	0.239771023392677\\
0.0154220284894109	0.239498689770699\\
0.0221307501196861	0.234118893742561\\
0.0288843978196383	0.228643551468849\\
0.0295763276517391	0.228079691529274\\
0.0353817045688629	0.22339129447937\\
0.0416414178907871	0.218291953206062\\
0.0453491322696209	0.2152488976717\\
0.0476885922253132	0.213346496224403\\
0.0535488650202751	0.208559051156044\\
0.059232834726572	0.20388075709343\\
0.0638723745942116	0.200036033987999\\
0.0647590979933739	0.199308007955551\\
0.0701551586389542	0.194863453507423\\
0.0754241421818733	0.190499648451805\\
0.0805792361497879	0.186207637190819\\
0.0856330022215843	0.181979402899742\\
0.0891976058483124	0.178985372185707\\
0.0906013771891594	0.177815213799477\\
0.0955018997192383	0.173717305064201\\
0.100336395204067	0.169659569859505\\
0.105115063488483	0.165634840726852\\
0.109847784042358	0.161636099219322\\
0.114544108510017	0.157656446099281\\
0.119213327765465	0.15368889272213\\
0.123864479362965	0.149726435542107\\
0.128506377339363	0.145761877298355\\
0.133147656917572	0.141787856817245\\
0.137796774506569	0.137796774506569\\
0.142462119460106	0.133780837059021\\
0.147151976823807	0.129731923341751\\
0.151874706149101	0.125641688704491\\
0.156638771295547	0.121501483023167\\
0.16145284473896	0.117302350699902\\
0.16282819211483	0.116098918020725\\
0.166342973709106	0.113046571612358\\
0.171309739351273	0.10871646553278\\
0.176355332136154	0.104296259582043\\
0.181489676237106	0.0997747927904129\\
0.186723634600639	0.0951404497027397\\
0.187581405043602	0.0943785309791565\\
0.19210459291935	0.0903975591063499\\
0.197614461183548	0.0855154171586037\\
0.203259706497192	0.0804762095212936\\
0.205504655838013	0.0784631595015526\\
0.209090262651443	0.0752771273255348\\
0.215106070041656	0.0698921978473663\\
0.220644891262054	0.0648917183279991\\
0.221310049295425	0.0642965137958527\\
0.227774485945702	0.0584825463593006\\
0.234137520194054	0.0526980049908161\\
0.234459206461906	0.0524078421294689\\
0.241459742188454	0.0460609085857868\\
0.246516987681389	0.0414297543466091\\
0.248749196529388	0.0393980033695698\\
0.256388783454895	0.0323894359171391\\
0.258151203393936	0.0307625588029623\\
0.264423966407776	0.0249954238533974\\
0.269181489944458	0.0205840207636356\\
0.272877126932144	0.0171679742634296\\
0.27976980805397	0.0107467537745833\\
0.281803488731384	0.00885603111237288\\
0.289981156587601	0.00119977362919599\\
0.291263669729233	0\\
} --cycle;

\end{axis}
\end{tikzpicture}%

==> polar_plot_gcnn_kernels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_green}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{cool_purple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.0\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.15,
xmax=1.15,
ymin=-1.15,
ymax=1.15,
hide axis,
axis x line*=bottom,
axis y line*=left
]

%\addplot[area legend,solid,draw=white!83!darkgray,fill=white,forget plot]
%table[row sep=crcr] {%
%x	y\\
%1	0\\
%0.998026728428272	0.0627905195293134\\
%0.992114701314478	0.125333233564304\\
%0.982287250728689	0.187381314585725\\
%0.968583161128631	0.248689887164855\\
%0.951056516295154	0.309016994374947\\
%0.929776485888251	0.368124552684678\\
%0.904827052466019	0.425779291565073\\
%0.876306680043864	0.481753674101715\\
%0.844327925502015	0.535826794978997\\
%0.809016994374947	0.587785252292473\\
%0.770513242775789	0.63742398974869\\
%0.728968627421412	0.684547105928689\\
%0.684547105928689	0.728968627421412\\
%0.63742398974869	0.770513242775789\\
%0.587785252292473	0.809016994374947\\
%0.535826794978997	0.844327925502015\\
%0.481753674101715	0.876306680043864\\
%0.425779291565073	0.90482705246602\\
%0.368124552684678	0.929776485888251\\
%0.309016994374947	0.951056516295154\\
%0.248689887164855	0.968583161128631\\
%0.187381314585725	0.982287250728689\\
%0.125333233564304	0.992114701314478\\
%0.0627905195293133	0.998026728428272\\
%0	1\\
%-0.0627905195293134	0.998026728428272\\
%-0.125333233564304	0.992114701314478\\
%-0.187381314585725	0.982287250728689\\
%-0.248689887164855	0.968583161128631\\
%-0.309016994374948	0.951056516295154\\
%-0.368124552684678	0.929776485888251\\
%-0.425779291565073	0.904827052466019\\
%-0.481753674101715	0.876306680043863\\
%-0.535826794978997	0.844327925502015\\
%-0.587785252292473	0.809016994374947\\
%-0.63742398974869	0.770513242775789\\
%-0.684547105928689	0.728968627421411\\
%-0.728968627421412	0.684547105928689\\
%-0.770513242775789	0.63742398974869\\
%-0.809016994374947	0.587785252292473\\
%-0.844327925502015	0.535826794978997\\
%-0.876306680043864	0.481753674101715\\
%-0.90482705246602	0.425779291565072\\
%-0.929776485888251	0.368124552684678\\
%-0.951056516295154	0.309016994374947\\
%-0.968583161128631	0.248689887164855\\
%-0.982287250728689	0.187381314585725\\
%-0.992114701314478	0.125333233564304\\
%-0.998026728428272	0.0627905195293131\\
%-1	0\\
%-0.998026728428272	-0.0627905195293129\\
%-0.992114701314478	-0.125333233564304\\
%-0.982287250728689	-0.187381314585724\\
%-0.968583161128631	-0.248689887164855\\
%-0.951056516295154	-0.309016994374947\\
%-0.929776485888252	-0.368124552684677\\
%-0.90482705246602	-0.425779291565072\\
%-0.876306680043864	-0.481753674101715\\
%-0.844327925502015	-0.535826794978996\\
%-0.809016994374947	-0.587785252292473\\
%-0.77051324277579	-0.637423989748689\\
%-0.728968627421412	-0.684547105928688\\
%-0.684547105928689	-0.728968627421411\\
%-0.63742398974869	-0.770513242775789\\
%-0.587785252292473	-0.809016994374947\\
%-0.535826794978997	-0.844327925502015\\
%-0.481753674101716	-0.876306680043863\\
%-0.425779291565073	-0.904827052466019\\
%-0.368124552684678	-0.929776485888251\\
%-0.309016994374948	-0.951056516295154\\
%-0.248689887164855	-0.968583161128631\\
%-0.187381314585725	-0.982287250728689\\
%-0.125333233564305	-0.992114701314478\\
%-0.0627905195293132	-0.998026728428272\\
%0	-1\\
%0.0627905195293128	-0.998026728428272\\
%0.125333233564304	-0.992114701314478\\
%0.187381314585724	-0.982287250728689\\
%0.248689887164855	-0.968583161128631\\
%0.309016994374947	-0.951056516295154\\
%0.368124552684677	-0.929776485888252\\
%0.425779291565073	-0.90482705246602\\
%0.481753674101715	-0.876306680043864\\
%0.535826794978997	-0.844327925502015\\
%0.587785252292473	-0.809016994374948\\
%0.637423989748689	-0.77051324277579\\
%0.684547105928689	-0.728968627421412\\
%0.728968627421411	-0.684547105928689\\
%0.770513242775789	-0.63742398974869\\
%0.809016994374947	-0.587785252292473\\
%0.844327925502015	-0.535826794978997\\
%0.876306680043864	-0.481753674101715\\
%0.904827052466019	-0.425779291565073\\
%0.929776485888251	-0.368124552684678\\
%0.951056516295154	-0.309016994374948\\
%0.968583161128631	-0.248689887164855\\
%0.982287250728689	-0.187381314585725\\
%0.992114701314478	-0.125333233564305\\
%0.998026728428272	-0.0627905195293133\\
%1	0\\
%}--cycle;

% < 1st circle
\addplot [color=black,solid,line width=0.25pt,forget plot] % white!83!darkgray
  table[row sep=crcr]{%
0.2	0\\
0.199605345685654	0.0125581039058627\\
0.198422940262896	0.0250666467128609\\
0.196457450145738	0.0374762629171449\\
0.193716632225726	0.049737977432971\\
0.190211303259031	0.0618033988749895\\
0.18595529717765	0.0736249105369356\\
0.180965410493204	0.0851558583130145\\
0.175261336008773	0.0963507348203431\\
0.168865585100403	0.107165358995799\\
0.16180339887499	0.117557050458495\\
0.154102648555158	0.127484797949738\\
0.145793725484282	0.136909421185738\\
0.136909421185738	0.145793725484282\\
0.127484797949738	0.154102648555158\\
0.117557050458495	0.16180339887499\\
0.107165358995799	0.168865585100403\\
0.096350734820343	0.175261336008773\\
0.0851558583130145	0.180965410493204\\
0.0736249105369356	0.18595529717765\\
0.0618033988749895	0.190211303259031\\
0.049737977432971	0.193716632225726\\
0.0374762629171449	0.196457450145738\\
0.0250666467128609	0.198422940262896\\
0.0125581039058627	0.199605345685654\\
0	0.2\\
-0.0125581039058627	0.199605345685654\\
-0.0250666467128609	0.198422940262896\\
-0.037476262917145	0.196457450145738\\
-0.049737977432971	0.193716632225726\\
-0.0618033988749895	0.190211303259031\\
-0.0736249105369356	0.18595529717765\\
-0.0851558583130145	0.180965410493204\\
-0.0963507348203431	0.175261336008773\\
-0.107165358995799	0.168865585100403\\
-0.117557050458495	0.16180339887499\\
-0.127484797949738	0.154102648555158\\
-0.136909421185738	0.145793725484282\\
-0.145793725484282	0.136909421185738\\
-0.154102648555158	0.127484797949738\\
-0.161803398874989	0.117557050458495\\
-0.168865585100403	0.107165358995799\\
-0.175261336008773	0.0963507348203431\\
-0.180965410493204	0.0851558583130145\\
-0.18595529717765	0.0736249105369356\\
-0.190211303259031	0.0618033988749894\\
-0.193716632225726	0.049737977432971\\
-0.196457450145738	0.0374762629171449\\
-0.198422940262896	0.0250666467128608\\
-0.199605345685654	0.0125581039058626\\
-0.2	0\\
-0.199605345685654	-0.0125581039058626\\
-0.198422940262896	-0.0250666467128608\\
-0.196457450145738	-0.0374762629171449\\
-0.193716632225726	-0.0497379774329709\\
-0.190211303259031	-0.0618033988749894\\
-0.18595529717765	-0.0736249105369355\\
-0.180965410493204	-0.0851558583130145\\
-0.175261336008773	-0.096350734820343\\
-0.168865585100403	-0.107165358995799\\
-0.16180339887499	-0.117557050458495\\
-0.154102648555158	-0.127484797949738\\
-0.145793725484282	-0.136909421185738\\
-0.136909421185738	-0.145793725484282\\
-0.127484797949738	-0.154102648555158\\
-0.117557050458495	-0.161803398874989\\
-0.107165358995799	-0.168865585100403\\
-0.0963507348203432	-0.175261336008773\\
-0.0851558583130146	-0.180965410493204\\
-0.0736249105369356	-0.18595529717765\\
-0.0618033988749895	-0.190211303259031\\
-0.0497379774329711	-0.193716632225726\\
-0.0374762629171451	-0.196457450145738\\
-0.0250666467128609	-0.198422940262896\\
-0.0125581039058626	-0.199605345685654\\
0	-0.2\\
0.0125581039058626	-0.199605345685654\\
0.0250666467128608	-0.198422940262896\\
0.0374762629171449	-0.196457450145738\\
0.049737977432971	-0.193716632225726\\
0.0618033988749895	-0.190211303259031\\
0.0736249105369355	-0.18595529717765\\
0.0851558583130145	-0.180965410493204\\
0.096350734820343	-0.175261336008773\\
0.107165358995799	-0.168865585100403\\
0.117557050458495	-0.16180339887499\\
0.127484797949738	-0.154102648555158\\
0.136909421185738	-0.145793725484282\\
0.145793725484282	-0.136909421185738\\
0.154102648555158	-0.127484797949738\\
0.161803398874989	-0.117557050458495\\
0.168865585100403	-0.107165358995799\\
0.175261336008773	-0.0963507348203431\\
0.180965410493204	-0.0851558583130146\\
0.18595529717765	-0.0736249105369356\\
0.190211303259031	-0.0618033988749895\\
0.193716632225726	-0.0497379774329711\\
0.196457450145738	-0.0374762629171449\\
0.198422940262896	-0.0250666467128609\\
0.199605345685654	-0.0125581039058627\\
0.2	0\\
};
% > 1st circle

% < 2nd circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.399210691371309	0.0251162078117254\\
0.396845880525791	0.0501332934257217\\
0.392914900291476	0.0749525258342899\\
0.387433264451452	0.0994759548659419\\
0.380422606518061	0.123606797749979\\
0.371910594355301	0.147249821073871\\
0.361930820986408	0.170311716626029\\
0.350522672017545	0.192701469640686\\
0.337731170200806	0.214330717991599\\
0.323606797749979	0.235114100916989\\
0.308205297110316	0.254969595899476\\
0.291587450968565	0.273818842371476\\
0.273818842371476	0.291587450968565\\
0.254969595899476	0.308205297110316\\
0.235114100916989	0.323606797749979\\
0.214330717991599	0.337731170200806\\
0.192701469640686	0.350522672017546\\
0.170311716626029	0.361930820986408\\
0.147249821073871	0.371910594355301\\
0.123606797749979	0.380422606518061\\
0.0994759548659419	0.387433264451452\\
0.0749525258342898	0.392914900291476\\
0.0501332934257217	0.396845880525791\\
0.0251162078117253	0.399210691371309\\
0	0.4\\
-0.0251162078117254	0.399210691371309\\
-0.0501332934257218	0.396845880525791\\
-0.0749525258342899	0.392914900291475\\
-0.0994759548659419	0.387433264451452\\
-0.123606797749979	0.380422606518061\\
-0.147249821073871	0.371910594355301\\
-0.170311716626029	0.361930820986408\\
-0.192701469640686	0.350522672017545\\
-0.214330717991599	0.337731170200806\\
-0.235114100916989	0.323606797749979\\
-0.254969595899476	0.308205297110316\\
-0.273818842371476	0.291587450968565\\
-0.291587450968565	0.273818842371475\\
-0.308205297110316	0.254969595899476\\
-0.323606797749979	0.235114100916989\\
-0.337731170200806	0.214330717991599\\
-0.350522672017545	0.192701469640686\\
-0.361930820986408	0.170311716626029\\
-0.371910594355301	0.147249821073871\\
-0.380422606518061	0.123606797749979\\
-0.387433264451452	0.0994759548659419\\
-0.392914900291476	0.0749525258342898\\
-0.396845880525791	0.0501332934257216\\
-0.399210691371309	0.0251162078117253\\
-0.4	0\\
-0.399210691371309	-0.0251162078117252\\
-0.396845880525791	-0.0501332934257215\\
-0.392914900291476	-0.0749525258342897\\
-0.387433264451452	-0.0994759548659418\\
-0.380422606518062	-0.123606797749979\\
-0.371910594355301	-0.147249821073871\\
-0.361930820986408	-0.170311716626029\\
-0.350522672017546	-0.192701469640686\\
-0.337731170200806	-0.214330717991599\\
-0.323606797749979	-0.235114100916989\\
-0.308205297110316	-0.254969595899476\\
-0.291587450968565	-0.273818842371475\\
-0.273818842371476	-0.291587450968565\\
-0.254969595899476	-0.308205297110316\\
-0.235114100916989	-0.323606797749979\\
-0.214330717991599	-0.337731170200806\\
-0.192701469640686	-0.350522672017545\\
-0.170311716626029	-0.361930820986408\\
-0.147249821073871	-0.371910594355301\\
-0.123606797749979	-0.380422606518061\\
-0.0994759548659421	-0.387433264451452\\
-0.0749525258342902	-0.392914900291475\\
-0.0501332934257218	-0.396845880525791\\
-0.0251162078117253	-0.399210691371309\\
0	-0.4\\
0.0251162078117251	-0.399210691371309\\
0.0501332934257217	-0.396845880525791\\
0.0749525258342897	-0.392914900291476\\
0.099475954865942	-0.387433264451452\\
0.123606797749979	-0.380422606518061\\
0.147249821073871	-0.371910594355301\\
0.170311716626029	-0.361930820986408\\
0.192701469640686	-0.350522672017546\\
0.214330717991599	-0.337731170200806\\
0.235114100916989	-0.323606797749979\\
0.254969595899476	-0.308205297110316\\
0.273818842371475	-0.291587450968565\\
0.291587450968564	-0.273818842371476\\
0.308205297110316	-0.254969595899476\\
0.323606797749979	-0.235114100916989\\
0.337731170200806	-0.214330717991599\\
0.350522672017545	-0.192701469640686\\
0.361930820986408	-0.170311716626029\\
0.371910594355301	-0.147249821073871\\
0.380422606518061	-0.123606797749979\\
0.387433264451452	-0.0994759548659421\\
0.392914900291476	-0.0749525258342899\\
0.396845880525791	-0.0501332934257219\\
0.399210691371309	-0.0251162078117253\\
0.4	0\\
};
% > 2nd circle

% < 3rd circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.6	0\\
0.598816037056963	0.037674311717588\\
0.595268820788687	0.0751999401385826\\
0.589372350437213	0.112428788751435\\
0.581149896677179	0.149213932298913\\
0.570633909777092	0.185410196624968\\
0.557865891532951	0.220874731610807\\
0.542896231479612	0.255467574939044\\
0.525784008026318	0.289052204461029\\
0.506596755301209	0.321496076987398\\
0.485410196624969	0.352671151375484\\
0.462307945665474	0.382454393849214\\
0.437381176452847	0.410728263557213\\
0.410728263557213	0.437381176452847\\
0.382454393849214	0.462307945665474\\
0.352671151375484	0.485410196624969\\
0.321496076987398	0.506596755301209\\
0.289052204461029	0.525784008026318\\
0.255467574939044	0.542896231479612\\
0.220874731610807	0.557865891532951\\
0.185410196624968	0.570633909777092\\
0.149213932298913	0.581149896677179\\
0.112428788751435	0.589372350437213\\
0.0751999401385826	0.595268820788687\\
0.037674311717588	0.598816037056963\\
0	0.6\\
-0.037674311717588	0.598816037056963\\
-0.0751999401385826	0.595268820788687\\
-0.112428788751435	0.589372350437213\\
-0.149213932298913	0.581149896677179\\
-0.185410196624969	0.570633909777092\\
-0.220874731610807	0.557865891532951\\
-0.255467574939044	0.542896231479612\\
-0.289052204461029	0.525784008026318\\
-0.321496076987398	0.506596755301209\\
-0.352671151375484	0.485410196624969\\
-0.382454393849214	0.462307945665474\\
-0.410728263557213	0.437381176452847\\
-0.437381176452847	0.410728263557213\\
-0.462307945665474	0.382454393849214\\
-0.485410196624968	0.352671151375484\\
-0.506596755301209	0.321496076987398\\
-0.525784008026318	0.289052204461029\\
-0.542896231479612	0.255467574939044\\
-0.557865891532951	0.220874731610807\\
-0.570633909777092	0.185410196624968\\
-0.581149896677179	0.149213932298913\\
-0.589372350437213	0.112428788751435\\
-0.595268820788687	0.0751999401385825\\
-0.598816037056963	0.0376743117175879\\
-0.6	0\\
-0.598816037056963	-0.0376743117175877\\
-0.595268820788687	-0.0751999401385823\\
-0.589372350437213	-0.112428788751435\\
-0.581149896677179	-0.149213932298913\\
-0.570633909777092	-0.185410196624968\\
-0.557865891532951	-0.220874731610807\\
-0.542896231479612	-0.255467574939043\\
-0.525784008026318	-0.289052204461029\\
-0.506596755301209	-0.321496076987398\\
-0.485410196624969	-0.352671151375484\\
-0.462307945665474	-0.382454393849214\\
-0.437381176452847	-0.410728263557213\\
-0.410728263557213	-0.437381176452847\\
-0.382454393849214	-0.462307945665474\\
-0.352671151375484	-0.485410196624968\\
-0.321496076987398	-0.506596755301209\\
-0.28905220446103	-0.525784008026318\\
-0.255467574939044	-0.542896231479612\\
-0.220874731610807	-0.557865891532951\\
-0.185410196624969	-0.570633909777092\\
-0.149213932298913	-0.581149896677179\\
-0.112428788751435	-0.589372350437213\\
-0.0751999401385828	-0.595268820788687\\
-0.0376743117175879	-0.598816037056963\\
0	-0.6\\
0.0376743117175877	-0.598816037056963\\
0.0751999401385826	-0.595268820788687\\
0.112428788751435	-0.589372350437213\\
0.149213932298913	-0.581149896677179\\
0.185410196624968	-0.570633909777092\\
0.220874731610806	-0.557865891532951\\
0.255467574939044	-0.542896231479612\\
0.289052204461029	-0.525784008026318\\
0.321496076987398	-0.506596755301209\\
0.352671151375484	-0.485410196624969\\
0.382454393849214	-0.462307945665474\\
0.410728263557213	-0.437381176452847\\
0.437381176452847	-0.410728263557213\\
0.462307945665474	-0.382454393849214\\
0.485410196624968	-0.352671151375484\\
0.506596755301209	-0.321496076987398\\
0.525784008026318	-0.289052204461029\\
0.542896231479612	-0.255467574939044\\
0.557865891532951	-0.220874731610807\\
0.570633909777092	-0.185410196624969\\
0.581149896677179	-0.149213932298913\\
0.589372350437213	-0.112428788751435\\
0.595268820788687	-0.0751999401385828\\
0.598816037056963	-0.037674311717588\\
0.6	0\\
};
% > 3rd circle

% 4th circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.798421382742617	0.0502324156234507\\
0.793691761051582	0.100266586851443\\
0.785829800582951	0.14990505166858\\
0.774866528902905	0.198951909731884\\
0.760845213036123	0.247213595499958\\
0.743821188710601	0.294499642147742\\
0.723861641972816	0.340623433252058\\
0.701045344035091	0.385402939281372\\
0.675462340401612	0.428661435983197\\
0.647213595499958	0.470228201833979\\
0.616410594220631	0.509939191798952\\
0.583174901937129	0.547637684742951\\
0.547637684742951	0.583174901937129\\
0.509939191798952	0.616410594220631\\
0.470228201833978	0.647213595499958\\
0.428661435983197	0.675462340401612\\
0.385402939281372	0.701045344035091\\
0.340623433252058	0.723861641972816\\
0.294499642147742	0.743821188710601\\
0.247213595499958	0.760845213036123\\
0.198951909731884	0.774866528902905\\
0.14990505166858	0.785829800582951\\
0.100266586851443	0.793691761051582\\
0.0502324156234506	0.798421382742617\\
0	0.8\\
-0.0502324156234507	0.798421382742617\\
-0.100266586851444	0.793691761051582\\
-0.14990505166858	0.785829800582951\\
-0.198951909731884	0.774866528902905\\
-0.247213595499958	0.760845213036123\\
-0.294499642147742	0.743821188710601\\
-0.340623433252058	0.723861641972816\\
-0.385402939281372	0.701045344035091\\
-0.428661435983198	0.675462340401612\\
-0.470228201833978	0.647213595499958\\
-0.509939191798952	0.616410594220631\\
-0.547637684742951	0.583174901937129\\
-0.583174901937129	0.547637684742951\\
-0.616410594220631	0.509939191798952\\
-0.647213595499958	0.470228201833979\\
-0.675462340401612	0.428661435983197\\
-0.701045344035091	0.385402939281372\\
-0.723861641972816	0.340623433252058\\
-0.743821188710601	0.294499642147742\\
-0.760845213036123	0.247213595499958\\
-0.774866528902905	0.198951909731884\\
-0.785829800582951	0.14990505166858\\
-0.793691761051582	0.100266586851443\\
-0.798421382742617	0.0502324156234505\\
-0.8	0\\
-0.798421382742617	-0.0502324156234503\\
-0.793691761051582	-0.100266586851443\\
-0.785829800582951	-0.149905051668579\\
-0.774866528902905	-0.198951909731884\\
-0.760845213036123	-0.247213595499958\\
-0.743821188710601	-0.294499642147742\\
-0.723861641972816	-0.340623433252058\\
-0.701045344035091	-0.385402939281372\\
-0.675462340401612	-0.428661435983197\\
-0.647213595499958	-0.470228201833978\\
-0.616410594220632	-0.509939191798951\\
-0.583174901937129	-0.547637684742951\\
-0.547637684742951	-0.583174901937129\\
-0.509939191798952	-0.616410594220631\\
-0.470228201833979	-0.647213595499958\\
-0.428661435983198	-0.675462340401612\\
-0.385402939281373	-0.701045344035091\\
-0.340623433252058	-0.723861641972816\\
-0.294499642147742	-0.743821188710601\\
-0.247213595499958	-0.760845213036123\\
-0.198951909731884	-0.774866528902905\\
-0.14990505166858	-0.785829800582951\\
-0.100266586851444	-0.793691761051582\\
-0.0502324156234506	-0.798421382742617\\
0	-0.8\\
0.0502324156234503	-0.798421382742617\\
0.100266586851443	-0.793691761051582\\
0.149905051668579	-0.785829800582951\\
0.198951909731884	-0.774866528902905\\
0.247213595499958	-0.760845213036123\\
0.294499642147742	-0.743821188710601\\
0.340623433252058	-0.723861641972816\\
0.385402939281372	-0.701045344035091\\
0.428661435983197	-0.675462340401612\\
0.470228201833978	-0.647213595499958\\
0.509939191798951	-0.616410594220632\\
0.547637684742951	-0.583174901937129\\
0.583174901937129	-0.547637684742951\\
0.616410594220631	-0.509939191798952\\
0.647213595499958	-0.470228201833979\\
0.675462340401612	-0.428661435983198\\
0.701045344035091	-0.385402939281372\\
0.723861641972816	-0.340623433252058\\
0.743821188710601	-0.294499642147742\\
0.760845213036123	-0.247213595499958\\
0.774866528902905	-0.198951909731884\\
0.785829800582951	-0.14990505166858\\
0.793691761051582	-0.100266586851444\\
0.798421382742617	-0.0502324156234506\\
0.8	0\\
};
% > 4th circle

% < 5th circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888251	0.368124552684678\\
0.904827052466019	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374947	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374947\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888251\\
0.309016994374947	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293133	0.998026728428272\\
0	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374948	0.951056516295154\\
-0.368124552684678	0.929776485888251\\
-0.425779291565073	0.904827052466019\\
-0.481753674101715	0.876306680043863\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374947\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421411\\
-0.728968627421412	0.684547105928689\\
-0.770513242775789	0.63742398974869\\
-0.809016994374947	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043864	0.481753674101715\\
-0.90482705246602	0.425779291565072\\
-0.929776485888251	0.368124552684678\\
-0.951056516295154	0.309016994374947\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564304\\
-0.998026728428272	0.0627905195293131\\
-1	0\\
-0.998026728428272	-0.0627905195293129\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585724\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374947\\
-0.929776485888252	-0.368124552684677\\
-0.90482705246602	-0.425779291565072\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978996\\
-0.809016994374947	-0.587785252292473\\
-0.77051324277579	-0.637423989748689\\
-0.728968627421412	-0.684547105928688\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.770513242775789\\
-0.587785252292473	-0.809016994374947\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.904827052466019\\
-0.368124552684678	-0.929776485888251\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585725	-0.982287250728689\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
0	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684677	-0.929776485888252\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978997	-0.844327925502015\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.770513242775789	-0.63742398974869\\
0.809016994374947	-0.587785252292473\\
0.844327925502015	-0.535826794978997\\
0.876306680043864	-0.481753674101715\\
0.904827052466019	-0.425779291565073\\
0.929776485888251	-0.368124552684678\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	0\\
};
% > 5th circle

% < 1st ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-0.866025403784439	-0.5\\
0.866025403784439	0.5\\
};
% > 1st ray

% < 2nd ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-0.5	-0.866025403784439\\
0.5	0.866025403784439\\
};
% > 2nd ray

% < 3rd ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-6.12323399573677e-17	-1\\
6.12323399573677e-17	1\\
};
% > 3rd ray

% < 4th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.5	-0.866025403784439\\
-0.5	0.866025403784439\\
};
% > 4th ray

% < 5th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.866025403784439	-0.5\\
-0.866025403784439	0.5\\
};
% > 5th ray

% < 6th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
1	-1.22464679914735e-16\\
-1	1.22464679914735e-16\\
};
% > 6th ray

\node [fill=white,scale=0.5] at (0.0, 0) [below] {\footnotesize $0$};
\node [fill=white,scale=0.5] at (0.2, 0) [below] {\footnotesize $0.2$};
\node [fill=white,scale=0.5] at (0.4, 0) [below] {\footnotesize $0.4$};
\node [fill=white,scale=0.5] at (0.6, 0) [below] {\footnotesize $0.6$};
\node [fill=white,scale=0.5] at (0.8, 0) [below] {\footnotesize $0.8$};
\node [fill=white,scale=0.5] at (1.0, 0) [below] {\footnotesize $1$};

\node [scale=0.5] at (1.0, 0) [right, xshift=0cm] {\footnotesize $0$};
\node [scale=0.5] at (0.866, 0.5) [above right] {\footnotesize $\pi/6$};
\node [scale=0.5] at (0.5, 0.866) [above right] {\footnotesize $\pi/3$};
\node [scale=0.5] at (0, 1.0) [above] {\footnotesize $\pi/2$};
\node [scale=0.5] at (-0.5, 0.866) [above left] {\footnotesize $4\pi/6$};
\node [scale=0.5] at (-0.866, 0.5) [above left] {\footnotesize $5\pi/6$};
\node [scale=0.5] at (-1.0, 0) [left] {\footnotesize $\pi$};
\node [scale=0.5] at (-0.866, -0.5) [below left] {\footnotesize $7\pi/6$};
\node [scale=0.5] at (-0.5,-0.866) [below left] {\footnotesize $4\pi/3$};
\node [scale=0.5] at (0, -1.0) [below] {\footnotesize $3\pi/2$};
\node [scale=0.5] at (0.5,-0.866) [below right] {\footnotesize $5\pi/3$};
\node [scale=0.5] at (0.866,-0.5) [below right] {\footnotesize $11\pi/6$};

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.152201399207115	0.0493375509977341\\
0.152114629745483	0.0494250394403934\\
0.148840591311455	0.053585909307003\\
0.146282553672791	0.0579173602163792\\
0.144391134381294	0.0624836273491383\\
0.143137142062187	0.0673552304506302\\
0.142510071396828	0.0726125091314316\\
0.142509549856186	0.0727357193827629\\
0.142453968524933	0.0783147364854813\\
0.143034741282463	0.0845905095338821\\
0.144047155976295	0.0902560129761696\\
0.144290134310722	0.091569297015667\\
0.146251291036606	0.0993922725319862\\
0.147422924637794	0.10324040800333\\
0.149071112275124	0.108306504786015\\
0.151411205530167	0.11474521458149\\
0.152955457568169	0.118644416332245\\
0.155776932835579	0.125394955277443\\
0.158367872238159	0.131013303995132\\
0.160448893904686	0.135450080037117\\
0.165425464510918	0.145019069314003\\
0.166399195790291	0.146700620651245\\
0.170666068792343	0.154145270586014\\
0.176252365112305	0.162862747907639\\
0.182082578539848	0.170986920595169\\
0.182210892438889	0.17116904258728\\
0.188504636287689	0.179042249917984\\
0.195246025919914	0.186453506350517\\
0.202477365732193	0.193359196186066\\
0.210255160927773	0.199700966477394\\
0.218653067946434	0.205402851104736\\
0.218850165605545	0.20551398396492\\
0.227659299969673	0.210364371538162\\
0.237448439002037	0.214462980628014\\
0.246161893010139	0.217020899057388\\
0.248138204216957	0.217528596520424\\
0.259774416685104	0.219300135970116\\
0.265414416790009	0.219569891691208\\
0.272609621286392	0.219441175460815\\
0.281629800796509	0.218454465270042\\
0.286884367465973	0.217411980032921\\
0.295888215303421	0.214975386857986\\
0.303036004304886	0.212216392159462\\
0.308643043041229	0.209753587841988\\
0.320090234279633	0.203135430812836\\
0.321987748146057	0.201748728752136\\
0.330373376607895	0.19538226723671\\
0.339514702558517	0.186649784445763\\
0.34736704826355	0.177293315529823\\
0.347543507814407	0.177082270383835\\
0.354517728090286	0.166823387145996\\
0.360373914241791	0.155947715044022\\
0.365094512701035	0.144551143050194\\
0.36864385008812	0.132719948887825\\
0.370966464281082	0.120534308254719\\
0.37099090218544	0.120260283350945\\
0.372054487466812	0.108091816306114\\
0.371765375137329	0.0954531282186508\\
0.370337635278702	0.0850218310952187\\
0.369976431131363	0.0826995298266411\\
0.366561770439148	0.0699253976345062\\
0.364338457584381	0.0642191618680954\\
0.361235111951828	0.0572140216827393\\
0.356591373682022	0.0491244047880173\\
0.353612959384918	0.0446717068552971\\
0.347932457923889	0.0375957675278187\\
0.342935681343079	0.0324169658124447\\
0.338756859302521	0.0286196283996105\\
0.329276144504547	0.0216442607343197\\
0.327519685029984	0.020605793222785\\
0.31954962015152	0.0162531714886427\\
0.309729516506195	0.0122293625026941\\
0.300070762634277	0.0094301039353013\\
0.299852818250656	0.00936931371688843\\
0.289882749319077	0.00746294017881155\\
0.279898703098297	0.00644751638174057\\
0.269902318716049	0.00621724780648947\\
0.259894877672195	0.00669091194868088\\
0.249877348542213	0.00780776143074036\\
0.249657839536667	0.007845813408494\\
0.239790588617325	0.0094678932800889\\
0.229676306247711	0.011681966483593\\
0.221395015716553	0.0139289936050773\\
0.219517424702644	0.0144295068457723\\
0.209232181310654	0.017676830291748\\
0.204623401165009	0.0193426050245762\\
0.198818549513817	0.0214832965284586\\
0.192050114274025	0.0242615714669228\\
0.188201010227203	0.0259267687797546\\
0.181993469595909	0.0288249328732491\\
0.177245736122131	0.0312417540699244\\
0.173696219921112	0.033134326338768\\
0.166777804493904	0.0372792556881905\\
0.165677353739738	0.0380360819399357\\
0.160955354571342	0.0413263104856014\\
0.156107053160667	0.045353289693594\\
0.152201399207115	0.0493375509977341\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.424997836351395	0.113732300698757\\
0.420183271169662	0.122074529528618\\
0.413622736930847	0.134394183754921\\
0.407577097415924	0.146736785769463\\
0.40197828412056	0.159154459834099\\
0.396780759096146	0.171702370047569\\
0.391959100961685	0.184441953897476\\
0.387506484985352	0.197444409132004\\
0.383434176445007	0.210794717073441\\
0.38093975186348	0.220097988843918\\
0.379751890897751	0.224584653973579\\
0.376471877098084	0.238916322588921\\
0.374479085206985	0.249447017908096\\
0.373702317476273	0.253967821598053\\
0.37153422832489	0.269935429096222\\
0.371372133493423	0.271414339542389\\
0.370226055383682	0.287176787853241\\
0.370104342699051	0.289649695158005\\
0.370157480239868	0.30557519197464\\
0.370202898979187	0.306258469820023\\
0.371246188879013	0.319720298051834\\
0.372706979513168	0.328585386276245\\
0.373355150222778	0.332524657249451\\
0.376343667507172	0.344097018241882\\
0.380310714244843	0.354594022035599\\
0.382861584424973	0.359530955553055\\
0.385141551494598	0.364060491323471\\
0.390872448682785	0.372514486312866\\
0.397594571113586	0.379945635795593\\
0.40534919500351	0.386311322450638\\
0.414208829402924	0.391536742448807\\
0.419003903865814	0.393470883369446\\
0.424192726612091	0.395508736371994\\
0.435377985239029	0.398073017597198\\
0.448026180267334	0.399029582738876\\
0.452415198087692	0.398857653141022\\
0.462163627147675	0.398019164800644\\
0.477361679077148	0.394907921552658\\
0.478120058774948	0.394701272249222\\
0.496097296476364	0.388253837823868\\
0.49894443154335	0.387020975351334\\
0.5166916847229	0.377619951963425\\
0.518384456634521	0.376628369092941\\
0.536086320877075	0.364323884248734\\
0.540914237499237	0.360312342643738\\
0.552288830280304	0.350493162870407\\
0.567064344882965	0.335360914468765\\
0.571409583091736	0.330146968364716\\
0.580503165721893	0.319134324789047\\
0.592600703239441	0.301945120096207\\
0.603350639343262	0.283915281295776\\
0.612749338150024	0.265160322189331\\
0.620775878429413	0.245782554149628\\
0.627391755580902	0.225874930620193\\
0.632539391517639	0.205524519085884\\
0.636139750480652	0.184815689921379\\
0.637496769428253	0.170598447322845\\
0.638110995292664	0.163839057087898\\
0.638363301753998	0.142691105604172\\
0.637263417243958	0.127704828977585\\
0.636686146259308	0.121454380452633\\
0.63286966085434	0.1002366989851\\
0.632373809814453	0.0983385592699051\\
0.626472175121307	0.079141840338707\\
0.625330686569214	0.0762568563222885\\
0.617177903652191	0.0589859932661057\\
0.616787731647491	0.0583036094903946\\
0.608241081237793	0.0453569814562798\\
0.601940810680389	0.0378709062933922\\
0.598958849906921	0.0346458256244659\\
0.589338839054108	0.0263785887509584\\
0.57961642742157	0.0202826354652643\\
0.574506402015686	0.0180545914918184\\
0.569748163223267	0.0160315874963999\\
0.559788525104523	0.0134618170559406\\
0.549803972244263	0.012479673139751\\
0.539796054363251	0.0129810385406017\\
0.529765844345093	0.014906563796103\\
0.524950802326202	0.0164972431957722\\
0.519656121730804	0.018184432759881\\
0.50942850112915	0.0228018313646317\\
0.499132394790649	0.0288715213537216\\
0.495888590812683	0.0311986654996872\\
0.488587111234665	0.0364342965185642\\
0.47833040356636	0.0452155359089375\\
0.4778151512146	0.0456665754318237\\
0.466516554355621	0.056890033185482\\
0.464854001998901	0.0587247163057327\\
0.454518675804138	0.0706808343529701\\
0.453587532043457	0.0718412101268768\\
0.44382980465889	0.0846650674939156\\
0.441182374954224	0.0884110331535339\\
0.435145169496536	0.0972664654254913\\
0.42733046412468	0.109719812870026\\
0.424997836351395	0.113732300698757\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.67539370059967	0.218935385346413\\
0.675195693969727	0.219384387135506\\
0.666325032711029	0.239891767501831\\
0.657659590244293	0.260385870933533\\
0.649156212806702	0.280914962291718\\
0.640792012214661	0.301533848047256\\
0.632563650608063	0.322307288646698\\
0.632386147975922	0.322764754295349\\
0.624422669410706	0.343279242515564\\
0.616442859172821	0.364563286304474\\
0.61008208990097	0.382260739803314\\
0.608670473098755	0.386274039745331\\
0.601145625114441	0.40853813290596\\
0.597881853580475	0.418697208166122\\
0.594030439853668	0.431588381528854\\
0.589706778526306	0.446902394294739\\
0.587540745735168	0.455743312835693\\
0.58416348695755	0.470231086015701\\
0.582150161266327	0.481596499681473\\
0.580672204494476	0.490200310945511\\
0.578989148139954	0.507566690444946\\
0.578960299491882	0.510422170162201\\
0.578780591487885	0.522753536701202\\
0.580164015293121	0.536089837551117\\
0.583015322685242	0.547487854957581\\
0.583074867725372	0.547740936279297\\
0.58726441860199	0.557785451412201\\
0.592969417572021	0.566266238689423\\
0.600200772285461	0.57317191362381\\
0.609014928340912	0.578444182872772\\
0.619517028331757	0.581974744796753\\
0.6197829246521	0.582014918327332\\
0.631570994853973	0.583591461181641\\
0.645562946796417	0.583071231842041\\
0.658722996711731	0.580742418766022\\
0.661701858043671	0.580076277256012\\
0.679997682571411	0.57405036687851\\
0.689196705818176	0.570153057575226\\
0.700996160507202	0.564277291297913\\
0.716215074062347	0.555553317070007\\
0.725179970264435	0.549569189548492\\
0.740847587585449	0.538257300853729\\
0.753494918346405	0.527673184871674\\
0.763537347316742	0.518899440765381\\
0.784470617771149	0.497840166091919\\
0.788022696971893	0.493753463029861\\
0.803781509399414	0.475355058908463\\
0.821483373641968	0.451614320278168\\
0.837243676185608	0.42732235789299\\
0.837597131729126	0.42677703499794\\
0.852172613143921	0.401001989841461\\
0.865138947963715	0.37437903881073\\
0.87647157907486	0.347019642591476\\
0.88612824678421	0.319025814533234\\
0.894047558307648	0.290493667125702\\
0.894183218479156	0.289858132600784\\
0.900215983390808	0.261536926031113\\
0.904486119747162	0.232232570648193\\
0.906352639198303	0.208079755306244\\
0.906730651855469	0.202678307890892\\
0.906819760799408	0.17298512160778\\
0.905922651290894	0.159680083394051\\
0.904463708400726	0.143252983689308\\
0.901383757591248	0.124175578355789\\
0.899276077747345	0.113604985177517\\
0.894683480262756	0.0966748297214508\\
0.890494763851166	0.0841765403747559\\
0.886745870113373	0.0749160870909691\\
0.878069698810577	0.0577180273830891\\
0.87643438577652	0.0551405772566795\\
0.868775546550751	0.0441883094608784\\
0.859249591827393	0.0339266173541546\\
0.849799394607544	0.0267060212790966\\
0.849582970142365	0.0265463888645172\\
0.839660406112671	0.021616792306304\\
0.829699754714966	0.019112279638648\\
0.81970340013504	0.0188820119947195\\
0.80967253446579	0.0208447631448507\\
0.799607515335083	0.0249848365783691\\
0.799386441707611	0.0251217316836119\\
0.789310693740845	0.0311651490628719\\
0.778902232646942	0.0396171025931835\\
0.770309686660767	0.0484637804329395\\
0.768311023712158	0.0505032725632191\\
0.757221221923828	0.0639732852578163\\
0.752182483673096	0.0711021795868874\\
0.7455695271492	0.0805623605847359\\
0.737713217735291	0.0931948497891426\\
0.732993364334106	0.100977942347527\\
0.725222051143646	0.114863887429237\\
0.718829929828644	0.126702666282654\\
0.713954210281372	0.136194050312042\\
0.703532040119171	0.157258033752441\\
0.701692342758179	0.16109399497509\\
0.693676114082336	0.178105756640434\\
0.684268593788147	0.198798403143883\\
0.67539370059967	0.218935385346413\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.000110017106635496	0.159998267889023\\
-2.57207609395852e-17	0.159942790865898\\
-0.00496895657852292	0.15811476111412\\
-0.00987888779491186	0.157020419836044\\
-0.0148061439394951	0.156632632017136\\
-0.0198268182575703	0.156945422291756\\
-0.0250205639749765	0.157973632216454\\
-0.0251379068940878	0.158011212944984\\
-0.0304610393941402	0.159682363271713\\
-0.0362501889467239	0.16217403113842\\
-0.0413255468010902	0.164887621998787\\
-0.0424994789063931	0.165524542331696\\
-0.0493335351347923	0.169807136058807\\
-0.0526312738656998	0.172110572457314\\
-0.0569401010870934	0.175243601202965\\
-0.0623405463993549	0.179458826780319\\
-0.0655717104673386	0.182132437825203\\
-0.0711199715733528	0.186901837587357\\
-0.075662687420845	0.191102132201195\\
-0.0792392492294312	0.194452345371246\\
-0.0868020430207253	0.202142328023911\\
-0.0881004109978676	0.203588023781776\\
-0.0938621461391449	0.20994658768177\\
-0.100426696240902	0.217953309416771\\
-0.106351613998413	0.226008683443069\\
-0.106485173106194	0.226186990737915\\
-0.112028166651726	0.23460565507412\\
-0.116993486881256	0.243307307362556\\
-0.121326580643654	0.252318680286407\\
-0.124954491853714	0.261675536632538\\
-0.127782210707664	0.271424382925034\\
-0.127826988697052	0.271646201610565\\
-0.129717811942101	0.281523019075394\\
-0.130590811371803	0.292099595069885\\
-0.130330935120583	0.301177024841309\\
-0.130203068256378	0.303213477134705\\
-0.128292113542557	0.314827620983124\\
-0.126805812120438	0.320274919271469\\
-0.124459952116013	0.327078223228455\\
-0.120734147727489	0.335352003574371\\
-0.118118934333324	0.340027242898941\\
-0.113019250333309	0.34783747792244\\
-0.108186505734921	0.353782832622528\\
-0.104111574590206	0.358354389667511\\
-0.0942799597978592	0.367196202278137\\
-0.0923747569322586	0.368572354316711\\
-0.0837285965681076	0.374580204486847\\
-0.0725986808538437	0.380575627088547\\
-0.0612736493349075	0.385152339935303\\
-0.0610183924436569	0.385254949331284\\
-0.0491064600646496	0.388717651367188\\
-0.0369534306228161	0.390926450490952\\
-0.0246558990329504	0.391894280910492\\
-0.0123069612309337	0.391613841056824\\
-6.27259859700678e-17	0.39005720615387\\
0.000268166710156947	0.389995783567429\\
0.0121697289869189	0.387247055768967\\
0.0241005029529333	0.383066534996033\\
0.0335800498723984	0.378485202789307\\
0.0356770753860474	0.377424031496048\\
0.0467708110809326	0.370229095220566\\
0.0515107214450836	0.366351276636124\\
0.0572140216827393	0.361235111951828\\
0.0634727105498314	0.354318827390671\\
0.066787101328373	0.350110232830048\\
0.0717613399028778	0.342521160840988\\
0.0751425847411156	0.336168617010117\\
0.0774627402424812	0.33102086186409\\
0.0811670124530792	0.319848656654358\\
0.0816118791699409	0.317857265472412\\
0.0832885801792145	0.308932274580002\\
0.0840808674693108	0.298349350690842\\
0.0837584063410759	0.288298308849335\\
0.0837488695979118	0.288072258234024\\
0.0824810191988945	0.278001070022583\\
0.080361507833004	0.268191874027252\\
0.0774914547801018	0.258613616228104\\
0.0739485025405884	0.249242335557938\\
0.0697907209396362	0.240060210227966\\
0.0696867033839226	0.239863201975822\\
0.0650948658585548	0.230980142951012\\
0.059863667935133	0.222045063972473\\
0.0551675595343113	0.214863464236259\\
0.0541113391518593	0.213232442736626\\
0.0478446334600449	0.204454064369202\\
0.0448361933231354	0.200585603713989\\
0.0410064794123173	0.195726379752159\\
0.0362726226449013	0.190147757530212\\
0.0334994867444038	0.187001600861549\\
0.0288249328732491	0.181993469595909\\
0.0250592697411776	0.178224951028824\\
0.0221624672412872	0.175433993339539\\
0.0160824954509735	0.170135036110878\\
0.0150226540863514	0.169322326779366\\
0.0104342829436064	0.165848165750504\\
0.00510618882253766	0.162481561303139\\
0.000110017106635496	0.159998267889023\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.0231657158583403	0.439342200756073\\
0.0137439994141459	0.437341153621674\\
-6.99386501869505e-17	0.43490868806839\\
-0.0136067243292928	0.432972997426987\\
-0.0271467659622431	0.43148547410965\\
-0.0406866557896137	0.430419862270355\\
-0.0542926974594593	0.429770946502686\\
-0.0680347084999084	0.429554253816605\\
-0.0819900184869766	0.429806709289551\\
-0.0916087701916695	0.430309236049652\\
-0.0962429046630859	0.430565983057022\\
-0.110886715352535	0.431875228881836\\
-0.121517799794674	0.43323415517807\\
-0.126057401299477	0.433892399072647\\
-0.141913443803787	0.436764687299728\\
-0.143370077013969	0.437067538499832\\
-0.158715203404427	0.440848410129547\\
-0.161104679107666	0.441496819257736\\
-0.176234319806099	0.446468591690063\\
-0.176870122551918	0.446722954511642\\
-0.189350709319115	0.451875120401382\\
-0.197330489754677	0.456003874540329\\
-0.200876638293266	0.457837611436844\\
-0.210959121584892	0.464255928993225\\
-0.219716504216194	0.471272557973862\\
-0.223623514175415	0.475224167108536\\
-0.227226808667183	0.478792250156403\\
-0.233496099710464	0.486855089664459\\
-0.238486304879189	0.49554455280304\\
-0.242144107818604	0.504886746406555\\
-0.244376003742218	0.514927506446838\\
-0.244733706116676	0.520085573196411\\
-0.245068401098251	0.525650143623352\\
-0.244050741195679	0.537080407142639\\
-0.241051971912384	0.549405097961426\\
-0.239532187581062	0.553526222705841\\
-0.235722303390503	0.562538385391235\\
-0.228066876530647	0.57603120803833\\
-0.227635994553566	0.576688587665558\\
-0.215948835015297	0.591793596744537\\
-0.213896512985229	0.594120442867279\\
-0.199471399188042	0.608093976974487\\
-0.198005244135857	0.60939747095108\\
-0.18083281815052	0.622430682182312\\
-0.175525709986687	0.625782668590546\\
-0.162672162055969	0.63356626033783\\
-0.143714666366577	0.642942428588867\\
-0.137413144111633	0.645463883876801\\
-0.124129429459572	0.650709271430969\\
-0.104043200612068	0.65690290927887\\
-0.0835738629102707	0.661555230617523\\
-0.0628324896097183	0.664698302745819\\
-0.0419228039681911	0.666343927383423\\
-0.0209451094269753	0.666484236717224\\
-1.06954837014911e-16	0.665091276168823\\
0.0208078362047672	0.662116050720215\\
0.0347485728561878	0.659013271331787\\
0.0413669385015965	0.657508671283722\\
0.0615578033030033	0.651213526725769\\
0.0754707232117653	0.645536482334137\\
0.0812368616461754	0.643055975437164\\
0.1002366989851	0.63286966085434\\
0.101888723671436	0.631811499595642\\
0.118322186172009	0.620266616344452\\
0.120713226497173	0.618289470672607\\
0.134619444608688	0.605198740959167\\
0.135147869586945	0.604616820812225\\
0.144819781184196	0.592487752437592\\
0.149992570281029	0.584182500839233\\
0.152138322591782	0.580349862575531\\
0.157028198242188	0.568646013736725\\
0.159821406006813	0.557515680789948\\
0.16036131978035	0.551967263221741\\
0.16081491112709	0.54681670665741\\
0.160181224346161	0.536550462245941\\
0.15802988409996	0.526751041412354\\
0.154460459947586	0.517387926578522\\
0.149529665708542	0.508443653583527\\
0.146528899669647	0.504355788230896\\
0.143288150429726	0.499841660261154\\
0.135736227035522	0.49154144525528\\
0.126781940460205	0.483624905347824\\
0.123566307127476	0.481258988380432\\
0.11633063852787	0.475932747125626\\
0.104809693992138	0.468891620635986\\
0.104221507906914	0.46854093670845\\
0.0900559052824974	0.461263597011566\\
0.0877972617745399	0.460249364376068\\
0.0732325240969658	0.454114526510239\\
0.0718412101268768	0.453587532043457\\
0.0566296949982643	0.448270171880722\\
0.0522489659488201	0.446909874677658\\
0.0419613420963287	0.443904638290405\\
0.0277026314288378	0.440320730209351\\
0.0231657158583403	0.439342200756073\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.000488200923427939	0.709992349147797\\
-1.14167507849238e-16	0.709942758083344\\
-0.0222448743879795	0.707843363285065\\
-0.0444136746227741	0.705935120582581\\
-0.066565714776516	0.704191744327545\\
-0.0887600928544998	0.702608525753021\\
-0.11105951666832	0.701202213764191\\
-0.111549459397793	0.701174795627594\\
-0.133520767092705	0.699940323829651\\
-0.156228974461555	0.698928236961365\\
-0.175025850534439	0.698347628116608\\
-0.179278910160065	0.698245286941528\\
-0.20277863740921	0.697968661785126\\
-0.213449046015739	0.698003947734833\\
-0.226899445056915	0.698324680328369\\
-0.242800027132034	0.698944926261902\\
-0.251877576112747	0.699616849422455\\
-0.266699910163879	0.700881898403168\\
-0.278131186962128	0.702479183673859\\
-0.286770612001419	0.703732311725616\\
-0.30380716919899	0.707498133182526\\
-0.306531757116318	0.708353102207184\\
-0.318315118551254	0.711992740631104\\
-0.330571204423904	0.717429637908936\\
-0.340530216693878	0.723663568496704\\
-0.340752571821213	0.723798394203186\\
-0.349010825157166	0.730886816978455\\
-0.355313539505005	0.738933324813843\\
-0.359646648168564	0.747944712638855\\
-0.361937135457993	0.757956743240356\\
-0.362049579620361	0.769035756587982\\
-0.362005591392517	0.769301056861877\\
-0.359862327575684	0.780999362468719\\
-0.355043768882751	0.79414576292038\\
-0.348762273788452	0.805942058563232\\
-0.347208172082901	0.808569312095642\\
-0.335823476314545	0.824107587337494\\
-0.329274326562881	0.831651985645294\\
-0.320039868354797	0.841058254241943\\
-0.307040005922318	0.852836430072784\\
-0.298578411340714	0.859513342380524\\
-0.282978594303131	0.870918571949005\\
-0.269004285335541	0.879676222801209\\
-0.257556676864624	0.886515915393829\\
-0.231059402227402	0.89991694688797\\
-0.226075053215027	0.902032315731049\\
-0.203707382082939	0.91133439540863\\
-0.175658404827118	0.920833587646484\\
-0.147685199975967	0.928315877914429\\
-0.147057354450226	0.928483545780182\\
-0.11803974211216	0.934380769729614\\
-0.0887129977345467	0.938485503196716\\
-0.0591906830668449	0.940808951854706\\
-0.029582878574729	0.94134247303009\\
-1.51172736188443e-16	0.940057218074799\\
0.00064635049784556	0.939989864826202\\
0.0294456463307142	0.936975657939911\\
0.0586352907121181	0.931981205940247\\
0.0821827575564384	0.926292717456818\\
0.0874366462230682	0.924983143806458\\
0.115704089403152	0.91589218378067\\
0.1280807107687	0.910927474498749\\
0.143252983689308	0.904463708400726\\
0.160444900393486	0.89563924074173\\
0.169846817851067	0.890368223190308\\
0.184529170393944	0.880768716335297\\
0.195121377706528	0.872922837734222\\
0.202770113945007	0.866495788097382\\
0.216445356607437	0.852929770946503\\
0.218391314148903	0.850578010082245\\
0.226440832018852	0.839909613132477\\
0.233256608247757	0.827678859233856\\
0.237203508615494	0.816459834575653\\
0.23728846013546	0.816204726696014\\
0.238910540938377	0.805244445800781\\
0.238214462995529	0.79499739408493\\
0.235344409942627	0.785419106483459\\
0.230378031730652	0.776485741138458\\
0.223330318927765	0.768192648887634\\
0.22313180565834	0.768024742603302\\
0.214270606637001	0.760309636592865\\
0.203015923500061	0.753022372722626\\
0.191946998238564	0.747584223747253\\
0.189389690756798	0.746313571929932\\
0.173152014613152	0.739929020404816\\
0.164814978837967	0.737339854240417\\
0.153774306178093	0.733973920345306\\
0.139332354068756	0.730405747890472\\
0.130471676588058	0.72832202911377\\
0.114863887429237	0.725222051143646\\
0.101629264652729	0.722801148891449\\
0.0910957455635071	0.721097111701965\\
0.0678420662879944	0.717694103717804\\
0.0636253580451012	0.71712988615036\\
0.0449690669775009	0.71476286649704\\
0.0223821066319942	0.712210178375244\\
0.000488200923427939	0.709992349147797\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
-0.152133405208588	0.0495468191802502\\
-0.152114629745483	0.0494250394403934\\
-0.151911571621895	0.0441343896090984\\
-0.152388036251068	0.0391265973448753\\
-0.153541848063469	0.034320667386055\\
-0.155390799045563	0.029642378911376\\
-0.157973632216454	0.0250205639749765\\
-0.158045634627342	0.0249205809086561\\
-0.161279931664467	0.0203743930906057\\
-0.165438592433929	0.0156385507434607\\
-0.16958774626255	0.0116501469165087\\
-0.170556247234344	0.0107304900884628\\
-0.176741093397141	0.00555431237444282\\
-0.179950833320618	0.00312977540306747\\
-0.184262037277222	2.25655913352038e-17\\
-0.18993978202343	-0.00383355608209968\\
-0.193481013178825	-0.00608038576319814\\
-0.199731484055519	-0.00988327153027058\\
-0.205129995942116	-0.0129056852310896\\
-0.209421440958977	-0.015271925367415\\
-0.219072073698044	-0.0200882367789745\\
-0.220848247408867	-0.0208763051778078\\
-0.228676065802574	-0.024391146376729\\
-0.238319471478462	-0.0281601846218109\\
-0.247811496257782	-0.0313058719038963\\
-0.248022347688675	-0.0313777923583984\\
-0.257741838693619	-0.0340479835867882\\
-0.267551988363266	-0.036081325262785\\
-0.277461320161819	-0.0374176688492298\\
-0.287481278181076	-0.0379765965044498\\
-0.297626823186874	-0.0376533530652523\\
-0.297851592302322	-0.0376274064183235\\
-0.307829320430756	-0.036373570561409\\
-0.318158000707626	-0.033935509622097\\
-0.326710850000381	-0.0308832675218582\\
-0.328608125448227	-0.0301323551684618\\
-0.339063286781311	-0.0247259736061096\\
-0.343784719705582	-0.0216291006654501\\
-0.349530100822449	-0.0172957256436348\\
-0.35624760389328	-0.0111955320462585\\
-0.359885901212692	-0.0072635798715055\\
-0.365737974643707	4.47899839026192e-17\\
-0.369898945093155	0.0064334268681705\\
-0.372987508773804	0.0117216054350138\\
-0.378358453512192	0.0238042958080769\\
-0.379078507423401	0.0260415058583021\\
-0.382120490074158	0.0361210219562054\\
-0.384383141994476	0.048558883368969\\
-0.385236233472824	0.0607439167797565\\
-0.385254949331284	0.0610183924436569\\
-0.384867191314697	0.0734173431992531\\
-0.383212387561798	0.0856581181287766\\
-0.380332708358765	0.0976528376340866\\
-0.376249969005585	0.10931071639061\\
-0.370966464281082	0.120534308254719\\
-0.370825171470642	0.120770364999771\\
-0.364533185958862	0.131240010261536\\
-0.35687044262886	0.141295000910759\\
-0.349584013223648	0.148894891142845\\
-0.347926765680313	0.150561362504959\\
-0.337655812501907	0.158888757228851\\
-0.332503080368042	0.162198379635811\\
-0.325874924659729	0.166041567921638\\
-0.317363083362579	0.169856667518616\\
-0.312336266040802	0.171708315610886\\
-0.30358150601387	0.174093946814537\\
-0.296495020389557	0.175346657633781\\
-0.290882259607315	0.175962522625923\\
-0.279112190008163	0.176033094525337\\
-0.277080774307251	0.175840809941292\\
-0.268074452877045	0.174677476286888\\
-0.257764667272568	0.172160670161247\\
-0.248305231332779	0.168748050928116\\
-0.248093172907829	0.168669134378433\\
-0.238906681537628	0.164351165294647\\
-0.230232566595078	0.159304186701775\\
-0.222009986639023	0.153614744544029\\
-0.214192196726799	0.147349327802658\\
-0.206744313240051	0.14055760204792\\
-0.206589087843895	0.140397801995277\\
-0.19955974817276	0.133285686373711\\
-0.192678511142731	0.12554943561554\\
-0.187299579381943	0.118863932788372\\
-0.186074778437614	0.117355391383171\\
-0.179662570357323	0.108682729303837\\
-0.176913097500801	0.10462611913681\\
-0.17347514629364	0.0994822606444359\\
-0.169632405042648	0.0932562053203583\\
-0.16749718785286	0.089646577835083\\
-0.164178669452667	0.0836532115936279\\
-0.161758258938789	0.0789073184132576\\
-0.159999072551727	0.0752898454666138\\
-0.156838268041611	0.0678699836134911\\
-0.156392842531204	0.0666108727455139\\
-0.154506608843803	0.0611734949052334\\
-0.152951255440712	0.0550658367574215\\
-0.152133405208588	0.0495468191802502\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
-0.410680651664734	0.157796114683151\\
-0.411689013242722	0.148217171430588\\
-0.413622736930847	0.134394183754921\\
-0.415986508131027	0.120855249464512\\
-0.418755888938904	0.107518240809441\\
-0.421926498413086	0.0943117439746857\\
-0.425513833761215	0.0811711028218269\\
-0.429554253816605	0.0680347084999084\\
-0.434106796979904	0.0548404417932034\\
-0.437557071447372	0.0458477549254894\\
-0.439233273267746	0.0415197685360909\\
-0.445003628730774	0.0279972553253174\\
-0.449581235647202	0.018306415528059\\
-0.451610058546066	0.0141924181953073\\
-0.459241569042206	5.62408701153174e-17\\
-0.459979712963104	-0.00129174569156021\\
-0.468317449092865	-0.0147174689918756\\
-0.469672501087189	-0.0167896412312984\\
-0.479076266288757	-0.0296424124389887\\
-0.47951465845108	-0.0301685035228729\\
-0.488271355628967	-0.0404461286962032\\
-0.494663923978806	-0.0467595085501671\\
-0.497503727674484	-0.0495654419064522\\
-0.506723582744598	-0.0571710728108883\\
-0.516102969646454	-0.0633315742015839\\
-0.521068513393402	-0.0658262595534325\\
-0.525575459003448	-0.068150594830513\\
-0.535180985927582	-0.0716214925050735\\
-0.544987201690674	-0.0736822634935379\\
-0.555002510547638	-0.0742741376161575\\
-0.565241515636444	-0.073294036090374\\
-0.570257663726807	-0.0720402970910072\\
-0.575653314590454	-0.0706390663981438\\
-0.586209654808044	-0.0661390870809555\\
-0.597004473209381	-0.0594785325229168\\
-0.600454211235046	-0.056759636849165\\
-0.607848048210144	-0.0503513030707836\\
-0.618314743041992	-0.0389010682702065\\
-0.618806838989258	-0.0382881164550781\\
-0.629561007022858	-0.0225052647292614\\
-0.631139755249023	-0.019834365695715\\
-0.639971792697906	-0.00179721135646105\\
-0.640758454799652	7.84702770516062e-17\\
-0.647847175598145	0.0203594174236059\\
-0.649395108222961	0.0264426022768021\\
-0.652825772762299	0.041072316467762\\
-0.655884861946106	0.0619993731379509\\
-0.656335592269897	0.068771630525589\\
-0.657219409942627	0.0830261185765266\\
-0.65690290927887	0.104043200612068\\
-0.655002176761627	0.124948345124722\\
-0.651581943035126	0.145645827054977\\
-0.646685600280762	0.166040629148483\\
-0.640336573123932	0.186034962534904\\
-0.632539391517639	0.205524519085884\\
-0.623279809951782	0.224394544959068\\
-0.616020977497101	0.236694157123566\\
-0.6125448346138	0.242523655295372\\
-0.600318491458893	0.259781002998352\\
-0.59061998128891	0.271258682012558\\
-0.586479008197784	0.275976091623306\\
-0.570919930934906	0.290898233652115\\
-0.569403111934662	0.292142421007156\\
-0.553345024585724	0.304204016923904\\
-0.550725817680359	0.305867075920105\\
-0.533978521823883	0.315047383308411\\
-0.533261775970459	0.315370142459869\\
-0.518737554550171	0.320820569992065\\
-0.509240329265594	0.323173731565475\\
-0.504932224750519	0.324030131101608\\
-0.492290079593658	0.325063973665237\\
-0.480841398239136	0.324281007051468\\
-0.475397676229477	0.323079943656921\\
-0.470359057188034	0.321919739246368\\
-0.460791081190109	0.318144589662552\\
-0.452136099338531	0.313070386648178\\
-0.444334268569946	0.306782305240631\\
-0.437351405620575	0.299328863620758\\
-0.434390932321548	0.295211791992188\\
-0.43109917640686	0.290734708309174\\
-0.425538897514343	0.280987501144409\\
-0.420776844024658	0.270025104284287\\
-0.419520407915115	0.266235738992691\\
-0.416690796613693	0.257708311080933\\
-0.413554459810257	0.244575425982475\\
-0.413402706384659	0.243907660245895\\
-0.410858929157257	0.228186532855034\\
-0.410592317581177	0.225725039839745\\
-0.409258484840393	0.209977373480797\\
-0.409187227487564	0.208491310477257\\
-0.408830732107162	0.192381143569946\\
-0.408890753984451	0.187794461846352\\
-0.4092116355896	0.177081689238548\\
-0.41020929813385	0.162413358688354\\
-0.410680651664734	0.157796114683151\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
-0.675091981887817	0.219863995909691\\
-0.675195693969727	0.219384387135506\\
-0.680073082447052	0.197579503059387\\
-0.685108780860901	0.175906032323837\\
-0.690296053886414	0.154299452900887\\
-0.695648789405823	0.132702097296715\\
-0.701202213764191	0.11105951666832\\
-0.701327502727509	0.110585078597069\\
-0.706943035125732	0.0893076732754707\\
-0.712997674942017	0.0673981234431267\\
-0.718253970146179	0.0493418015539646\\
-0.719470977783203	0.0452652759850025\\
-0.726469695568085	0.0228302292525768\\
-0.729800581932068	0.0126929776743054\\
-0.734262049198151	8.99211632643043e-17\\
-0.739765465259552	-0.0149306915700436\\
-0.743209600448608	-0.0233563035726547\\
-0.748993098735809	-0.0370622687041759\\
-0.754044711589813	-0.0474404692649841\\
-0.757906198501587	-0.0552698224782944\\
-0.766752302646637	-0.0703088268637657\\
-0.768407344818115	-0.0726358816027641\\
-0.775510132312775	-0.0827177986502647\\
-0.784468293190002	-0.0926939398050308\\
-0.793474555015564	-0.100239150226116\\
-0.793671488761902	-0.100408941507339\\
-0.802964985370636	-0.106072559952736\\
-0.812565267086029	-0.109580315649509\\
-0.822474598884583	-0.110916659235954\\
-0.832704424858093	-0.110001176595688\\
-0.843275964260101	-0.106684498488903\\
-0.843514680862427	-0.106560684740543\\
-0.853978097438812	-0.100907325744629\\
-0.864992082118988	-0.0922621637582779\\
-0.874269902706146	-0.0826428383588791\\
-0.876288294792175	-0.0803529471158981\\
-0.88754802942276	-0.0647238716483116\\
-0.892699420452118	-0.0561638846993446\\
-0.898791670799255	-0.0444747246801853\\
-0.905976176261902	-0.0284714493900537\\
-0.909711539745331	-0.0183607153594494\\
-0.915737986564636	1.12145560794803e-16\\
-0.919748723506927	0.0159966293722391\\
-0.92271614074707	0.0289975218474865\\
-0.927273154258728	0.0583390817046165\\
-0.927744746208191	0.0637331604957581\\
-0.929679572582245	0.0878805965185165\\
-0.930046260356903	0.117492161691189\\
-0.928518116474152	0.146408408880234\\
-0.928483545780182	0.147057354450226\\
-0.925125181674957	0.176477059721947\\
-0.919966578483582	0.205636903643608\\
-0.913053452968597	0.234432280063629\\
-0.904411494731903	0.262755841016769\\
-0.894047558307648	0.290493667125702\\
-0.893783748149872	0.291087567806244\\
-0.882017612457275	0.317545861005783\\
-0.868247509002686	0.343763500452042\\
-0.855560898780823	0.364400655031204\\
-0.852691829204559	0.368992686271667\\
-0.835310697555542	0.393067359924316\\
-0.826764404773712	0.403304070234299\\
-0.815928518772125	0.415736347436905\\
-0.802223324775696	0.429359912872314\\
-0.794304966926575	0.43667283654213\\
-0.780638158321381	0.447670161724091\\
-0.769903123378754	0.455319434404373\\
-0.761427044868469	0.460607767105103\\
-0.744299113750458	0.469421565532684\\
-0.741461157798767	0.470545530319214\\
-0.72882741689682	0.474904358386993\\
-0.715089082717896	0.477607041597366\\
-0.703199565410614	0.47789391875267\\
-0.702930629253387	0.477895855903625\\
-0.692005574703217	0.476051658391953\\
-0.6824751496315	0.47222313284874\\
-0.674252510070801	0.466533690690994\\
-0.667291104793549	0.459049820899963\\
-0.661581754684448	0.449784338474274\\
-0.661483407020569	0.449543654918671\\
-0.65688419342041	0.43873205780983\\
-0.653431475162506	0.425776332616806\\
-0.651679933071136	0.413568675518036\\
-0.651261746883392	0.410743862390518\\
-0.65020740032196	0.393327981233597\\
-0.650321245193481	0.384598881006241\\
-0.650531828403473	0.373058468103409\\
-0.651601076126099	0.358220726251602\\
-0.652357459068298	0.349149823188782\\
-0.654232263565063	0.333347976207733\\
-0.656019568443298	0.320013016462326\\
-0.65765392780304	0.309468448162079\\
-0.661603331565857	0.28630131483078\\
-0.662369728088379	0.282116621732712\\
-0.665883660316467	0.263642013072968\\
-0.670435667037964	0.241371691226959\\
-0.675091981887817	0.219863995909691\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
-0.0941336303949356	-0.129376649856567\\
-0.094012014567852	-0.129396438598633\\
-0.0889175534248352	-0.130838215351105\\
-0.0843020975589752	-0.132838860154152\\
-0.0800879299640656	-0.135421305894852\\
-0.0762099698185921	-0.138625428080559\\
-0.0726125091314316	-0.142510071396828\\
-0.0725396722555161	-0.142609447240829\\
-0.069215439260006	-0.147090300917625\\
-0.0659964829683304	-0.152508869767189\\
-0.0634854435920715	-0.157687440514565\\
-0.0629100799560547	-0.15889273583889\\
-0.0598984658718109	-0.166374385356903\\
-0.0585844591259956	-0.17017625272274\\
-0.0569401010870934	-0.175243601202965\\
-0.0550486892461777	-0.18182809650898\\
-0.0540061295032501	-0.185890316963196\\
-0.0523208752274513	-0.193010032176971\\
-0.0511146187782288	-0.199078291654587\\
-0.0501903221011162	-0.203890919685364\\
-0.0485919490456581	-0.21455754339695\\
-0.0483913160860538	-0.216490298509598\\
-0.0474674329161644	-0.22502113878727\\
-0.0468628406524658	-0.235357269644737\\
-0.0468043088912964	-0.245356783270836\\
-0.0468010641634464	-0.245579540729523\\
-0.0472650527954102	-0.255648463964462\\
-0.0483627282083035	-0.265606790781021\\
-0.0501539409160614	-0.275444090366364\\
-0.0527187138795853	-0.285146355628967\\
-0.0561612769961357	-0.294695436954498\\
-0.0562554150819778	-0.294901192188263\\
-0.0605311691761017	-0.304003149271011\\
-0.0660416409373283	-0.313072890043259\\
-0.0715874657034874	-0.320263922214508\\
-0.0728879198431969	-0.321836292743683\\
-0.0812605246901512	-0.330109089612961\\
-0.0856648236513138	-0.333642452955246\\
-0.0915615260601044	-0.337767541408539\\
-0.0994389802217484	-0.342271208763123\\
-0.104302778840065	-0.344516396522522\\
-0.113019250333309	-0.34783747792244\\
-0.12042360752821	-0.349806755781174\\
-0.126407384872437	-0.35111004114151\\
-0.139558419585228	-0.352484345436096\\
-0.141908645629883	-0.352477818727493\\
-0.152434855699539	-0.352256178855896\\
-0.16496317088604	-0.35056459903717\\
-0.176815450191498	-0.347610533237457\\
-0.177082270383835	-0.347543507814407\\
-0.188754543662071	-0.343343257904053\\
-0.199884846806526	-0.337986826896667\\
-0.210402637720108	-0.331541508436203\\
-0.220228299498558	-0.32405611872673\\
-0.229269877076149	-0.315562903881073\\
-0.229450717568398	-0.315355598926544\\
-0.237463623285294	-0.306136250495911\\
-0.244658574461937	-0.295741409063339\\
-0.249634847044945	-0.286463111639023\\
-0.250707656145096	-0.284372001886368\\
-0.255453586578369	-0.27203044295311\\
-0.257008939981461	-0.266107171773911\\
-0.258615791797638	-0.258615791797638\\
-0.259613871574402	-0.249341636896133\\
-0.259821534156799	-0.243988662958145\\
-0.259385019540787	-0.234925180673599\\
-0.258386582136154	-0.227798417210579\\
-0.25723785161972	-0.222270056605339\\
-0.253667831420898	-0.211054235696793\\
-0.252857208251953	-0.209181681275368\\
-0.248967707157135	-0.200975656509399\\
-0.243388205766678	-0.19194820523262\\
-0.237219467759132	-0.184006288647652\\
-0.237078875303268	-0.183828994631767\\
-0.230133473873138	-0.176426455378532\\
-0.222653061151505	-0.169736489653587\\
-0.214701160788536	-0.163674473762512\\
-0.206326559185982	-0.158175438642502\\
-0.197565734386444	-0.153190836310387\\
-0.197365775704384	-0.153092592954636\\
-0.188429579138756	-0.148605063557625\\
-0.178945541381836	-0.14445124566555\\
-0.170925065875053	-0.141401514410973\\
-0.169111877679825	-0.140702828764915\\
-0.158882200717926	-0.137284442782402\\
-0.154174506664276	-0.135923117399216\\
-0.148220017552376	-0.134242966771126\\
-0.141111209988594	-0.132512256503105\\
-0.137018442153931	-0.131596967577934\\
-0.130292937159538	-0.130292937159538\\
-0.125031366944313	-0.129457533359528\\
-0.121047332882881	-0.128902316093445\\
-0.113013878464699	-0.128189086914063\\
-0.111678749322891	-0.128154546022415\\
-0.105924621224403	-0.128040865063667\\
-0.0996352583169937	-0.128449007868767\\
-0.0941336303949356	-0.129376649856567\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
-0.276980310678482	-0.3418188393116\\
-0.268181800842285	-0.345737904310226\\
-0.255632907152176	-0.351848512887955\\
-0.243487074971199	-0.3582803606987\\
-0.231658607721329	-0.365035563707352\\
-0.220078259706497	-0.372132003307343\\
-0.208689302206039	-0.379604458808899\\
-0.197444409132004	-0.387506484985352\\
-0.186302736401558	-0.395913451910019\\
-0.178816378116608	-0.401973783969879\\
-0.175218194723129	-0.40490534901619\\
-0.164140656590462	-0.414571970701218\\
-0.156338676810265	-0.421920150518417\\
-0.153052970767021	-0.425121009349823\\
-0.141913443803787	-0.436764687299728\\
-0.140913024544716	-0.437865883111954\\
-0.130720913410187	-0.449944317340851\\
-0.129168882966042	-0.451873391866684\\
-0.119851097464561	-0.464788615703583\\
-0.119486220180988	-0.465368121862412\\
-0.112417593598366	-0.476872205734253\\
-0.108388625085354	-0.484902828931808\\
-0.106597572565079	-0.488470733165741\\
-0.102213278412819	-0.499589592218399\\
-0.0992526784539223	-0.510413646697998\\
-0.0984145328402519	-0.515907049179077\\
-0.097596675157547	-0.520911633968353\\
-0.0972639322280884	-0.531119585037231\\
-0.0983343124389648	-0.541082680225372\\
-0.100866295397282	-0.550790727138519\\
-0.104962460696697	-0.56022572517395\\
-0.107704915106297	-0.564608931541443\\
-0.11070491373539	-0.569307506084442\\
-0.118246734142303	-0.57795661687851\\
-0.12791708111763	-0.586164891719818\\
-0.131568938493729	-0.588605582714081\\
-0.139948427677155	-0.593657255172729\\
-0.154072657227516	-0.600073397159576\\
-0.154807671904564	-0.600351989269257\\
-0.173141270875931	-0.605702638626099\\
-0.17616930603981	-0.606378734111786\\
-0.1960529088974	-0.609204709529877\\
-0.198005244135857	-0.60939747095108\\
-0.219558730721474	-0.609847843647003\\
-0.225822538137436	-0.609440207481384\\
-0.240796357393265	-0.60818213224411\\
-0.26164448261261	-0.60462474822998\\
-0.268224567174912	-0.602960646152496\\
-0.282054483890533	-0.599396288394928\\
-0.301945120096207	-0.592600703239441\\
-0.321239739656448	-0.584332883358002\\
-0.339867293834686	-0.574684202671051\\
-0.357750862836838	-0.563725173473358\\
-0.374804645776749	-0.55150830745697\\
-0.390930861234665	-0.538070142269135\\
-0.406015962362289	-0.523432612419128\\
-0.415470480918884	-0.512728273868561\\
-0.41994047164917	-0.507620811462402\\
-0.432575017213821	-0.490660041570663\\
-0.440493941307068	-0.47788941860199\\
-0.443700820207596	-0.472493380308151\\
-0.453084617853165	-0.453084617853165\\
-0.453799188137054	-0.451257556676865\\
-0.460308223962784	-0.432258188724518\\
-0.461080491542816	-0.429253250360489\\
-0.464636296033859	-0.410488724708557\\
-0.464721769094467	-0.409707337617874\\
-0.465417206287384	-0.394209712743759\\
-0.464720368385315	-0.384450137615204\\
-0.464203596115112	-0.380088239908218\\
-0.461280196905136	-0.367745399475098\\
-0.456997722387314	-0.357098996639252\\
-0.454173237085342	-0.352292865514755\\
-0.451512813568115	-0.347859382629395\\
-0.444965779781342	-0.339926272630692\\
-0.437465369701386	-0.333262920379639\\
-0.429074138402939	-0.327786058187485\\
-0.419827699661255	-0.323448210954666\\
-0.414997279644012	-0.321904867887497\\
-0.409722089767456	-0.320157736539841\\
-0.398733735084534	-0.317881613969803\\
-0.386836320161819	-0.316740214824677\\
-0.382844179868698	-0.316716253757477\\
-0.373859733343124	-0.31666025519371\\
-0.360400408506393	-0.317735701799393\\
-0.359718441963196	-0.317797720432281\\
-0.343980699777603	-0.320236533880234\\
-0.341557264328003	-0.32074362039566\\
-0.326168179512024	-0.324341356754303\\
-0.324732840061188	-0.324732840061188\\
-0.309300988912582	-0.329372107982636\\
-0.304957330226898	-0.330846518278122\\
-0.294868022203445	-0.334462136030197\\
-0.281225919723511	-0.339943736791611\\
-0.276980310678482	-0.3418188393116\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
-0.41771799325943	-0.574108898639679\\
-0.417293906211853	-0.574355781078339\\
-0.39806342124939	-0.585732519626617\\
-0.379006832838058	-0.597219228744507\\
-0.360060721635818	-0.608829438686371\\
-0.341174483299255	-0.620594084262848\\
-0.322307288646698	-0.632563650608063\\
-0.32189479470253	-0.632829427719116\\
-0.303394049406052	-0.644745171070099\\
-0.2844278216362	-0.657273888587952\\
-0.268879532814026	-0.667852699756622\\
-0.265378594398499	-0.670269787311554\\
-0.246204316616058	-0.683858811855316\\
-0.237592533230782	-0.690159261226654\\
-0.226899445056915	-0.698324680328369\\
-0.21440015733242	-0.708172559738159\\
-0.207451239228249	-0.714051842689514\\
-0.196203276515007	-0.723787605762482\\
-0.187894061207771	-0.731799006462097\\
-0.181641161441803	-0.737890958786011\\
-0.170071810483933	-0.75095134973526\\
-0.168370097875595	-0.753244519233704\\
-0.160976499319077	-0.763115167617798\\
-0.154256850481033	-0.774717688560486\\
-0.149864032864571	-0.785614788532257\\
-0.149763405323029	-0.785854518413544\\
-0.147248819470406	-0.796443283557892\\
-0.146879404783249	-0.806657671928406\\
-0.148670613765717	-0.816494941711426\\
-0.152702480554581	-0.825941205024719\\
-0.159123614430428	-0.834970414638519\\
-0.159315139055252	-0.835159182548523\\
-0.167925179004669	-0.843363523483276\\
-0.179550722241402	-0.851166903972626\\
-0.191566243767738	-0.857018113136292\\
-0.194367796182632	-0.858230173587799\\
-0.212711364030838	-0.864109098911285\\
-0.222444251179695	-0.866363167762756\\
-0.235443934798241	-0.868545114994049\\
-0.252884089946747	-0.870432734489441\\
-0.263654261827469	-0.870860874652863\\
-0.282978594303131	-0.870918571949005\\
-0.299431681632996	-0.869789779186249\\
-0.312713235616684	-0.868594467639923\\
-0.342026919126511	-0.863861382007599\\
-0.347302734851837	-0.86264306306839\\
-0.37086620926857	-0.85702121257782\\
-0.399141788482666	-0.848219454288483\\
-0.42617055773735	-0.837830543518066\\
-0.42677703499794	-0.837597131729126\\
-0.453719079494476	-0.825311899185181\\
-0.479857623577118	-0.811394929885864\\
-0.505107402801514	-0.795921862125397\\
-0.529374182224274	-0.778950393199921\\
-0.552551746368408	-0.760522246360779\\
-0.553035080432892	-0.760087847709656\\
-0.57456248998642	-0.740721523761749\\
-0.595241785049438	-0.719523668289185\\
-0.610948443412781	-0.701080739498138\\
-0.614429175853729	-0.696933090686798\\
-0.631954491138458	-0.672963201999664\\
-0.639049232006073	-0.661671876907349\\
-0.647524535655975	-0.647524535655975\\
-0.656246185302734	-0.630280256271362\\
-0.660754263401031	-0.620489537715912\\
-0.666990101337433	-0.604093313217163\\
-0.670947670936584	-0.591519951820374\\
-0.673357903957367	-0.581824541091919\\
-0.676447510719299	-0.562811315059662\\
-0.676639497280121	-0.559764862060547\\
-0.676880955696106	-0.54640257358551\\
-0.675205945968628	-0.532501459121704\\
-0.67180472612381	-0.521105170249939\\
-0.671723484992981	-0.52084881067276\\
-0.666593492031097	-0.511028349399567\\
-0.660007297992706	-0.503147423267365\\
-0.652055382728577	-0.497085422277451\\
-0.642786622047424	-0.492777347564697\\
-0.632210314273834	-0.490210652351379\\
-0.631951034069061	-0.490191459655762\\
-0.620247364044189	-0.48915833234787\\
-0.606858789920807	-0.4898781478405\\
-0.594707369804382	-0.491984695196152\\
-0.591891586780548	-0.492459893226624\\
-0.575002253055573	-0.496838927268982\\
-0.566735565662384	-0.499644637107849\\
-0.555825054645538	-0.503411114215851\\
-0.54204398393631	-0.509013175964355\\
-0.533650755882263	-0.512535572052002\\
-0.519201636314392	-0.519201636314392\\
-0.507071673870087	-0.525022268295288\\
-0.497548252344131	-0.529835045337677\\
-0.476735413074493	-0.54075014591217\\
-0.472992360591888	-0.542772173881531\\
-0.456507802009583	-0.551823139190674\\
-0.436734139919281	-0.563034236431122\\
-0.41771799325943	-0.574108898639679\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.0939556211233139	-0.12950599193573\\
0.094012014567852	-0.129396438598633\\
0.0969574972987175	-0.124996848404408\\
0.100286476314068	-0.121225528419018\\
0.104044772684574	-0.118015632033348\\
0.108290441334248	-0.115317605435848\\
0.113096632063389	-0.113096632063389\\
0.113213658332825	-0.113058067858219\\
0.11850243806839	-0.11128119379282\\
0.12465051561594	-0.109894216060638\\
0.130351588129997	-0.109106346964836\\
0.13167567551136	-0.108931593596935\\
0.139721795916557	-0.10837934166193\\
0.143743649125099	-0.108304485678673\\
0.149071112275124	-0.108306504786015\\
0.155917808413506	-0.108542390167713\\
0.160103380680084	-0.108806148171425\\
0.167395412921906	-0.109403491020203\\
0.173539415001869	-0.110131464898586\\
0.178402125835419	-0.110739588737488\\
0.18904060125351	-0.112515613436699\\
0.190940767526627	-0.112922057509422\\
0.199339583516121	-0.11467956751585\\
0.209356650710106	-0.117298603057861\\
0.218884840607643	-0.120332956314087\\
0.219097688794136	-0.120398707687855\\
0.228530436754227	-0.123951457440853\\
0.23766216635704	-0.128072708845139\\
0.246464475989342	-0.132816135883331\\
0.254899322986603	-0.138253554701805\\
0.262917220592499	-0.14447845518589\\
0.263083845376968	-0.144631564617157\\
0.270419001579285	-0.151510700583458\\
0.277342021465302	-0.159554183483124\\
0.28246733546257	-0.167050719261169\\
0.283560901880264	-0.168773412704468\\
0.288841545581818	-0.179292678833008\\
0.290840953588486	-0.184573277831078\\
0.292941957712173	-0.191456109285355\\
0.294790923595428	-0.200339704751968\\
0.295423239469528	-0.205659255385399\\
0.295888215303421	-0.214975386857986\\
0.295473039150238	-0.222625896334648\\
0.29486346244812	-0.228719547390938\\
0.292106598615646	-0.241651594638824\\
0.291374146938324	-0.243884772062302\\
0.287910580635071	-0.253827303647995\\
0.282430320978165	-0.26521971821785\\
0.275958299636841	-0.275579035282135\\
0.275812089443207	-0.275812089443207\\
0.268210470676422	-0.285615146160126\\
0.25967675447464	-0.294545441865921\\
0.250296711921692	-0.302556753158569\\
0.240141376852989	-0.309588402509689\\
0.229269877076149	-0.315562903881073\\
0.229016825556755	-0.315670847892761\\
0.217772588133812	-0.320442616939545\\
0.20566314458847	-0.324073255062103\\
0.195301190018654	-0.325938820838928\\
0.19298093020916	-0.326312929391861\\
0.179776817560196	-0.327012807130814\\
0.173662826418877	-0.326661646366119\\
0.166041567921638	-0.325874924659729\\
0.156912878155708	-0.323958277702332\\
0.15175773203373	-0.322501599788666\\
0.143272742629051	-0.319285690784454\\
0.136803328990936	-0.316133826971054\\
0.131900504231453	-0.313332974910736\\
0.122336842119694	-0.306471794843674\\
0.12080642580986	-0.305122196674347\\
0.114203952252865	-0.298887252807617\\
0.10734249651432	-0.290791183710098\\
0.101695530116558	-0.282470196485519\\
0.10157036036253	-0.282281696796417\\
0.096676379442215	-0.273388713598251\\
0.0926254093647003	-0.264207094907761\\
0.0893173590302467	-0.254771143198013\\
0.0866753756999969	-0.245107129216194\\
0.0846419706940651	-0.235234752297401\\
0.08461032807827	-0.235014230012894\\
0.0831038728356361	-0.225128665566444\\
0.0820840895175934	-0.214825212955475\\
0.081662081182003	-0.206254869699478\\
0.0815578922629356	-0.204314514994621\\
0.0814679637551308	-0.193529188632965\\
0.0816280171275139	-0.188631221652031\\
0.0818701386451721	-0.182448968291283\\
0.0824208781123161	-0.175153285264969\\
0.082815133035183	-0.170977979898453\\
0.0836532115936279	-0.164178669452667\\
0.0844846218824387	-0.158916473388672\\
0.085187703371048	-0.154955863952637\\
0.0869918540120125	-0.147095188498497\\
0.0873715877532959	-0.14581473171711\\
0.0890415981411934	-0.140307113528252\\
0.0913732722401619	-0.134451687335968\\
0.0939556211233139	-0.12950599193573\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.239497408270836	-0.36905175447464\\
0.245943546295166	-0.361894935369492\\
0.255632907152176	-0.351848512887955\\
0.265503227710724	-0.342284679412842\\
0.275582998991013	-0.333122611045837\\
0.285910665988922	-0.324301987886429\\
0.2965367436409	-0.315779566764832\\
0.307526886463165	-0.307526886463165\\
0.318965375423431	-0.299528419971466\\
0.327042460441589	-0.294281214475632\\
0.33094248175621	-0.291765034198761\\
0.343559116125107	-0.284216821193695\\
0.352958619594574	-0.279067426919937\\
0.357018113136292	-0.276931643486023\\
0.37153422832489	-0.269935429096222\\
0.372890681028366	-0.269324243068695\\
0.387527495622635	-0.263363420963287\\
0.389841735363007	-0.262483477592468\\
0.40500420331955	-0.257612764835358\\
0.40566810965538	-0.257444798946381\\
0.418793469667435	-0.254277110099792\\
0.42767608165741	-0.252926915884018\\
0.431622803211212	-0.25232607126236\\
0.443552315235138	-0.25159227848053\\
0.454761445522308	-0.252121388912201\\
0.460244983434677	-0.2530218064785\\
0.465257376432419	-0.253790497779846\\
0.47506856918335	-0.256628483533859\\
0.484213262796402	-0.260725229978561\\
0.492663681507111	-0.266133248806\\
0.500371158123016	-0.272944509983063\\
0.503692388534546	-0.276907235383987\\
0.507233917713165	-0.281212329864502\\
0.513129115104675	-0.291057735681534\\
0.517947375774384	-0.302791297435761\\
0.519140183925629	-0.307018637657166\\
0.521355152130127	-0.316549032926559\\
0.52309262752533	-0.331964671611786\\
0.523130416870117	-0.33274981379509\\
0.522553861141205	-0.351839542388916\\
0.522261142730713	-0.354928314685822\\
0.518804430961609	-0.374711990356445\\
0.518384456634521	-0.376628369092941\\
0.512152373790741	-0.397266119718552\\
0.509829103946686	-0.40309739112854\\
0.504005432128906	-0.416949570178986\\
0.49417969584465	-0.435678005218506\\
0.490563720464706	-0.441421806812286\\
0.482900112867355	-0.453473389148712\\
0.470290571451187	-0.470290571451187\\
0.456465065479279	-0.486085951328278\\
0.441532403230667	-0.500820219516754\\
0.425583392381668	-0.514441967010498\\
0.408694535493851	-0.526885807514191\\
0.390930861234665	-0.538070142269135\\
0.37234815955162	-0.547893702983856\\
0.359246104955673	-0.553577661514282\\
0.353007346391678	-0.55625057220459\\
0.332972407341003	-0.563025593757629\\
0.318379729986191	-0.56661057472229\\
0.312256813049316	-0.56799304485321\\
0.290898233652115	-0.570919930934906\\
0.288939774036407	-0.571034908294678\\
0.268858909606934	-0.571354269981384\\
0.265762388706207	-0.571160137653351\\
0.246817469596863	-0.568743407726288\\
0.246047914028168	-0.568583190441132\\
0.231093883514404	-0.564455568790436\\
0.222027316689491	-0.560776948928833\\
0.218038603663445	-0.558937549591064\\
0.207203254103661	-0.552343130111694\\
0.198401272296906	-0.544980347156525\\
0.194703191518784	-0.540808916091919\\
0.191308811306953	-0.536908686161041\\
0.185787111520767	-0.528230607509613\\
0.181767642498016	-0.519038200378418\\
0.179151862859726	-0.509365200996399\\
0.177883625030518	-0.499230861663818\\
0.177908524870873	-0.494159936904907\\
0.177876994013786	-0.488603055477142\\
0.179107889533043	-0.477449148893356\\
0.181698828935623	-0.465781301259995\\
0.182909697294235	-0.461977154016495\\
0.185632795095444	-0.453415125608444\\
0.190814763307571	-0.440946877002716\\
0.191084489226341	-0.440317451953888\\
0.198267176747322	-0.426103621721268\\
0.199498310685158	-0.423955500125885\\
0.207675457000732	-0.410431355237961\\
0.208491310477257	-0.409187227487564\\
0.21767221391201	-0.39594429731369\\
0.220416739583015	-0.392268866300583\\
0.226973161101341	-0.383790642023087\\
0.236402124166489	-0.372510135173798\\
0.239497408270836	-0.36905175447464\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.416928052902222	-0.574682831764221\\
0.417293906211853	-0.574355781078339\\
0.434056371450424	-0.559582114219666\\
0.450869679450989	-0.545007824897766\\
0.467766314744949	-0.530576705932617\\
0.484791338443756	-0.516250371932983\\
0.502005338668823	-0.502005338668823\\
0.50238561630249	-0.501695156097412\\
0.519435167312622	-0.487782090902328\\
0.53721159696579	-0.473615735769272\\
0.552077293395996	-0.462097465991974\\
0.555457949638367	-0.459514796733856\\
0.574307084083557	-0.445478230714798\\
0.582960367202759	-0.439234852790833\\
0.594030439853668	-0.431588381528854\\
0.607258856296539	-0.422744035720825\\
0.614997684955597	-0.417952001094818\\
0.627732813358307	-0.41026309132576\\
0.637919783592224	-0.40483620762825\\
0.645645797252655	-0.400771856307983\\
0.661642134189606	-0.393804639577866\\
0.664348900318146	-0.392894834280014\\
0.676021158695221	-0.388913303613663\\
0.689132273197174	-0.386107921600342\\
0.700853526592255	-0.385297477245331\\
0.701112627983093	-0.3852758705616\\
0.711960196495056	-0.386156469583511\\
0.721788823604584	-0.388961553573608\\
0.730591118335724	-0.393704980611801\\
0.738329112529755	-0.400458544492722\\
0.744932174682617	-0.409355610609055\\
0.745052516460419	-0.409596085548401\\
0.750194668769836	-0.420320004224777\\
0.754023611545563	-0.433787912130356\\
0.755875468254089	-0.447023510932922\\
0.756162405014038	-0.450062453746796\\
0.756085157394409	-0.469324946403503\\
0.755221307277679	-0.479277998209\\
0.753279328346252	-0.492315709590912\\
0.749685227870941	-0.5094855427742\\
0.746764302253723	-0.519860923290253\\
0.740847587585449	-0.538257300853729\\
0.734689772129059	-0.553556263446808\\
0.729448735713959	-0.565818428993225\\
0.715888857841492	-0.592234790325165\\
0.713099837303162	-0.596875905990601\\
0.700471639633179	-0.617548823356628\\
0.683363080024719	-0.641720592975616\\
0.665130257606506	-0.664216160774231\\
0.664720833301544	-0.664720833301544\\
0.644711375236511	-0.686547875404358\\
0.623398303985596	-0.707106530666351\\
0.600879907608032	-0.726339042186737\\
0.577240288257599	-0.744173645973206\\
0.552551746368408	-0.760522246360779\\
0.551989257335663	-0.760847687721252\\
0.526918470859528	-0.775336921215057\\
0.500367879867554	-0.788453638553619\\
0.477973967790604	-0.797692358493805\\
0.472953706979752	-0.79972106218338\\
0.44474133849144	-0.808981478214264\\
0.431810289621353	-0.812239766120911\\
0.415736347436905	-0.815928518772125\\
0.39664089679718	-0.818894505500793\\
0.385936349630356	-0.820156455039978\\
0.368415623903275	-0.821020364761353\\
0.355234652757645	-0.8208988904953\\
0.345268994569778	-0.820195138454437\\
0.326231569051743	-0.817258059978485\\
0.323274940252304	-0.81649923324585\\
0.310491979122162	-0.812599718570709\\
0.297788858413696	-0.80671101808548\\
0.288001388311386	-0.79995459318161\\
0.287782698869705	-0.799798130989075\\
0.280028134584427	-0.791884541511536\\
0.274568170309067	-0.783185362815857\\
0.271260142326355	-0.773749351501465\\
0.270027130842209	-0.76360297203064\\
0.270854294300079	-0.752751171588898\\
0.270916193723679	-0.752498626708984\\
0.273550242185593	-0.741048514842987\\
0.278372138738632	-0.728537678718567\\
0.284130573272705	-0.717631936073303\\
0.285452634096146	-0.715100824832916\\
0.294836431741714	-0.700391352176666\\
0.300059348344803	-0.693396270275116\\
0.307013005018234	-0.684183657169342\\
0.316599488258362	-0.672808170318604\\
0.322543144226074	-0.665914237499237\\
0.333347976207733	-0.654232263565063\\
0.342632055282593	-0.644494593143463\\
0.350152224302292	-0.636924505233765\\
0.366964638233185	-0.620503306388855\\
0.370044350624084	-0.61756831407547\\
0.383746325969696	-0.604687452316284\\
0.400519132614136	-0.589345991611481\\
0.416928052902222	-0.574682831764221\\
};
\end{axis}
\end{tikzpicture}%

==> polar_plot_monet_kernels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_green}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{cool_purple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.0\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.15,
xmax=1.15,
ymin=-1.15,
ymax=1.15,
hide axis,
axis x line*=bottom,
axis y line*=left
]

%\addplot[area legend,solid,draw=white!83!darkgray,fill=white,forget plot]
%table[row sep=crcr] {%
%x	y\\
%1	0\\
%0.998026728428272	0.0627905195293134\\
%0.992114701314478	0.125333233564304\\
%0.982287250728689	0.187381314585725\\
%0.968583161128631	0.248689887164855\\
%0.951056516295154	0.309016994374947\\
%0.929776485888251	0.368124552684678\\
%0.904827052466019	0.425779291565073\\
%0.876306680043864	0.481753674101715\\
%0.844327925502015	0.535826794978997\\
%0.809016994374947	0.587785252292473\\
%0.770513242775789	0.63742398974869\\
%0.728968627421412	0.684547105928689\\
%0.684547105928689	0.728968627421412\\
%0.63742398974869	0.770513242775789\\
%0.587785252292473	0.809016994374947\\
%0.535826794978997	0.844327925502015\\
%0.481753674101715	0.876306680043864\\
%0.425779291565073	0.90482705246602\\
%0.368124552684678	0.929776485888251\\
%0.309016994374947	0.951056516295154\\
%0.248689887164855	0.968583161128631\\
%0.187381314585725	0.982287250728689\\
%0.125333233564304	0.992114701314478\\
%0.0627905195293133	0.998026728428272\\
%0	1\\
%-0.0627905195293134	0.998026728428272\\
%-0.125333233564304	0.992114701314478\\
%-0.187381314585725	0.982287250728689\\
%-0.248689887164855	0.968583161128631\\
%-0.309016994374948	0.951056516295154\\
%-0.368124552684678	0.929776485888251\\
%-0.425779291565073	0.904827052466019\\
%-0.481753674101715	0.876306680043863\\
%-0.535826794978997	0.844327925502015\\
%-0.587785252292473	0.809016994374947\\
%-0.63742398974869	0.770513242775789\\
%-0.684547105928689	0.728968627421411\\
%-0.728968627421412	0.684547105928689\\
%-0.770513242775789	0.63742398974869\\
%-0.809016994374947	0.587785252292473\\
%-0.844327925502015	0.535826794978997\\
%-0.876306680043864	0.481753674101715\\
%-0.90482705246602	0.425779291565072\\
%-0.929776485888251	0.368124552684678\\
%-0.951056516295154	0.309016994374947\\
%-0.968583161128631	0.248689887164855\\
%-0.982287250728689	0.187381314585725\\
%-0.992114701314478	0.125333233564304\\
%-0.998026728428272	0.0627905195293131\\
%-1	0\\
%-0.998026728428272	-0.0627905195293129\\
%-0.992114701314478	-0.125333233564304\\
%-0.982287250728689	-0.187381314585724\\
%-0.968583161128631	-0.248689887164855\\
%-0.951056516295154	-0.309016994374947\\
%-0.929776485888252	-0.368124552684677\\
%-0.90482705246602	-0.425779291565072\\
%-0.876306680043864	-0.481753674101715\\
%-0.844327925502015	-0.535826794978996\\
%-0.809016994374947	-0.587785252292473\\
%-0.77051324277579	-0.637423989748689\\
%-0.728968627421412	-0.684547105928688\\
%-0.684547105928689	-0.728968627421411\\
%-0.63742398974869	-0.770513242775789\\
%-0.587785252292473	-0.809016994374947\\
%-0.535826794978997	-0.844327925502015\\
%-0.481753674101716	-0.876306680043863\\
%-0.425779291565073	-0.904827052466019\\
%-0.368124552684678	-0.929776485888251\\
%-0.309016994374948	-0.951056516295154\\
%-0.248689887164855	-0.968583161128631\\
%-0.187381314585725	-0.982287250728689\\
%-0.125333233564305	-0.992114701314478\\
%-0.0627905195293132	-0.998026728428272\\
%0	-1\\
%0.0627905195293128	-0.998026728428272\\
%0.125333233564304	-0.992114701314478\\
%0.187381314585724	-0.982287250728689\\
%0.248689887164855	-0.968583161128631\\
%0.309016994374947	-0.951056516295154\\
%0.368124552684677	-0.929776485888252\\
%0.425779291565073	-0.90482705246602\\
%0.481753674101715	-0.876306680043864\\
%0.535826794978997	-0.844327925502015\\
%0.587785252292473	-0.809016994374948\\
%0.637423989748689	-0.77051324277579\\
%0.684547105928689	-0.728968627421412\\
%0.728968627421411	-0.684547105928689\\
%0.770513242775789	-0.63742398974869\\
%0.809016994374947	-0.587785252292473\\
%0.844327925502015	-0.535826794978997\\
%0.876306680043864	-0.481753674101715\\
%0.904827052466019	-0.425779291565073\\
%0.929776485888251	-0.368124552684678\\
%0.951056516295154	-0.309016994374948\\
%0.968583161128631	-0.248689887164855\\
%0.982287250728689	-0.187381314585725\\
%0.992114701314478	-0.125333233564305\\
%0.998026728428272	-0.0627905195293133\\
%1	0\\
%}--cycle;

% < 1st circle
\addplot [color=black,solid,line width=0.25pt,forget plot] % white!83!darkgray
  table[row sep=crcr]{%
0.2	0\\
0.199605345685654	0.0125581039058627\\
0.198422940262896	0.0250666467128609\\
0.196457450145738	0.0374762629171449\\
0.193716632225726	0.049737977432971\\
0.190211303259031	0.0618033988749895\\
0.18595529717765	0.0736249105369356\\
0.180965410493204	0.0851558583130145\\
0.175261336008773	0.0963507348203431\\
0.168865585100403	0.107165358995799\\
0.16180339887499	0.117557050458495\\
0.154102648555158	0.127484797949738\\
0.145793725484282	0.136909421185738\\
0.136909421185738	0.145793725484282\\
0.127484797949738	0.154102648555158\\
0.117557050458495	0.16180339887499\\
0.107165358995799	0.168865585100403\\
0.096350734820343	0.175261336008773\\
0.0851558583130145	0.180965410493204\\
0.0736249105369356	0.18595529717765\\
0.0618033988749895	0.190211303259031\\
0.049737977432971	0.193716632225726\\
0.0374762629171449	0.196457450145738\\
0.0250666467128609	0.198422940262896\\
0.0125581039058627	0.199605345685654\\
0	0.2\\
-0.0125581039058627	0.199605345685654\\
-0.0250666467128609	0.198422940262896\\
-0.037476262917145	0.196457450145738\\
-0.049737977432971	0.193716632225726\\
-0.0618033988749895	0.190211303259031\\
-0.0736249105369356	0.18595529717765\\
-0.0851558583130145	0.180965410493204\\
-0.0963507348203431	0.175261336008773\\
-0.107165358995799	0.168865585100403\\
-0.117557050458495	0.16180339887499\\
-0.127484797949738	0.154102648555158\\
-0.136909421185738	0.145793725484282\\
-0.145793725484282	0.136909421185738\\
-0.154102648555158	0.127484797949738\\
-0.161803398874989	0.117557050458495\\
-0.168865585100403	0.107165358995799\\
-0.175261336008773	0.0963507348203431\\
-0.180965410493204	0.0851558583130145\\
-0.18595529717765	0.0736249105369356\\
-0.190211303259031	0.0618033988749894\\
-0.193716632225726	0.049737977432971\\
-0.196457450145738	0.0374762629171449\\
-0.198422940262896	0.0250666467128608\\
-0.199605345685654	0.0125581039058626\\
-0.2	0\\
-0.199605345685654	-0.0125581039058626\\
-0.198422940262896	-0.0250666467128608\\
-0.196457450145738	-0.0374762629171449\\
-0.193716632225726	-0.0497379774329709\\
-0.190211303259031	-0.0618033988749894\\
-0.18595529717765	-0.0736249105369355\\
-0.180965410493204	-0.0851558583130145\\
-0.175261336008773	-0.096350734820343\\
-0.168865585100403	-0.107165358995799\\
-0.16180339887499	-0.117557050458495\\
-0.154102648555158	-0.127484797949738\\
-0.145793725484282	-0.136909421185738\\
-0.136909421185738	-0.145793725484282\\
-0.127484797949738	-0.154102648555158\\
-0.117557050458495	-0.161803398874989\\
-0.107165358995799	-0.168865585100403\\
-0.0963507348203432	-0.175261336008773\\
-0.0851558583130146	-0.180965410493204\\
-0.0736249105369356	-0.18595529717765\\
-0.0618033988749895	-0.190211303259031\\
-0.0497379774329711	-0.193716632225726\\
-0.0374762629171451	-0.196457450145738\\
-0.0250666467128609	-0.198422940262896\\
-0.0125581039058626	-0.199605345685654\\
0	-0.2\\
0.0125581039058626	-0.199605345685654\\
0.0250666467128608	-0.198422940262896\\
0.0374762629171449	-0.196457450145738\\
0.049737977432971	-0.193716632225726\\
0.0618033988749895	-0.190211303259031\\
0.0736249105369355	-0.18595529717765\\
0.0851558583130145	-0.180965410493204\\
0.096350734820343	-0.175261336008773\\
0.107165358995799	-0.168865585100403\\
0.117557050458495	-0.16180339887499\\
0.127484797949738	-0.154102648555158\\
0.136909421185738	-0.145793725484282\\
0.145793725484282	-0.136909421185738\\
0.154102648555158	-0.127484797949738\\
0.161803398874989	-0.117557050458495\\
0.168865585100403	-0.107165358995799\\
0.175261336008773	-0.0963507348203431\\
0.180965410493204	-0.0851558583130146\\
0.18595529717765	-0.0736249105369356\\
0.190211303259031	-0.0618033988749895\\
0.193716632225726	-0.0497379774329711\\
0.196457450145738	-0.0374762629171449\\
0.198422940262896	-0.0250666467128609\\
0.199605345685654	-0.0125581039058627\\
0.2	0\\
};
% > 1st circle

% < 2nd circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.399210691371309	0.0251162078117254\\
0.396845880525791	0.0501332934257217\\
0.392914900291476	0.0749525258342899\\
0.387433264451452	0.0994759548659419\\
0.380422606518061	0.123606797749979\\
0.371910594355301	0.147249821073871\\
0.361930820986408	0.170311716626029\\
0.350522672017545	0.192701469640686\\
0.337731170200806	0.214330717991599\\
0.323606797749979	0.235114100916989\\
0.308205297110316	0.254969595899476\\
0.291587450968565	0.273818842371476\\
0.273818842371476	0.291587450968565\\
0.254969595899476	0.308205297110316\\
0.235114100916989	0.323606797749979\\
0.214330717991599	0.337731170200806\\
0.192701469640686	0.350522672017546\\
0.170311716626029	0.361930820986408\\
0.147249821073871	0.371910594355301\\
0.123606797749979	0.380422606518061\\
0.0994759548659419	0.387433264451452\\
0.0749525258342898	0.392914900291476\\
0.0501332934257217	0.396845880525791\\
0.0251162078117253	0.399210691371309\\
0	0.4\\
-0.0251162078117254	0.399210691371309\\
-0.0501332934257218	0.396845880525791\\
-0.0749525258342899	0.392914900291475\\
-0.0994759548659419	0.387433264451452\\
-0.123606797749979	0.380422606518061\\
-0.147249821073871	0.371910594355301\\
-0.170311716626029	0.361930820986408\\
-0.192701469640686	0.350522672017545\\
-0.214330717991599	0.337731170200806\\
-0.235114100916989	0.323606797749979\\
-0.254969595899476	0.308205297110316\\
-0.273818842371476	0.291587450968565\\
-0.291587450968565	0.273818842371475\\
-0.308205297110316	0.254969595899476\\
-0.323606797749979	0.235114100916989\\
-0.337731170200806	0.214330717991599\\
-0.350522672017545	0.192701469640686\\
-0.361930820986408	0.170311716626029\\
-0.371910594355301	0.147249821073871\\
-0.380422606518061	0.123606797749979\\
-0.387433264451452	0.0994759548659419\\
-0.392914900291476	0.0749525258342898\\
-0.396845880525791	0.0501332934257216\\
-0.399210691371309	0.0251162078117253\\
-0.4	0\\
-0.399210691371309	-0.0251162078117252\\
-0.396845880525791	-0.0501332934257215\\
-0.392914900291476	-0.0749525258342897\\
-0.387433264451452	-0.0994759548659418\\
-0.380422606518062	-0.123606797749979\\
-0.371910594355301	-0.147249821073871\\
-0.361930820986408	-0.170311716626029\\
-0.350522672017546	-0.192701469640686\\
-0.337731170200806	-0.214330717991599\\
-0.323606797749979	-0.235114100916989\\
-0.308205297110316	-0.254969595899476\\
-0.291587450968565	-0.273818842371475\\
-0.273818842371476	-0.291587450968565\\
-0.254969595899476	-0.308205297110316\\
-0.235114100916989	-0.323606797749979\\
-0.214330717991599	-0.337731170200806\\
-0.192701469640686	-0.350522672017545\\
-0.170311716626029	-0.361930820986408\\
-0.147249821073871	-0.371910594355301\\
-0.123606797749979	-0.380422606518061\\
-0.0994759548659421	-0.387433264451452\\
-0.0749525258342902	-0.392914900291475\\
-0.0501332934257218	-0.396845880525791\\
-0.0251162078117253	-0.399210691371309\\
0	-0.4\\
0.0251162078117251	-0.399210691371309\\
0.0501332934257217	-0.396845880525791\\
0.0749525258342897	-0.392914900291476\\
0.099475954865942	-0.387433264451452\\
0.123606797749979	-0.380422606518061\\
0.147249821073871	-0.371910594355301\\
0.170311716626029	-0.361930820986408\\
0.192701469640686	-0.350522672017546\\
0.214330717991599	-0.337731170200806\\
0.235114100916989	-0.323606797749979\\
0.254969595899476	-0.308205297110316\\
0.273818842371475	-0.291587450968565\\
0.291587450968564	-0.273818842371476\\
0.308205297110316	-0.254969595899476\\
0.323606797749979	-0.235114100916989\\
0.337731170200806	-0.214330717991599\\
0.350522672017545	-0.192701469640686\\
0.361930820986408	-0.170311716626029\\
0.371910594355301	-0.147249821073871\\
0.380422606518061	-0.123606797749979\\
0.387433264451452	-0.0994759548659421\\
0.392914900291476	-0.0749525258342899\\
0.396845880525791	-0.0501332934257219\\
0.399210691371309	-0.0251162078117253\\
0.4	0\\
};
% > 2nd circle

% < 3rd circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.6	0\\
0.598816037056963	0.037674311717588\\
0.595268820788687	0.0751999401385826\\
0.589372350437213	0.112428788751435\\
0.581149896677179	0.149213932298913\\
0.570633909777092	0.185410196624968\\
0.557865891532951	0.220874731610807\\
0.542896231479612	0.255467574939044\\
0.525784008026318	0.289052204461029\\
0.506596755301209	0.321496076987398\\
0.485410196624969	0.352671151375484\\
0.462307945665474	0.382454393849214\\
0.437381176452847	0.410728263557213\\
0.410728263557213	0.437381176452847\\
0.382454393849214	0.462307945665474\\
0.352671151375484	0.485410196624969\\
0.321496076987398	0.506596755301209\\
0.289052204461029	0.525784008026318\\
0.255467574939044	0.542896231479612\\
0.220874731610807	0.557865891532951\\
0.185410196624968	0.570633909777092\\
0.149213932298913	0.581149896677179\\
0.112428788751435	0.589372350437213\\
0.0751999401385826	0.595268820788687\\
0.037674311717588	0.598816037056963\\
0	0.6\\
-0.037674311717588	0.598816037056963\\
-0.0751999401385826	0.595268820788687\\
-0.112428788751435	0.589372350437213\\
-0.149213932298913	0.581149896677179\\
-0.185410196624969	0.570633909777092\\
-0.220874731610807	0.557865891532951\\
-0.255467574939044	0.542896231479612\\
-0.289052204461029	0.525784008026318\\
-0.321496076987398	0.506596755301209\\
-0.352671151375484	0.485410196624969\\
-0.382454393849214	0.462307945665474\\
-0.410728263557213	0.437381176452847\\
-0.437381176452847	0.410728263557213\\
-0.462307945665474	0.382454393849214\\
-0.485410196624968	0.352671151375484\\
-0.506596755301209	0.321496076987398\\
-0.525784008026318	0.289052204461029\\
-0.542896231479612	0.255467574939044\\
-0.557865891532951	0.220874731610807\\
-0.570633909777092	0.185410196624968\\
-0.581149896677179	0.149213932298913\\
-0.589372350437213	0.112428788751435\\
-0.595268820788687	0.0751999401385825\\
-0.598816037056963	0.0376743117175879\\
-0.6	0\\
-0.598816037056963	-0.0376743117175877\\
-0.595268820788687	-0.0751999401385823\\
-0.589372350437213	-0.112428788751435\\
-0.581149896677179	-0.149213932298913\\
-0.570633909777092	-0.185410196624968\\
-0.557865891532951	-0.220874731610807\\
-0.542896231479612	-0.255467574939043\\
-0.525784008026318	-0.289052204461029\\
-0.506596755301209	-0.321496076987398\\
-0.485410196624969	-0.352671151375484\\
-0.462307945665474	-0.382454393849214\\
-0.437381176452847	-0.410728263557213\\
-0.410728263557213	-0.437381176452847\\
-0.382454393849214	-0.462307945665474\\
-0.352671151375484	-0.485410196624968\\
-0.321496076987398	-0.506596755301209\\
-0.28905220446103	-0.525784008026318\\
-0.255467574939044	-0.542896231479612\\
-0.220874731610807	-0.557865891532951\\
-0.185410196624969	-0.570633909777092\\
-0.149213932298913	-0.581149896677179\\
-0.112428788751435	-0.589372350437213\\
-0.0751999401385828	-0.595268820788687\\
-0.0376743117175879	-0.598816037056963\\
0	-0.6\\
0.0376743117175877	-0.598816037056963\\
0.0751999401385826	-0.595268820788687\\
0.112428788751435	-0.589372350437213\\
0.149213932298913	-0.581149896677179\\
0.185410196624968	-0.570633909777092\\
0.220874731610806	-0.557865891532951\\
0.255467574939044	-0.542896231479612\\
0.289052204461029	-0.525784008026318\\
0.321496076987398	-0.506596755301209\\
0.352671151375484	-0.485410196624969\\
0.382454393849214	-0.462307945665474\\
0.410728263557213	-0.437381176452847\\
0.437381176452847	-0.410728263557213\\
0.462307945665474	-0.382454393849214\\
0.485410196624968	-0.352671151375484\\
0.506596755301209	-0.321496076987398\\
0.525784008026318	-0.289052204461029\\
0.542896231479612	-0.255467574939044\\
0.557865891532951	-0.220874731610807\\
0.570633909777092	-0.185410196624969\\
0.581149896677179	-0.149213932298913\\
0.589372350437213	-0.112428788751435\\
0.595268820788687	-0.0751999401385828\\
0.598816037056963	-0.037674311717588\\
0.6	0\\
};
% > 3rd circle

% 4th circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.798421382742617	0.0502324156234507\\
0.793691761051582	0.100266586851443\\
0.785829800582951	0.14990505166858\\
0.774866528902905	0.198951909731884\\
0.760845213036123	0.247213595499958\\
0.743821188710601	0.294499642147742\\
0.723861641972816	0.340623433252058\\
0.701045344035091	0.385402939281372\\
0.675462340401612	0.428661435983197\\
0.647213595499958	0.470228201833979\\
0.616410594220631	0.509939191798952\\
0.583174901937129	0.547637684742951\\
0.547637684742951	0.583174901937129\\
0.509939191798952	0.616410594220631\\
0.470228201833978	0.647213595499958\\
0.428661435983197	0.675462340401612\\
0.385402939281372	0.701045344035091\\
0.340623433252058	0.723861641972816\\
0.294499642147742	0.743821188710601\\
0.247213595499958	0.760845213036123\\
0.198951909731884	0.774866528902905\\
0.14990505166858	0.785829800582951\\
0.100266586851443	0.793691761051582\\
0.0502324156234506	0.798421382742617\\
0	0.8\\
-0.0502324156234507	0.798421382742617\\
-0.100266586851444	0.793691761051582\\
-0.14990505166858	0.785829800582951\\
-0.198951909731884	0.774866528902905\\
-0.247213595499958	0.760845213036123\\
-0.294499642147742	0.743821188710601\\
-0.340623433252058	0.723861641972816\\
-0.385402939281372	0.701045344035091\\
-0.428661435983198	0.675462340401612\\
-0.470228201833978	0.647213595499958\\
-0.509939191798952	0.616410594220631\\
-0.547637684742951	0.583174901937129\\
-0.583174901937129	0.547637684742951\\
-0.616410594220631	0.509939191798952\\
-0.647213595499958	0.470228201833979\\
-0.675462340401612	0.428661435983197\\
-0.701045344035091	0.385402939281372\\
-0.723861641972816	0.340623433252058\\
-0.743821188710601	0.294499642147742\\
-0.760845213036123	0.247213595499958\\
-0.774866528902905	0.198951909731884\\
-0.785829800582951	0.14990505166858\\
-0.793691761051582	0.100266586851443\\
-0.798421382742617	0.0502324156234505\\
-0.8	0\\
-0.798421382742617	-0.0502324156234503\\
-0.793691761051582	-0.100266586851443\\
-0.785829800582951	-0.149905051668579\\
-0.774866528902905	-0.198951909731884\\
-0.760845213036123	-0.247213595499958\\
-0.743821188710601	-0.294499642147742\\
-0.723861641972816	-0.340623433252058\\
-0.701045344035091	-0.385402939281372\\
-0.675462340401612	-0.428661435983197\\
-0.647213595499958	-0.470228201833978\\
-0.616410594220632	-0.509939191798951\\
-0.583174901937129	-0.547637684742951\\
-0.547637684742951	-0.583174901937129\\
-0.509939191798952	-0.616410594220631\\
-0.470228201833979	-0.647213595499958\\
-0.428661435983198	-0.675462340401612\\
-0.385402939281373	-0.701045344035091\\
-0.340623433252058	-0.723861641972816\\
-0.294499642147742	-0.743821188710601\\
-0.247213595499958	-0.760845213036123\\
-0.198951909731884	-0.774866528902905\\
-0.14990505166858	-0.785829800582951\\
-0.100266586851444	-0.793691761051582\\
-0.0502324156234506	-0.798421382742617\\
0	-0.8\\
0.0502324156234503	-0.798421382742617\\
0.100266586851443	-0.793691761051582\\
0.149905051668579	-0.785829800582951\\
0.198951909731884	-0.774866528902905\\
0.247213595499958	-0.760845213036123\\
0.294499642147742	-0.743821188710601\\
0.340623433252058	-0.723861641972816\\
0.385402939281372	-0.701045344035091\\
0.428661435983197	-0.675462340401612\\
0.470228201833978	-0.647213595499958\\
0.509939191798951	-0.616410594220632\\
0.547637684742951	-0.583174901937129\\
0.583174901937129	-0.547637684742951\\
0.616410594220631	-0.509939191798952\\
0.647213595499958	-0.470228201833979\\
0.675462340401612	-0.428661435983198\\
0.701045344035091	-0.385402939281372\\
0.723861641972816	-0.340623433252058\\
0.743821188710601	-0.294499642147742\\
0.760845213036123	-0.247213595499958\\
0.774866528902905	-0.198951909731884\\
0.785829800582951	-0.14990505166858\\
0.793691761051582	-0.100266586851444\\
0.798421382742617	-0.0502324156234506\\
0.8	0\\
};
% > 4th circle

% < 5th circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888251	0.368124552684678\\
0.904827052466019	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374947	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374947\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888251\\
0.309016994374947	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293133	0.998026728428272\\
0	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374948	0.951056516295154\\
-0.368124552684678	0.929776485888251\\
-0.425779291565073	0.904827052466019\\
-0.481753674101715	0.876306680043863\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374947\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421411\\
-0.728968627421412	0.684547105928689\\
-0.770513242775789	0.63742398974869\\
-0.809016994374947	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043864	0.481753674101715\\
-0.90482705246602	0.425779291565072\\
-0.929776485888251	0.368124552684678\\
-0.951056516295154	0.309016994374947\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564304\\
-0.998026728428272	0.0627905195293131\\
-1	0\\
-0.998026728428272	-0.0627905195293129\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585724\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374947\\
-0.929776485888252	-0.368124552684677\\
-0.90482705246602	-0.425779291565072\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978996\\
-0.809016994374947	-0.587785252292473\\
-0.77051324277579	-0.637423989748689\\
-0.728968627421412	-0.684547105928688\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.770513242775789\\
-0.587785252292473	-0.809016994374947\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.904827052466019\\
-0.368124552684678	-0.929776485888251\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585725	-0.982287250728689\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
0	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684677	-0.929776485888252\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978997	-0.844327925502015\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.770513242775789	-0.63742398974869\\
0.809016994374947	-0.587785252292473\\
0.844327925502015	-0.535826794978997\\
0.876306680043864	-0.481753674101715\\
0.904827052466019	-0.425779291565073\\
0.929776485888251	-0.368124552684678\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	0\\
};
% > 5th circle

% < 1st ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-0.866025403784439	-0.5\\
0.866025403784439	0.5\\
};
% > 1st ray

% < 2nd ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-0.5	-0.866025403784439\\
0.5	0.866025403784439\\
};
% > 2nd ray

% < 3rd ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-6.12323399573677e-17	-1\\
6.12323399573677e-17	1\\
};
% > 3rd ray

% < 4th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.5	-0.866025403784439\\
-0.5	0.866025403784439\\
};
% > 4th ray

% < 5th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.866025403784439	-0.5\\
-0.866025403784439	0.5\\
};
% > 5th ray

% < 6th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
1	-1.22464679914735e-16\\
-1	1.22464679914735e-16\\
};
% > 6th ray

\node [fill=white,scale=0.5] at (0.0, 0) [below] {\footnotesize $0$};
\node [fill=white,scale=0.5] at (0.2, 0) [below] {\footnotesize $0.2$};
\node [fill=white,scale=0.5] at (0.4, 0) [below] {\footnotesize $0.4$};
\node [fill=white,scale=0.5] at (0.6, 0) [below] {\footnotesize $0.6$};
\node [fill=white,scale=0.5] at (0.8, 0) [below] {\footnotesize $0.8$};
\node [fill=white,scale=0.5] at (1.0, 0) [below] {\footnotesize $1$};

\node [scale=0.5] at (1.0, 0) [right, xshift=0cm] {\footnotesize $0$};
\node [scale=0.5] at (0.866, 0.5) [above right] {\footnotesize $\pi/6$};
\node [scale=0.5] at (0.5, 0.866) [above right] {\footnotesize $\pi/3$};
\node [scale=0.5] at (0, 1.0) [above] {\footnotesize $\pi/2$};
\node [scale=0.5] at (-0.5, 0.866) [above left] {\footnotesize $4\pi/6$};
\node [scale=0.5] at (-0.866, 0.5) [above left] {\footnotesize $5\pi/6$};
\node [scale=0.5] at (-1.0, 0) [left] {\footnotesize $\pi$};
\node [scale=0.5] at (-0.866, -0.5) [below left] {\footnotesize $7\pi/6$};
\node [scale=0.5] at (-0.5,-0.866) [below left] {\footnotesize $4\pi/3$};
\node [scale=0.5] at (0, -1.0) [below] {\footnotesize $3\pi/2$};
\node [scale=0.5] at (0.5,-0.866) [below right] {\footnotesize $5\pi/3$};
\node [scale=0.5] at (0.866,-0.5) [below right] {\footnotesize $11\pi/6$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIRST CIRCLE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%-0.00180321466177702	-2.20830107537203e-19\\
%-0.0013669584877789	-4.2958403355442e-05\\
%-0.00111862772610039	-7.03780897310935e-05\\
%-0.00103357643820345	-9.77017334662378e-05\\
%-0.00110282527748495	-0.000139319221489131\\
%-0.00133162760175765	-0.000210909100132994\\
%-0.00174030219204724	-0.000331980409100652\\
%-0.00236751511693001	-0.000529202341567725\\
%-0.00327675929293036	-0.000841328757815063\\
%-0.00456757377833128	-0.00132700277026743\\
%-0.00531151471659541	-0.00162617652677\\
%-0.00699456548318267	-0.00203210907056928\\
%-0.00993179716169834	-0.00255005201324821\\
%-0.010792993940413	-0.00263426988385618\\
%-0.0114129688590765	-0.00255110068246722\\
%-0.0121562061831355	-0.00231892033480108\\
%-0.0126582570374012	-0.00200487091206014\\
%-0.012959280051291	-0.00163713772781193\\
%-0.0130803538486362	-0.00123645749408752\\
%-0.0130268987268209	-0.000819583015982062\\
%-0.012789536267519	-0.000401927361963317\\
%-0.0123425982892513	-1.51153236232683e-18\\
%} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0055452729575336	-0.0003344195720274\\
-0.00544558605179191	-0.000342607236234471\\
-0.00435207039117813	-0.000411391753004864\\
-0.00347724324092269	-0.000439277966506779\\
-0.00277807284146547	-0.000440003525000066\\
-0.00222169631160796	-0.000423811230575666\\
-0.00178294617217034	-0.00039853568887338\\
-0.00144255300983787	-0.000370384659618139\\
-0.00118581915739924	-0.000344512314768508\\
-0.00100164709147066	-0.000325454864650965\\
-0.000881831918377429	-0.000317479018121958\\
-0.000820552406366915	-0.000324879685649648\\
-0.000814020866528153	-0.000352258270140737\\
-0.000860255444422364	-0.000404805468861014\\
-0.000958959222771227	-0.000488614139612764\\
-0.00111149833537638	-0.000611051393207163\\
-0.00132096896413714	-0.000781218870542943\\
-0.00159236392937601	-0.00101054494734854\\
-0.00193284964188933	-0.00131356320343912\\
-0.0023521666880697	-0.00170894910115749\\
-0.00286319898441434	-0.00222092471085489\\
-0.00348273571580648	-0.00288116955198348\\
-0.00417509209364653	-0.00366481230594218\\
-0.00504532037302852	-0.00417385203763843\\
-0.00585277797654271	-0.00453987997025251\\
-0.00654776208102703	-0.0047572273761034\\
-0.00714616058394313	-0.00485652592033148\\
-0.00766012771055102	-0.00486126495525241\\
-0.00809881370514631	-0.00478962529450655\\
-0.00846891012042761	-0.00465582264587283\\
-0.00877503491938114	-0.00447110366076231\\
-0.00901999790221453	-0.00424448866397142\\
-0.00920495949685574	-0.00398334162309766\\
-0.00932949688285589	-0.00369380903430283\\
-0.00939158163964748	-0.0033811773173511\\
-0.00938746333122253	-0.00305017177015543\\
-0.00931145437061787	-0.00270522758364677\\
-0.00915559288114309	-0.00235075666569173\\
-0.00890915375202894	-0.0019914316944778\\
-0.00855797156691551	-0.00163252034690231\\
-0.00808351021260023	-0.00128030229825526\\
-0.00746159255504608	-0.000942618353292346\\
-0.00666067562997341	-0.000629619229584932\\
-0.00563947996124625	-0.000354805990355089\\
-0.0055452729575336	-0.0003344195720274\\
} --cycle;

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%-0.00501813087612391	-0.00238317064940929\\
%-0.00380505388602614	-0.00193877180572599\\
%-0.00269837840460241	-0.00148344610352069\\
%-0.00181884679477662	-0.00107566302176565\\
%-0.0011239011073485	-0.000713249319233\\
%-0.00058036478003487	-0.000394415517803282\\
%-0.000162263851962052	-0.00011789159179898\\
%0	0\\
%-0.000213024468393996	-0.000313455995637923\\
%-0.000496641383506358	-0.00078258162830025\\
%-0.00082037306856364	-0.00138717517256737\\
%-0.0011851480230689	-0.0021557763684541\\
%-0.00159221608191729	-0.00312489992938936\\
%-0.00204293942078948	-0.00434146728366613\\
%-0.00228497642092407	-0.00506314774975181\\
%-0.00260501378215849	-0.00553593644872308\\
%-0.0032129951287061	-0.00630585802718997\\
%-0.00378420855849981	-0.00688344985246658\\
%-0.00431940052658319	-0.00730370730161667\\
%-0.00481923902407289	-0.0075939055532217\\
%-0.00528415804728866	-0.00777540216222405\\
%-0.00571425491943955	-0.0078649977222085\\
%-0.00610921112820506	-0.00787594821304083\\
%-0.00646822201088071	-0.0078187370672822\\
%-0.00678992131724954	-0.00770165398716927\\
%-0.00707230158150196	-0.00753123639151454\\
%-0.00731260469183326	-0.00731260469183326\\
%-0.00750718638300896	-0.00704971700906754\\
%-0.00765133928507566	-0.00674556335434318\\
%-0.00773906242102385	-0.00640230905264616\\
%-0.0077627538703382	-0.00602140882983804\\
%-0.00771281542256474	-0.0056036883033812\\
%-0.00757712638005614	-0.00514940964058042\\
%-0.00734035298228264	-0.0046583297662437\\
%-0.00698303570970893	-0.00412975577637553\\
%-0.00648037204518914	-0.00356261455453932\\
%-0.00580059830099344	-0.00295555242337286\\
%-0.00501813087612391	-0.00238317064940929\\
%} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00318624801002443	-0.00455021951347589\\
-0.00262581673450768	-0.00386377214454114\\
-0.00161738623864949	-0.00254859286360443\\
-0.000894211989361793	-0.00151202990673482\\
-0.000385680992621928	-0.000701551150996238\\
-4.04628117394168e-05	-7.94127336121164e-05\\
0	0\\
-7.31023392290808e-05	-0.000327041052514687\\
-0.000212500322959386	-0.00111396564170718\\
-0.000343930412782356	-0.00217149103991687\\
-0.000450968713266775	-0.00356978480704129\\
-0.000511009304318577	-0.00540591357275844\\
-0.000512272410560399	-0.00553173013031483\\
-0.000528497446794063	-0.00559091940522194\\
-0.000814103637821972	-0.00644429353997111\\
-0.00112126127351075	-0.00707936519756913\\
-0.00143886252772063	-0.00754278153181076\\
-0.00175876927096397	-0.00786828156560659\\
-0.00207465048879385	-0.00808023009449244\\
-0.00238117203116417	-0.00819604750722647\\
-0.00267339334823191	-0.00822785869240761\\
-0.00294627924449742	-0.0081836050376296\\
-0.00319424527697265	-0.00806774292141199\\
-0.00341068347916007	-0.00788162462413311\\
-0.0035874005407095	-0.00762361427769065\\
-0.00371390348300338	-0.00728894583880901\\
-0.00377643411047757	-0.00686930818483233\\
-0.00375663093291223	-0.00635211635380983\\
-0.00362962367944419	-0.00571937160566449\\
-0.00336128543131053	-0.00494598131626844\\
-0.00318624801002443	-0.00455021951347589\\
} --cycle;

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%-0.00133065355475992	-0.00539325131103396\\
%-0.000966758176218718	-0.00432502757757902\\
%-0.000591235817410052	-0.00309936655685306\\
%-0.000342728162650019	-0.00216390052810311\\
%-0.000183876676601358	-0.00145553378388286\\
%-8.78494465723634e-05	-0.000929350091610104\\
%-3.4836873965105e-05	-0.000553716265130788\\
%-9.64777609624434e-06	-0.000306997186271474\\
%4.96846002618233e-20	-0.000175392327946611\\
%4.76434161100769e-06	-0.000151603802805766\\
%1.47309929161565e-05	-0.000234142426052131\\
%4.03812155127525e-05	-0.000427188613684848\\
%9.36082433327101e-05	-0.000740985560696572\\
%0.000188923397217877	-0.00119281536899507\\
%0.000345026812283322	-0.00180869386531413\\
%0.000586982409004122	-0.00262600835412741\\
%0.000949353096075356	-0.00369748612865806\\
%0.00148083420936018	-0.00509706465527415\\
%0.0015741860261187	-0.00532750925049186\\
%0.00161096756346524	-0.0055449865758419\\
%0.00176321365870535	-0.00686726346611977\\
%0.00176359934266657	-0.00788989011198282\\
%0.0016554290195927	-0.00867806281894445\\
%0.00146953284274787	-0.00927826575934887\\
%0.00122835708316416	-0.00972344726324081\\
%0.000948731496464461	-0.0100365309044719\\
%0.000643789244350046	-0.0102327363565564\\
%0.000324353051837534	-0.0103210816159844\\
%2.91923763455146e-18	-0.010305242612958\\
%-0.000320041901431978	-0.0101838978007436\\
%-0.000626039458438754	-0.00995061174035072\\
%-0.000906825822312385	-0.00959321577101946\\
%-0.00114866683725268	-0.00909263361245394\\
%-0.0013337517157197	-0.0084209768101573\\
%-0.00143807218410075	-0.0075386380776763\\
%-0.00142832775600255	-0.00638997135683894\\
%-0.00133065355475992	-0.00539325131103396\\
%} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.000333100557327271	-0.00554533489048481\\
0.000341013306751847	-0.00542025128379464\\
0.000394957198295742	-0.00417821062728763\\
0.00040538763278164	-0.00320897344499826\\
0.000388680404284969	-0.00245403149165213\\
0.000356729375198483	-0.00187004078179598\\
0.000318487116601318	-0.00142482947558165\\
0.000281040294794366	-0.00109457969665527\\
0.000250386830884963	-0.000861837121192366\\
0.000232028018217534	-0.000714108813554049\\
0.000231455022003502	-0.000642891100142151\\
0.000254593818681315	-0.000643030623905361\\
0.000308257207507268	-0.000712340348400176\\
0.000400654476834461	-0.000851434073410928\\
0.000542015128303319	-0.00106376456096768\\
0.000745390134397894	-0.00135585956741124\\
0.00102772540412843	-0.00173778866883367\\
0.00141132774297148	-0.00222389679402113\\
0.00192590372171253	-0.00283388118259609\\
0.00261143199168146	-0.00359432795085013\\
0.00338690239004791	-0.00440336763858795\\
0.00399216823279858	-0.00549474824219942\\
0.00445240968838334	-0.00655152183026075\\
0.00471620261669159	-0.00743154622614384\\
0.00482827145606279	-0.00816416088491678\\
0.00482193240895867	-0.00877106189727783\\
0.00472228555008769	-0.00926800724118948\\
0.00454848119989038	-0.00966601446270943\\
0.00431534647941589	-0.00997217744588852\\
0.00403457833454013	-0.0101901814341545\\
0.00371563388034701	-0.010320570319891\\
0.0033664230722934	-0.0103607848286629\\
0.00299387401901186	-0.0103049818426371\\
0.00260443543083966	-0.0101436069235206\\
0.00220457068644464	-0.00986268185079098\\
0.00180129695218056	-0.00944272987544537\\
0.00140284467488527	-0.00885721296072006\\
0.00101951893884689	-0.00807032268494368\\
0.000664894585497677	-0.00703384960070252\\
0.000357528129825369	-0.00568274687975645\\
0.000333100557327271	-0.00554533489048481\\
} --cycle;

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%0.00254957517609	-0.00493552582338452\\
%0.00220115343108773	-0.00400388333946466\\
%0.00181504397187382	-0.00306907179765403\\
%0.0014699068851769	-0.00231620250269771\\
%0.00116359733510762	-0.00171218148898333\\
%0.000894298369530588	-0.0012308961013332\\
%0.000660608347970992	-0.000851651187986135\\
%0.00046159588964656	-0.000557973573449999\\
%0.000296846294077113	-0.000336706027155742\\
%0.000166500307386741	-0.000177304827957414\\
%7.13054541847669e-05	-7.13054541847669e-05\\
%1.26748736875015e-05	-1.19024989544414e-05\\
%0	0\\
%1.4605390788347e-05	-1.20826307465904e-05\\
%8.21950161480345e-05	-6.37569901300594e-05\\
%0.000200733964447863	-0.000145841768244281\\
%0.000376842072000727	-0.000256101629929617\\
%0.000618880148977041	-0.000392753310734406\\
%0.000937358592636883	-0.00055435235844925\\
%0.00134546845220029	-0.000739677518140525\\
%0.00185977597720921	-0.000947603199165314\\
%0.00250112731009722	-0.00117694120854139\\
%0.00329582765698433	-0.0014262319309637\\
%0.00427720649167895	-0.00169346597976983\\
%0.00521443597972393	-0.00191543262917548\\
%0.00589768216013908	-0.00233505759388208\\
%0.00658489298075438	-0.00284953764639795\\
%0.00710902409628034	-0.00334525294601917\\
%0.00749768223613501	-0.00382025982253253\\
%0.00777269108220935	-0.00427307281643152\\
%0.00795138441026211	-0.00470243534073234\\
%0.00804757419973612	-0.00510714575648308\\
%0.00807230081409216	-0.00548592954874039\\
%0.00803440064191818	-0.00583733338862658\\
%0.00794094707816839	-0.00615963013842702\\
%0.00779758766293526	-0.0064507257193327\\
%0.00760880066081882	-0.00670805992558599\\
%0.00737809902057052	-0.00692849606275558\\
%0.00710817938670516	-0.00710817938670516\\
%0.00680104363709688	-0.00724237598478794\\
%0.0064580817706883	-0.00732525577768683\\
%0.00608014175668359	-0.00734962848946452\\
%0.00566757936030626	-0.00730659905821085\\
%0.00522029725834727	-0.00718512292951345\\
%0.00473777996376157	-0.00697143143042922\\
%0.00421912828460336	-0.00664828205481172\\
%0.00366310682147741	-0.00619397545233369\\
%0.00306821567937732	-0.00558106368407607\\
%0.00254957517609	-0.00493552582338452\\
%} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0	0\\
0.000828813354019076	0.000240792534896173\\
0.00196599424816668	0.000504781550262123\\
0.00287992903031409	0.00064374040812254\\
0.00361151364631951	0.000688933068886399\\
0.00419159559533	0.00066388351842761\\
0.00464335549622774	0.000586592243053019\\
0.0049840179271996	0.000471128412755206\\
0.00522608077153564	0.000328797148540616\\
0.00537817692384124	0.000169016027939506\\
0.00544565729796886	0\\
0.00543094100430608	-0.000170674204127863\\
0.00533367553725839	-0.000335566408466548\\
0.00515071209520102	-0.000486885634018108\\
0.00487590208649635	-0.000615969649516046\\
0.00449968688189983	-0.000712680397555232\\
0.00400845427066088	-0.00076465355232358\\
0.00338359083980322	-0.000756322173401713\\
0.00260014296509326	-0.000667603220790625\\
0.00162495812401176	-0.000472093990538269\\
0.000414103764342144	-0.000134550471557304\\
0	0\\
} --cycle;

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%0.00547818932682276	-0.000920465099625289\\
%0.00490366294980049	-0.000935423711780459\\
%0.00394543027505279	-0.000881908170413226\\
%0.00281088426709175	-0.000721712422091514\\
%0.00147181155625731	-0.000427600811235607\\
%0	0\\
%0.000985732418484986	0.000502255803439766\\
%0.00230454397387803	0.00108443608041853\\
%0.00343883223831654	0.00148811563849449\\
%0.00441284570842981	0.00174716929905117\\
%0.00522549171000719	0.00188617373351008\\
%0.00523932836949825	0.00188627419993281\\
%0.0057117328979075	0.00185585464350879\\
%0.00611095316708088	0.00177539594005793\\
%0.00644349679350853	0.00165440887212753\\
%0.00671447301283479	0.00150086253415793\\
%0.00692777987569571	0.00132154463790357\\
%0.00708625698462129	0.00112235289998353\\
%0.0071917837485671	0.000908533576875925\\
%0.00724535249173641	0.000684887461829931\\
%0.00724710058420897	0.000455948931630701\\
%0.00719632068648934	0.000226153497351334\\
%0.0070914295502007	0\\
%0.006929911673069	-0.000217781242099591\\
%0.00670822709798813	-0.000422045850427821\\
%0.00642167637124658	-0.000607027148362249\\
%0.00606422079727054	-0.00076608924428001\\
%0.00562824355438352	-0.000891426170710474\\
%0.00547818932682276	-0.000920465099625289\\
%} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00515917828306556	0.00206021755002439\\
0.00428058160468936	0.00185237301047891\\
0.00348894018679857	0.00164177059195936\\
0.00285018375143409	0.0014522410929203\\
0.00233596470206976	0.00128420745022595\\
0.00192412221804261	0.00113792275078595\\
0.00159726722631603	0.00101365661248565\\
0.00134171592071652	0.000911829178221524\\
0.00114668591413647	0.000833116064313799\\
0.00100368785206228	0.000778540095780045\\
0.000906061613932252	0.000749559374526143\\
0.000848625204525888	0.000748163787648082\\
0.000827407580800354	0.000776987464632839\\
0.000839446729514748	0.000839446729514748\\
0.000882638443727046	0.000939914432819933\\
0.000955623982008547	0.0010839425958693\\
0.00105770933441818	0.0012785509461537\\
0.00118880730587989	0.00153260119259357\\
0.00134939746931195	0.00185728631913662\\
0.00154049613047391	0.00226677116006613\\
0.00176363356877118	0.00277904188260436\\
0.00202082097530365	0.00341702159494162\\
0.00231450540013611	0.00421006930992007\\
0.0025601233355701	0.00492994068190455\\
0.00313688442111015	0.00570597127079964\\
0.00385504658333957	0.00651852786540985\\
0.00452042929828167	0.00712305726483464\\
0.00513581233099103	0.00755711831152439\\
0.00570342736318707	0.0078500946983695\\
0.00622490141540766	0.00802509486675262\\
0.00670121470466256	0.00810037739574909\\
0.00713267177343369	0.00809042807668447\\
0.00751886423677206	0.00800677761435509\\
0.00785151310265064	0.00786180887371302\\
0.00785873830318451	0.00785873830318451\\
0.00815312098711729	0.00765628973022103\\
0.00839334912598133	0.00739973224699497\\
0.00857515074312687	0.00709398137405515\\
0.0085926353931427	0.00704332301393151\\
0.00869806762784719	0.00674691237509251\\
0.00875423941761255	0.00636032735928893\\
0.00873412936925888	0.00593570806086063\\
0.00862670876085758	0.00547467591241002\\
0.00841804500669241	0.00497841788455844\\
0.00809052214026451	0.00444780243560672\\
0.00762182148173451	0.00388351199217141\\
0.00698356237262487	0.00328621501103044\\
0.00613950425758958	0.00265680067241192\\
0.00515917828306556	0.00206021755002439\\
} --cycle;

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%0.00348845706321299	0.00432291952893138\\
%0.00293531594797969	0.00378418667241931\\
%0.00220866710878909	0.0030399695970118\\
%0.00166103581432253	0.00244414014741778\\
%0.00125008390750736	0.00196981709450483\\
%0.000944522384088486	0.00159710017032921\\
%0.000720996235031635	0.0013114872854203\\
%0.000561883265618235	0.00110275798942894\\
%0.000453725369879976	0.000964215490967035\\
%0.000386089726816863	0.000892200681846589\\
%0.000350725982571021	0.000885832705534995\\
%0.00034092488931492	0.000946955347899348\\
%0.000351003924151883	0.00108027900569141\\
%0.0003758660168387	0.0012937393039465\\
%0.000410580862080678	0.00159910682123154\\
%0.000449941144324839	0.00201292103156447\\
%0.000487934157717973	0.00255784043110907\\
%0.000517058244440705	0.00326457736082375\\
%0.000527379976119846	0.00417464273050427\\
%0.000505178992170841	0.00534423533827066\\
%0.000497917702887207	0.00553285982459784\\
%0.000538486521691084	0.00569659192115068\\
%0.000846233393531293	0.00669862702488899\\
%0.00118155195377767	0.00746002560481429\\
%0.00153194135054946	0.00803071819245815\\
%0.00188826397061348	0.00844760797917843\\
%0.00224354257807136	0.0087380213662982\\
%0.00259212404489517	0.00892214942723513\\
%0.00292907236143947	0.00901475735008717\\
%0.0032497001811862	0.00902638956904411\\
%0.00354917580261827	0.00896419491618872\\
%0.00382215110585094	0.00883247051388025\\
%0.00406236993148923	0.00863297563046217\\
%0.00426221312955022	0.00836506392806768\\
%0.0044121271930635	0.00802562944591045\\
%0.00449987920001149	0.00760888028889894\\
%0.00450954493135214	0.00710590556263924\\
%0.00442011514678597	0.00650400202721357\\
%0.00420354539528489	0.00578568363562226\\
%0.00382198789156973	0.00492727709934115\\
%0.00348845706321299	0.00432291952893138\\
%} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00153685349505395	0.00533854775130749\\
0.00106785190291703	0.0041590086184442\\
0.00070932466769591	0.00317333615384996\\
0.000462772761238739	0.00242593977600336\\
0.000295579142402858	0.00186621327884495\\
0.000184252363396809	0.00145850761327893\\
0.000111372537503485	0.0011781983776018\\
6.34863608865999e-05	0.00100908672902733\\
2.95957815978909e-05	0.000941753038205206\\
5.95559765904008e-20	0.000972622947301716\\
-3.46825472661294e-05	0.00110361655242741\\
-8.44528549350798e-05	0.00134233979042619\\
-0.000160964991664514	0.00170283170882612\\
-0.000278807216091082	0.00220698630437255\\
-0.000457229587482288	0.00288683408871293\\
-0.000722605967894197	0.00378803303465247\\
-0.00111206551082432	0.00497509492561221\\
-0.00126480148173869	0.00540906097739935\\
-0.00128484389279038	0.00574806099757552\\
-0.00127360865008086	0.00667649041861296\\
-0.00116994918789715	0.00738676823675632\\
-0.00100128306075931	0.00792597141116858\\
-0.000787172291893512	0.0083274133503437\\
-0.000541975838132203	0.00861445907503366\\
-0.000276647944701836	0.00880308076739311\\
5.4518331630149e-19	0.00890351925045252\\
0.000280363979982212	0.00892132613807917\\
0.000557292485609651	0.00885791052132845\\
0.000823401031084359	0.00871067307889462\\
0.00107035809196532	0.00847275648266077\\
0.00128803949337453	0.00813236087560654\\
0.00146342418156564	0.00767153827473521\\
0.00157905765809119	0.00706429779529572\\
0.0016108201816678	0.00627373019233346\\
0.00153685349505395	0.00533854775130749\\
} --cycle;

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%-0.000177240013726987	0.00555268535390496\\
%-0.000273220357485116	0.00434271339327097\\
%-0.000316636927891523	0.00334966857917607\\
%-0.000322182575473562	0.00255033769644797\\
%-0.000302518514217809	0.00191002665087581\\
%-0.000267428025836125	0.00140190683305264\\
%-0.000224696646910161	0.00100523501168936\\
%-0.000180764240212739	0.000704030215274543\\
%-0.000141223921673372	0.000486095959786326\\
%-0.00011121771967737	0.000342292943969369\\
%-9.57716256380081e-05	0.000266015907982364\\
%-0.000100099139672238	0.000252821570029482\\
%-0.000129900043248199	0.00030018127290532\\
%-0.000191680141142569	0.000407341023674235\\
%-0.000293116754619405	0.0005752740544267\\
%-0.000443500903202221	0.00080672517651692\\
%-0.000654290313832462	0.00110634451266378\\
%-0.000939824327360839	0.00148092617746443\\
%-0.00131825834978372	0.00193975819274783\\
%-0.00181280728429556	0.00249511515721679\\
%-0.00245342031121254	0.00316293048672378\\
%-0.00327903940342367	0.00396367767825723\\
%-0.00358326244167984	0.00424474244937301\\
%-0.00371871283277869	0.00449515134096146\\
%-0.00404912373051047	0.00522009888663888\\
%-0.00424868240952492	0.00584780983626843\\
%-0.00434397673234344	0.00639196764677763\\
%-0.0043555130250752	0.00686319079250097\\
%-0.00429924624040723	0.00726962834596634\\
%-0.00418770965188742	0.0076174158602953\\
%-0.00403086002916098	0.0079110087826848\\
%-0.00383670791052282	0.00815341901034117\\
%-0.00361180026084185	0.0083463778719306\\
%-0.00336159695871174	0.0084904246032238\\
%-0.00309076812118292	0.00858493894338608\\
%-0.00280344183556736	0.00862810667604208\\
%-0.00250341976061463	0.00861682742834091\\
%-0.00219437992200255	0.00854654517024755\\
%-0.00188008090481162	0.00841099862009287\\
%-0.00156458932906389	0.00820186454802752\\
%-0.00125254667364061	0.00790826883167028\\
%-0.00094950693892315	0.00751612149178982\\
%-0.000662377628032118	0.00700722355395556\\
%-0.000400015327613801	0.00635806145146489\\
%-0.000177240013726987	0.00555268535390496\\
%} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00259704841300845	0.00491038989275694\\
-0.00225716084241867	0.00410576025024056\\
-0.00164929404854774	0.00278880400583148\\
-0.00111507752444595	0.00175708101596683\\
-0.000648023909889162	0.000953538226895034\\
-0.000242972659179941	0.000334423180902377\\
0	0\\
-0.000193436702829786	0.000122758661746047\\
-0.000792081409599632	0.000468435639049858\\
-0.00156835932284594	0.000862212851643562\\
-0.0025630600284785	0.00130594440270215\\
-0.00382927339524031	0.00180191930849105\\
-0.00508449319750071	0.00223770132288337\\
-0.00600630743429065	0.00282635376788676\\
-0.00690238317474723	0.0035169399343431\\
-0.00756750348955393	0.00416027009487152\\
-0.00804523844271898	0.00475794076919556\\
-0.00836910493671894	0.00531119573861361\\
-0.00856500770896673	0.00582077307626605\\
-0.00865302979946136	0.00628679385408759\\
-0.0086487727239728	0.00670867552980781\\
-0.00856654811650515	0.00707588531076908\\
-0.00856473669409752	0.00708536617457867\\
-0.00841875746846199	0.0074221333488822\\
-0.00820181891322136	0.00770202092826366\\
-0.00791987869888544	0.00791987869888544\\
-0.00768547179177403	0.00802271440625191\\
-0.00758050428703427	0.00807241722941399\\
-0.00719621032476425	0.00816249847412109\\
-0.00676100561395288	0.00817265175282955\\
-0.00627509038895369	0.00808979757130146\\
-0.00573762645944953	0.00789716560393572\\
-0.00514675164595246	0.00757321529090405\\
-0.00449956161901355	0.00709017459303141\\
-0.00379209709353745	0.00641208607703447\\
-0.00301931938156486	0.00549212144687772\\
-0.00259704841300845	0.00491038989275694\\
} --cycle;

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%-0.0101661952212453	0.000319485581712797\\
%-0.0103219449520111	0.000649401685222983\\
%-0.0104176634922624	0.000984759186394513\\
%-0.0104565750807524	0.00132097257301211\\
%-0.0104409148916602	0.00165367836598307\\
%-0.0103720240294933	0.00197856943123043\\
%-0.0102503933012486	0.00229123421013355\\
%-0.0100756818428636	0.00258699548430741\\
%-0.00984670780599117	0.0028607330750674\\
%-0.00956139899790287	0.00310668675228953\\
%-0.00921671558171511	0.00331822177395225\\
%-0.00880853459239006	0.00348754553124309\\
%-0.00833148881793022	0.00360535713844001\\
%-0.00777875771746039	0.00366040552034974\\
%-0.00714179407805204	0.00363892572931945\\
%-0.00640997709706426	0.00352391484193504\\
%-0.00557016674429178	0.00329418759793043\\
%-0.0046988814137876	0.00296348193660378\\
%-0.00385921518318355	0.00228233356028795\\
%-0.00306388270109892	0.00168438372202218\\
%-0.00238453131169081	0.00121497944928706\\
%-0.00180560420267284	0.000849652860779315\\
%-0.00131450640037656	0.000568837684113532\\
%-0.000901077990420163	0.000356762029696256\\
%-0.000557193125132471	0.00020060186216142\\
%-0.000276436854619533	8.98197758942842e-05\\
%-5.38617714482825e-05	1.56482910824707e-05\\
%0	0\\
%-0.000152740714838728	4.80007020087214e-06\\
%} --cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SECOND CIRCLE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00931042153388262	-1.14019775046198e-18\\
-0.00892274640500546	-0.000280408596154302\\
-0.00878769531846046	-0.000552874931599945\\
-0.00888048019260168	-0.000839452492073178\\
-0.00922154728323221	-0.00116495240945369\\
-0.00988332368433475	-0.00156536465510726\\
-0.0109184626489878	-0.00205818144604564\\
-0.0140795391052961	-0.00222997996024787\\
-0.0161522775888443	-0.00204050703905523\\
-0.0165548045188189	-0.00191172386985272\\
-0.0169316250830889	-0.0016005098586902\\
-0.0171369221061468	-0.00107816385570914\\
-0.0169886332005262	-0.000533889280632138\\
-0.016663609072566	-0.000194650099729188\\
-0.0162363070994616	-1.98837406811798e-18\\
} --cycle;

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%-0.0109247267246246	-0.00202228594571352\\
%-0.0106809576973319	-0.00203750166110694\\
%-0.00952781271189451	-0.00212971842847764\\
%-0.00874956324696541	-0.00224650604650378\\
%-0.0082275727763772	-0.00239033089019358\\
%-0.00789131596684456	-0.00256404397077858\\
%-0.00770094897598028	-0.00277251214720309\\
%-0.00763806374743581	-0.00302412337623537\\
%-0.00770157761871815	-0.00333277019672096\\
%-0.00790746696293354	-0.00372097175568342\\
%-0.0082922512665391	-0.00422511342912912\\
%-0.00892130937427282	-0.00490453140810132\\
%-0.00960766244679689	-0.00557911768555641\\
%-0.0108245192095637	-0.00595082994550467\\
%-0.0120448926463723	-0.00613717921078205\\
%-0.0129166021943092	-0.00607809191569686\\
%-0.0135265113785863	-0.00585344433784485\\
%-0.0139230042695999	-0.00551250763237476\\
%-0.014127085916698	-0.00508606387302279\\
%-0.0141370287165046	-0.00459339888766408\\
%-0.0139280138537288	-0.00404646201059222\\
%-0.0134466560557485	-0.00345251453109086\\
%-0.0125986626371741	-0.00281613459810615\\
%-0.0112255830317736	-0.0021413944195956\\
%-0.0109247267246246	-0.00202228594571352\\
%} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00934324134141207	-0.00601175427436829\\
-0.00836972706019878	-0.00568806054070592\\
-0.00747089320793748	-0.00542792165651917\\
-0.00682304240763187	-0.00529249431565404\\
-0.00635199947282672	-0.0052548311650753\\
-0.0060112769715488	-0.00529965339228511\\
-0.00577255012467504	-0.00542078539729118\\
-0.00562019133940339	-0.00562019133940339\\
-0.00554836448282003	-0.00590840820223093\\
-0.00555992219597101	-0.00630649365484715\\
-0.00566681940108538	-0.00685000792145729\\
-0.00589211704209447	-0.00759607180953026\\
-0.0062740589492023	-0.00863550137728453\\
-0.00643705809488893	-0.00905506405979395\\
-0.0068753375671804	-0.00946309044957161\\
-0.0080407178029418	-0.0103660309687257\\
-0.00898036733269691	-0.0108553990721703\\
-0.00974492635577917	-0.0110534485429525\\
-0.0103646973147988	-0.0110372817143798\\
-0.0108551122248173	-0.0108551122248173\\
-0.011219416745007	-0.0105357328429818\\
-0.0114492233842611	-0.010093848221004\\
-0.0115230400115252	-0.00953268818557262\\
-0.0114023722708225	-0.00884458608925343\\
-0.011024390347302	-0.00800968892872334\\
-0.0102891717106104	-0.00699251377955079\\
-0.00934324134141207	-0.00601175427436829\\
} --cycle;

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%-0.00191843044012785	-0.00521330302581191\\
%-0.00186018017120659	-0.00516684912145138\\
%-0.00168350874446332	-0.00518130697309971\\
%-0.00162757514044642	-0.00531108444556594\\
%-0.00157637300435454	-0.00542591139674187\\
%-0.00152146921027452	-0.00592573173344135\\
%-0.0015083618927747	-0.00674802344292402\\
%-0.00152729847468436	-0.00800637900829315\\
%-0.00156631367281079	-0.00988931488245726\\
%-0.00158236210700125	-0.0109964879229665\\
%-0.00186182395555079	-0.0117550939321518\\
%-0.0024811951443553	-0.0130068799480796\\
%-0.00308258412405849	-0.0137906884774566\\
%-0.00365680060349405	-0.0142422979697585\\
%-0.00419625081121922	-0.014443589374423\\
%-0.00469232210889459	-0.0144414827227592\\
%-0.00513324374333024	-0.0142581323161721\\
%-0.00550163257867098	-0.0138955386355519\\
%-0.00577097432687879	-0.0133359348401427\\
%-0.00589997647330165	-0.012538087554276\\
%-0.0058230678550899	-0.0114284139126539\\
%-0.00543390121310949	-0.00988422986119986\\
%-0.00538044096902013	-0.00972098577767611\\
%-0.00524014281108975	-0.00953178480267525\\
%-0.00396218802779913	-0.00777623197063804\\
%-0.0031062625348568	-0.00660114409402013\\
%-0.00252532120794058	-0.00583567284047604\\
%-0.00212899432517588	-0.00537722557783127\\
%-0.00191843044012785	-0.00521330302581191\\
%} --cycle;
%
%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.000660097226500511	-0.00551574490964413\\
-0.000409584317822009	-0.0043329494073987\\
-0.000216078187804669	-0.00343446433544159\\
-9.4172588433139e-05	-0.0029966204892844\\
8.27980444506578e-19	-0.00292286579497159\\
0.000100487901363522	-0.00319757685065269\\
0.000244130016653799	-0.00388033548370004\\
0.000484744552522898	-0.00512806186452508\\
0.000562840315978974	-0.00552648212760687\\
0.00138306070584804	-0.0110245486721396\\
0.00124068069271743	-0.0131250312551856\\
0.000906557426787913	-0.0144093176349998\\
0.000474991713417694	-0.0151144815608859\\
4.36142848010374e-18	-0.0153963416814804\\
-0.000481263792607933	-0.0153140621259809\\
-0.000934417184907943	-0.0148521363735199\\
-0.00131532631348819	-0.0139146996662021\\
-0.00155248714145273	-0.0122892018407583\\
-0.0015808615135029	-0.0109967021271586\\
-0.000860849628224969	-0.00681432615965605\\
-0.000660097226500511	-0.00551574490964413\\
} --cycle;

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%0.00142409815452993	-0.00536939408630133\\
%0.00146835239138454	-0.00505410227924585\\
%0.00157035235315561	-0.00483304727822542\\
%0.00172688136808574	-0.00479659764096141\\
%0.00195600278675556	-0.00494029885157943\\
%0.00213721790350974	-0.00512728374451399\\
%0.00229259883053601	-0.00529788341373205\\
%0.00279264012351632	-0.00593466265127063\\
%0.00351193989627063	-0.00689256982877851\\
%0.0045521124266088	-0.0082802614197135\\
%0.00556929223239422	-0.00961326621472836\\
%0.00589014543220401	-0.0107141342014074\\
%0.00607267953455448	-0.0119183044880629\\
%0.00603156816214323	-0.0128177348524332\\
%0.00583551870658994	-0.0134850880131125\\
%0.0055292104370892	-0.0139651913195848\\
%0.00514228409156203	-0.0142832444980741\\
%0.00469483993947506	-0.01444923132658\\
%0.00420091301202774	-0.0144596369937062\\
%0.00367081165313721	-0.0142968678846955\\
%0.00311288121156394	-0.0139262303709984\\
%0.00253515318036079	-0.0132897375151515\\
%0.00194736127741635	-0.0122951548546553\\
%0.00143485039006919	-0.011017482727766\\
%0.0014264170313254	-0.00900604296475649\\
%0.00140676274895668	-0.00737450877204537\\
%0.00139698840212077	-0.00624976679682732\\
%0.00141075963620096	-0.00549454614520073\\
%0.00142409815452993	-0.00536939408630133\\
%} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00669873552396894	-0.00886309891939163\\
0.0064822556450963	-0.00835687387734652\\
0.00605839537456632	-0.007323341909796\\
0.00578848505392671	-0.00656574778258801\\
0.00563628878444433	-0.00600203825160861\\
0.0055788098834455	-0.0055788098834455\\
0.00560276489704847	-0.00526134623214602\\
0.00570264551788569	-0.00502755818888545\\
0.00587996141985059	-0.00486432714387774\\
0.00614352850243449	-0.00476540951058269\\
0.00651087192818522	-0.00473042530938983\\
0.00701105315238237	-0.00476470682770014\\
0.00768956961110234	-0.00487994961440563\\
0.00861649122089148	-0.00509577849879861\\
0.009715611115098	-0.00538986315950751\\
0.0106645440682769	-0.00630699330940843\\
0.0113472985103726	-0.00720121478661895\\
0.0117213996127248	-0.00796585530042648\\
0.011868673376739	-0.00862309616059065\\
0.0118424147367477	-0.00918591860681772\\
0.0116768395528197	-0.00965992175042629\\
0.0113927768543363	-0.010044083930552\\
0.0110009536147118	-0.0103305829688907\\
0.0105036264285445	-0.0105036264285445\\
0.0098949121311307	-0.0105370106175542\\
0.00915991142392159	-0.0103898793458939\\
0.00827245227992535	-0.00999967753887177\\
0.00719099771231413	-0.00927057862281799\\
0.00669873552396894	-0.00886309891939163\\
} --cycle;

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%0.00512329768389463	-0.00214684009552002\\
%0.00467710802331567	-0.00185179791878909\\
%0.00425266986712813	-0.00153105531353503\\
%0.00408878596499562	-0.00132852711249143\\
%0.00416505988687277	-0.00121006183326244\\
%0.00449364352971315	-0.00115377153269947\\
%0.00512206647545099	-0.00114491756539792\\
%0.00543365441262722	-0.00115446967538446\\
%0.0063505657017231	-0.00121143518481404\\
%0.00839616823941469	-0.00132982234936208\\
%0.0110168922692537	-0.00143899815157056\\
%0.0129635268822312	-0.00205322098918259\\
%0.0144355297088623	-0.00275372457690537\\
%0.0153273325413466	-0.00342606473714113\\
%0.0158038008958101	-0.0040577263571322\\
%0.0159595143049955	-0.00463666766881943\\
%0.0158423129469156	-0.00514747947454453\\
%0.0154645750299096	-0.00556758977472782\\
%0.0148060545325279	-0.00586213171482086\\
%0.0138091845437884	-0.00597576797008514\\
%0.0123653411865234	-0.00581868784502149\\
%0.0102874245494604	-0.00524170463904738\\
%0.00987279880791903	-0.00509585021063685\\
%0.00939803943037987	-0.00478854030370712\\
%0.00705751217901707	-0.00332101318053901\\
%0.00551600428298116	-0.00238698814064264\\
%0.00512329768389463	-0.00214684009552002\\
%} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0109869046136737	-0.00164969766046852\\
0.0098571153357625	-0.0012452433584258\\
0.00885768141597509	-0.000837297411635518\\
0.00826664827764034	-0.000520093424711376\\
0.00796040147542953	-0.000250165699981153\\
0.0078791594132781	0\\
0.0080075366422534	0.000251646968536079\\
0.00836972054094076	0.000526578223798424\\
0.00903709605336189	0.000854257086757571\\
0.010151737369597	0.00128246273379773\\
0.010997255332768	0.00157697382383049\\
0.0123438900336623	0.00155939592514187\\
0.0141284791752696	0.00133553449995816\\
0.0152081726118922	0.000956817122641951\\
0.015798095613718	0.00049647520063445\\
0.016006326302886	0\\
0.0158694870769978	-0.000498718756716698\\
0.0153642892837524	-0.00096663914155215\\
0.0144002260640264	-0.00136122212279588\\
0.0127901341766119	-0.0016157696954906\\
0.0109869046136737	-0.00164969766046852\\
} --cycle;

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%0.011026187799871	0.00136821251362562\\
%0.0108624519780278	0.00137224688660353\\
%0.00889927614480257	0.00140950689092278\\
%0.00759796937927604	0.00144939019810408\\
%0.00674495473504066	0.0015076759736985\\
%0.00621290784329176	0.00159520353190601\\
%0.00592851405963302	0.00172239250969142\\
%0.00585512863472104	0.00190244661644101\\
%0.00598450610414147	0.00215455470606685\\
%0.0063349693082273	0.00250819185748696\\
%0.00695541547611356	0.00300987693481147\\
%0.00793642457574606	0.00373459816910326\\
%0.00943204294890165	0.00480586569756269\\
%0.00986206624656916	0.00511612044647336\\
%0.0103323357179761	0.00526458816602826\\
%0.0120090479031205	0.00565102929249406\\
%0.0131913926452398	0.00570842530578375\\
%0.0140213696286082	0.00555145321413875\\
%0.014582384377718	0.00524998130276799\\
%0.0149193629622459	0.0048475950025022\\
%0.0150490123778582	0.00437214225530624\\
%0.0149635234847665	0.00384197989478707\\
%0.0146288769319654	0.00326994154602289\\
%0.01397720631212	0.00266629457473755\\
%0.012890781275928	0.00204169913195074\\
%0.0111722340807319	0.00141138141043484\\
%0.011026187799871	0.00136821251362562\\
%} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00935843773186207	0.00598862022161484\\
0.00838674418628216	0.00569962570443749\\
0.00758303655311465	0.00550939841195941\\
0.00700349919497967	0.00543247070163488\\
0.0065841767936945	0.00544690480455756\\
0.00628573028370738	0.00554161658510566\\
0.00608532736077905	0.0057145026512444\\
0.0059721702709794	0.0059721702709794\\
0.00594542268663645	0.00633123191073537\\
0.00601397594437003	0.00682151690125465\\
0.00619797734543681	0.00749206729233265\\
0.00653249025344849	0.00842163618654013\\
0.00670460937544703	0.00885868817567825\\
0.00730440486222506	0.009416782297194\\
0.00865762028843164	0.0104652652516961\\
0.00972336810082197	0.0110289957374334\\
0.0105633623898029	0.0112488390877843\\
0.0112127726897597	0.0112127726897597\\
0.0116867441684008	0.0109745832160115\\
0.0119831198826432	0.0105645414441824\\
0.0120820291340351	0.0099951233714819\\
0.0119421891868114	0.00926331151276827\\
0.011492945253849	0.00835011340677738\\
0.0106198312714696	0.00721722980961204\\
0.00935843773186207	0.00598862022161484\\
} --cycle;

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%0.0049788998439908	0.00993213057518005\\
%0.00403400138020515	0.00857268925756216\\
%0.00319227436557412	0.00737691111862659\\
%0.00261456333100796	0.00660363305360079\\
%0.00220958446152508	0.0061373570933938\\
%0.00192107586190104	0.00591246364638209\\
%0.00171353586483747	0.00589802907779813\\
%0.00156389980111271	0.00609098747372627\\
%0.00145638373214751	0.00651548663154244\\
%0.00137886230368167	0.00722824921831489\\
%0.00131960108410567	0.00833163317292929\\
%0.00126312382053584	0.00999865494668484\\
%0.00122807151637971	0.0110416598618031\\
%0.0014967528404668	0.0118480185046792\\
%0.00207490706816316	0.0131004471331835\\
%0.00264772586524487	0.0138798644766212\\
%0.00320214568637311	0.0143255768343806\\
%0.00372811779379845	0.0145200602710247\\
%0.00421528145670891	0.0145090948790312\\
%0.00465033948421478	0.0143122728914022\\
%0.00501414015889168	0.0139273097738624\\
%0.00527753354981542	0.0133295292034745\\
%0.00539467390626669	0.0124663561582565\\
%0.00529154529795051	0.0112451063469052\\
%0.0049788998439908	0.00993213057518005\\
%} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.000667281099595129	0.00551495142281055\\
0.000432984525104985	0.00458049774169922\\
0.000247910909820348	0.00394043093547225\\
0.000115468908916228	0.00367428036406636\\
2.27994629015255e-19	0.00372343487106264\\
-0.000128805972053669	0.00409867241978645\\
-0.000307285081362352	0.00488415639847517\\
-0.0004405677318573	0.00553737347945571\\
-0.000919705606065691	0.00972946919500828\\
-0.00108986662235111	0.011056917719543\\
-0.00106567633338273	0.0112736783921719\\
-0.000790699268691242	0.0125678051263094\\
-0.000418059440562502	0.0133028663694859\\
8.35844915879214e-19	0.0136503838002682\\
0.000430112821049988	0.0136864110827446\\
0.000844358699396253	0.0134206973016262\\
0.00120998430065811	0.0128002967685461\\
0.00147673825267702	0.0116895865648985\\
0.00154093629680574	0.0110023841261864\\
0.000863461871631444	0.00683500431478024\\
0.000667281099595129	0.00551495142281055\\
} --cycle;

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%-0.000803654314950109	0.00549646886065602\\
%-0.000795974570792168	0.00502558564767241\\
%-0.000783201365265995	0.00410568527877331\\
%-0.000789244426414371	0.00353087671101093\\
%-0.000824699178338051	0.00321199139580131\\
%-0.000901168503332883	0.00310184247791767\\
%-0.00103445001877844	0.00318370969034731\\
%-0.00124833639711142	0.00346738775260746\\
%-0.00158033054322004	0.00399145949631929\\
%-0.00209123035892844	0.00483254808932543\\
%-0.00224262289702892	0.00508227106183767\\
%-0.00464668078348041	0.0100916512310505\\
%-0.00480315880849957	0.0110994447022676\\
%-0.00479038525372744	0.0120991319417953\\
%-0.00460241548717022	0.012783701531589\\
%-0.00429717497900128	0.01322534494102\\
%-0.00391058996319771	0.0134603381156921\\
%-0.00346563989296556	0.0134977763518691\\
%-0.00297775841318071	0.0133217256516218\\
%-0.00245842034928501	0.0128874899819493\\
%-0.00191815185826272	0.0121107343584299\\
%-0.00143153464887291	0.0110179539769888\\
%-0.000803654314950109	0.00549646886065602\\
%} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00639921985566616	0.00908165704458952\\
-0.00629903795197606	0.00866988208144903\\
-0.00615395093336701	0.00793362595140934\\
-0.00609266525134444	0.0073647671379149\\
-0.00610078126192093	0.00691997818648815\\
-0.00616966327652335	0.00657002395018935\\
-0.00629546353593469	0.00629546353593469\\
-0.0064787301234901	0.00608393270522356\\
-0.00672453921288252	0.00592847866937518\\
-0.00704318145290017	0.00582662643864751\\
-0.00745154172182083	0.00578000815585256\\
-0.00797541905194521	0.00579448090866208\\
-0.0086532412096858	0.00588073628023267\\
-0.00934290513396263	0.00601226603612304\\
-0.0101068085059524	0.00686857989057899\\
-0.0107215568423271	0.00778966676443815\\
-0.0110491588711739	0.00857060588896275\\
-0.0111558539792895	0.00922892522066832\\
-0.0110863205045462	0.00977390632033348\\
-0.0108700226992369	0.0102076306939125\\
-0.0105251763015985	0.0105251763015985\\
-0.0100611057132483	0.0107139898464084\\
-0.00947941839694977	0.0107522895559669\\
-0.00877423025667667	0.0106062218546867\\
-0.00793148763477802	0.0102252131327987\\
-0.00692731095477939	0.00953462533652782\\
-0.00639921985566616	0.00908165704458952\\
} --cycle;

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%-0.0156679172068834	0.000492384133394808\\
%-0.0159183796495199	0.0010014995932579\\
%-0.0160447359085083	0.00151667417958379\\
%-0.0160564500838518	0.00202840124256909\\
%-0.0159580409526825	0.0025275053922087\\
%-0.0157494749873877	0.00300437305122614\\
%-0.0154261505231261	0.00344815314747393\\
%-0.0149785093963146	0.0038458276540041\\
%-0.0143911875784397	0.00418102648109198\\
%-0.0136416349560022	0.00443243561312556\\
%-0.0126980161294341	0.00457156728953123\\
%-0.0115161258727312	0.00455955695360899\\
%-0.0102115450426936	0.00437830062583089\\
%-0.00946214888244867	0.00374632957391441\\
%-0.00880973786115646	0.00317170075140893\\
%-0.00831407960504293	0.00270140822976828\\
%-0.00794258154928684	0.0023075332865119\\
%-0.00767173757776618	0.00196976750157773\\
%-0.00748486258089542	0.00167306500952691\\
%-0.00737055623903871	0.00140600872691721\\
%-0.00732169067487121	0.00115964189171791\\
%-0.00733479345217347	0.000926599896047264\\
%-0.00740975420922041	0.000700427975971252\\
%-0.0075498204678297	0.000474994420073926\\
%-0.00776188028976321	0.000243926915572956\\
%} --cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% THIRD CIRCLE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%-0.0134777082130313	-1.65054316619366e-18\\
%-0.0132782999426126	-0.000417287374148145\\
%-0.0132249193266034	-0.000832041376270354\\
%-0.0133126759901643	-0.00125841842964292\\
%-0.0135555732995272	-0.0017124671721831\\
%-0.0139894653111696	-0.00221571372821927\\
%-0.0146799115464091	-0.00280034285970032\\
%-0.0157373603433371	-0.00351771689020097\\
%-0.0162216573953629	-0.00381741998717189\\
%-0.0170380901545286	-0.00380846415646374\\
%-0.0188476722687483	-0.00359538570046425\\
%-0.0200801976025105	-0.00318039092235267\\
%-0.0208971314132214	-0.00263992161490023\\
%-0.0213942639529705	-0.00202235346660018\\
%-0.021623944863677	-0.00136046332772821\\
%-0.021606570109725	-0.000679013843182474\\
%-0.0213349238038063	-2.61277466222608e-18\\
%} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0163076929748058	-0.00343091390095651\\
-0.0157966576516628	-0.00353097124025226\\
-0.0147744473069906	-0.00379343330860138\\
-0.0140478787943721	-0.00408128602430224\\
-0.0135268038138747	-0.00439512496814132\\
-0.0131562277674675	-0.00473653338849545\\
-0.0129041988402605	-0.00510913366451859\\
-0.0127551751211286	-0.00551965739578009\\
-0.0127069065347314	-0.0059794164262712\\
-0.0127699486911297	-0.00650661392137408\\
-0.0129696847870946	-0.00713014462962747\\
-0.0133513929322362	-0.00789599120616913\\
-0.0139898099005222	-0.00887820310890675\\
-0.0140498885884881	-0.00896430853754282\\
-0.0141737591475248	-0.0089949406683445\\
-0.0155731802806258	-0.00920995324850082\\
-0.0166240576654673	-0.00913915317505598\\
-0.0174180809408426	-0.00887495558708906\\
-0.0180106088519096	-0.00847514905035496\\
-0.0184324663132429	-0.00797644071280956\\
-0.0186962112784386	-0.00740235392004251\\
-0.0187986232340336	-0.0067679206840694\\
-0.0187201071530581	-0.00608253153041005\\
-0.0184208452701569	-0.00535175018012524\\
-0.0178326051682234	-0.00457863509654999\\
-0.0168437957763672	-0.00376503472216427\\
-0.0163076929748058	-0.00343091390095651\\
} --cycle;

%
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%-0.0142174586653709	-0.00869329459965229\\
%-0.0134685225784779	-0.00854738429188728\\
%-0.012310303747654	-0.00836607441306114\\
%-0.0114143760874867	-0.00829302985221148\\
%-0.0107108158990741	-0.00830816011875868\\
%-0.0101519618183374	-0.00839843321591616\\
%-0.00970547366887331	-0.00855652615427971\\
%-0.00934986304491758	-0.00878010597079992\\
%-0.00907167512923479	-0.00907167512923479\\
%-0.00886375550180674	-0.00943894125521183\\
%-0.00872433464974165	-0.0098958145827055\\
%-0.00865673366934061	-0.0104641932994127\\
%-0.00866965763270855	-0.0111768553033471\\
%-0.00877808779478073	-0.0120820002630353\\
%-0.00900491047650576	-0.0132503230124712\\
%-0.00915946625173092	-0.0139216938987374\\
%-0.00962645653635263	-0.0141649004071951\\
%-0.0105210263282061	-0.0144809503108263\\
%-0.0113148055970669	-0.0145869590342045\\
%-0.0120233716443181	-0.0145337600260973\\
%-0.0126566952094436	-0.0143562024459243\\
%-0.0132202971726656	-0.0140781868249178\\
%-0.0137158874422312	-0.0137158874422312\\
%-0.014141570776701	-0.0132798189297318\\
%-0.0144916418939829	-0.0127761010080576\\
%-0.0147559307515621	-0.0122071681544185\\
%-0.0149185741320252	-0.0115720322355628\\
%-0.0149560058489442	-0.0108661744743586\\
%-0.0148337809368968	-0.0100810267031193\\
%-0.0145016368478537	-0.00920301862061024\\
%-0.0142174586653709	-0.00869329459965229\\
%} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00898110307753086	-0.0140388570725918\\
-0.00883546937257051	-0.0139224724844098\\
-0.00772182317450643	-0.0130568891763687\\
-0.00684368470683694	-0.0124486163258553\\
-0.00613229023292661	-0.0120352972298861\\
-0.00554066617041826	-0.0117745148018003\\
-0.00503627583384514	-0.0116381458938122\\
-0.00459625013172627	-0.0116088027134538\\
-0.00420423597097397	-0.0116777140647173\\
-0.00384825142100453	-0.0118436999619007\\
-0.00351916812360287	-0.0121130561456084\\
-0.00320954038761556	-0.0125003345310688\\
-0.00291258608922362	-0.0130301611497998\\
-0.00262112147174776	-0.0137403998523951\\
-0.00232623005285859	-0.0146872382611036\\
-0.0020153527148068	-0.0159531608223915\\
-0.00188264367170632	-0.016558013856411\\
-0.00214169383980334	-0.0169532522559166\\
-0.0028090407140553	-0.0177355855703354\\
-0.00348344654776156	-0.0182608664035797\\
-0.00415501790121198	-0.0185884814709425\\
-0.00481648277491331	-0.018758961930871\\
-0.00546181853860617	-0.018799701705575\\
-0.00608529848977923	-0.0187286231666803\\
-0.00668072747066617	-0.01855643466115\\
-0.00724070984870195	-0.0182879455387592\\
-0.00775581179186702	-0.0179226249456406\\
-0.00821346882730722	-0.0174545105546713\\
-0.00859644915908575	-0.0168714821338654\\
-0.00888059008866549	-0.016153734177351\\
-0.00903137493878603	-0.0152712212875485\\
-0.00899865105748177	-0.0141796059906483\\
-0.00898110307753086	-0.0140388570725918\\
} --cycle;

%
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%-0.00105114688631147	-0.0110611924901605\\
%-0.0010441888589412	-0.0110463639721274\\
%-0.000647601380478591	-0.0102933291345835\\
%-0.000307914160657674	-0.00979798752814531\\
%2.69232710327714e-18	-0.0095042223110795\\
%0.000294794532237574	-0.00938051380217075\\
%0.000592296826653183	-0.00941428821533918\\
%0.000908385845832527	-0.00960971787571907\\
%0.00126183452084661	-0.00998844858258963\\
%0.00167783047072589	-0.0105934040620923\\
%0.00188607606105506	-0.0109484996646643\\
%0.00235409568995237	-0.0123406015336514\\
%0.00350220641121268	-0.0156679712235928\\
%0.00370986317284405	-0.0162474792450666\\
%0.00368253467604518	-0.0164747126400471\\
%0.00339262955822051	-0.0177847873419523\\
%0.00296377576887608	-0.0187125448137522\\
%0.00244531943462789	-0.0193566959351301\\
%0.00186966627370566	-0.0197790041565895\\
%0.00125931459479034	-0.0200162325054407\\
%0.000631256378255785	-0.0200869049876928\\
%5.66399806249712e-18	-0.0199945606291294\\
%-0.000619989586994052	-0.0197283886373043\\
%-0.00121182051952928	-0.0192613340914249\\
%-0.00175304198637605	-0.0185452476143837\\
%-0.00221099471673369	-0.0175018254667521\\
%-0.00246250443160534	-0.0164820719510317\\
%-0.00174063420854509	-0.0137785384431481\\
%-0.00105114688631147	-0.0110611924901605\\
%} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00265923282131553	-0.0164523981511593\\
0.00289229792542756	-0.0151619566604495\\
0.00314447958953679	-0.0140675930306315\\
0.00339964427985251	-0.013240740634501\\
0.00366448704153299	-0.0126132471486926\\
0.00394407426938415	-0.012138613499701\\
0.00424305442720652	-0.0117855370044708\\
0.00456655211746693	-0.0115337939932942\\
0.00492096645757556	-0.0113716833293438\\
0.00531482882797718	-0.011294586583972\\
0.00575987529009581	-0.0113043915480375\\
0.00627252925187349	-0.0114096887409687\\
0.00687604350969195	-0.0116267539560795\\
0.0076036904938519	-0.0119814993813634\\
0.0085036214441061	-0.0125126987695694\\
0.00964635703712702	-0.0132770705968142\\
0.0098678432404995	-0.0134299919009209\\
0.00996671430766582	-0.0137180043384433\\
0.0103490175679326	-0.0152281168848276\\
0.010436050593853	-0.0164445843547583\\
0.0103087611496449	-0.0174311622977257\\
0.0100227305665612	-0.0182312801480293\\
0.0096166767179966	-0.0188737921416759\\
0.00911796092987061	-0.0193766541779041\\
0.00854621082544327	-0.0197491273283958\\
0.00791575014591217	-0.0199929010123014\\
0.00723727839067578	-0.0201023146510124\\
0.00651908991858363	-0.0200636964291334\\
0.00576804438605905	-0.0198537390679121\\
0.00499047059565783	-0.0194365996867418\\
0.00419318163767457	-0.0187592152506113\\
0.00338484765961766	-0.0177439916878939\\
0.00265923282131553	-0.0164523981511593\\
} --cycle;

%
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%0.00912016909569502	-0.013947507366538\\
%0.00877225399017334	-0.0129079800099134\\
%0.00832947809249163	-0.011464542709291\\
%0.00807119999080896	-0.0104053290560842\\
%0.0079599330201745	-0.00962190609425306\\
%0.00797309167683125	-0.00904369726777077\\
%0.00809980742633343	-0.00862541887909174\\
%0.00833948329091072	-0.00833948329091072\\
%0.00870183575898409	-0.0081715676933527\\
%0.00920845475047827	-0.00811834540218115\\
%0.0098962364718318	-0.00818687863647938\\
%0.0108234472572804	-0.00839552562683821\\
%0.0120798349380493	-0.00877651385962963\\
%0.0137814544141293	-0.00937264040112495\\
%0.014314997009933	-0.0104004545137286\\
%0.0145585369318724	-0.011292758397758\\
%0.0145864300429821	-0.0120669445022941\\
%0.0144523438066244	-0.0127414548769593\\
%0.0141913201659918	-0.0133265368640423\\
%0.0138257648795843	-0.0138257648795843\\
%0.0133690359070897	-0.0142365777865052\\
%0.012827480211854	-0.014549920335412\\
%0.0122013511136174	-0.0147489001974463\\
%0.0114848390221596	-0.0148061644285917\\
%0.0106652081012726	-0.0146793993189931\\
%0.00972091592848301	-0.0143038937821984\\
%0.00912016909569502	-0.013947507366538\\
%} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0135284718126059	-0.00973259843885899\\
0.0129235275089741	-0.00878281984478235\\
0.0124375727027655	-0.00789312366396189\\
0.0121361212804914	-0.00717728212475777\\
0.0119749512523413	-0.00658328551799059\\
0.0119258165359497	-0.00607650727033615\\
0.0119721675291657	-0.00563367456197739\\
0.0121067520231009	-0.00523905968293548\\
0.0123306149616838	-0.00488203577697277\\
0.0126532781869173	-0.00455546053126454\\
0.0130941616371274	-0.00425455113872886\\
0.0136855309829116	-0.00397601444274187\\
0.0144776003435254	-0.00371721596457064\\
0.0155469262972474	-0.0034751498606056\\
0.0163267478346825	-0.00333890388719738\\
0.0168677847832441	-0.00377039657905698\\
0.0175399221479893	-0.00450348667800426\\
0.0179502200335264	-0.00521502131596208\\
0.0181631427258253	-0.00590156298130751\\
0.0182210858911276	-0.00655999453738332\\
0.0181514155119658	-0.00718665402382612\\
0.0179707612842321	-0.00777664268389344\\
0.0176874697208405	-0.00832309108227491\\
0.0173028074204922	-0.00881622079759836\\
0.0168111119419336	-0.0092419870197773\\
0.0161989461630583	-0.00958003010600805\\
0.0154430903494358	-0.00980048347264528\\
0.0145069500431418	-0.00985891278833151\\
0.0135284718126059	-0.00973259843885899\\
} --cycle;

%
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%0.0162861105054617	-0.00353512819856405\\
%0.015160733833909	-0.00289206462912261\\
%0.0141125824302435	-0.00223521352745593\\
%0.0133614903315902	-0.00168794870842248\\
%0.0128320083022118	-0.00121298187877983\\
%0.0124741019681096	-0.000784803996793926\\
%0.0122556276619434	-0.000385148625355214\\
%0.0121577372774482	0\\
%0.0121722826734185	0.000382529367925599\\
%0.0123007204383612	0.00077389576472342\\
%0.0125543093308806	0.00118673162069172\\
%0.0129556255415082	0.00163667602464557\\
%0.0135416993871331	0.00214479444548488\\
%0.0143693909049034	0.00274110794998705\\
%0.0155240716412663	0.00347004132345319\\
%0.0162072982639074	0.00387723185122013\\
%0.0170771684497595	0.0038171992637217\\
%0.0185644347220659	0.00354135525412858\\
%0.0196596756577492	0.00311378668993711\\
%0.0204562172293663	0.00258422130718827\\
%0.0210161916911602	0.00198661489412189\\
%0.0213800389319658	0.00134511804208159\\
%0.0215724036097527	0.000677940086461604\\
%0.0216055680066347	0\\
%0.0214811116456985	-0.00067507108906284\\
%0.0211901236325502	-0.00133316952269524\\
%0.0207120105624199	-0.00195786147378385\\
%0.0200116503983736	-0.00252805929630995\\
%0.0190343540161848	-0.00301474542357028\\
%0.0176976285874844	-0.00337600312195718\\
%0.0162861105054617	-0.00353512819856405\\
%} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0160343889147043	0.00454204110428691\\
0.0154996523633599	0.00450306525453925\\
0.0134695675224066	0.00437652785331011\\
0.0120965493842959	0.00435502547770739\\
0.0111799696460366	0.00442646304145455\\
0.0105995247140527	0.00458682375028729\\
0.0102869411930442	0.00484066689386964\\
0.0102108456194401	0.00520268548280001\\
0.0103700598701835	0.00570098822936416\\
0.010793293826282	0.00638313638046384\\
0.0115451207384467	0.00732675613835454\\
0.0127399992197752	0.00865809433162212\\
0.0136220017448068	0.00959951896220446\\
0.0143503751605749	0.00975250452756882\\
0.0154405226930976	0.00979885365813971\\
0.0162693485617638	0.00962166581302881\\
0.0168984159827232	0.00928998272866011\\
0.0173622965812683	0.0088465316221118\\
0.0176761634647846	0.00831777136772871\\
0.0178390294313431	0.0077196373604238\\
0.0178335774689913	0.00706081325188279\\
0.017622534185648	0.00634450232610106\\
0.0171404704451561	0.00556927593424916\\
0.0162784866988659	0.00472933752462268\\
0.0160343889147043	0.00454204110428691\\
} --cycle;

%
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%0.0140575999394059	0.00895256921648979\\
%0.0128986416384578	0.00876590795814991\\
%0.0119466660544276	0.00867976155132055\\
%0.0111936554312706	0.00868268962949514\\
%0.0105854906141758	0.00875707995146513\\
%0.0100853675976396	0.00889144744724035\\
%0.00966835021972656	0.00907918438315392\\
%0.00931788235902786	0.00931788235902786\\
%0.0090235760435462	0.00960913207381964\\
%0.00877985078841448	0.00995878595858812\\
%0.00858520064502954	0.0103777255862951\\
%0.00844193994998932	0.0108832828700542\\
%0.00835637468844652	0.0115015637129545\\
%0.00833943672478199	0.0122711090371013\\
%0.00840782932937145	0.0132486186921597\\
%0.00854943785816431	0.0143056139349937\\
%0.00942619424313307	0.014853305183351\\
%0.0103437891229987	0.0152204232290387\\
%0.0111624272540212	0.0153637630864978\\
%0.0118971280753613	0.015337685123086\\
%0.0125574544072151	0.0151793546974659\\
%0.0131486058235168	0.014914165250957\\
%0.0136720091104507	0.0145592102780938\\
%0.0141254914924502	0.0141254914924502\\
%0.0145030375570059	0.0136192589998245\\
%0.014794091694057	0.0130427461117506\\
%0.0149822719395161	0.0123944133520126\\
%0.0150432698428631	0.0116687566041946\\
%0.0149415442720056	0.0108556672930717\\
%0.0146251553669572	0.00993924494832754\\
%0.0140575999394059	0.00895256921648979\\
%} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00923661235719919	0.0138710187748075\\
0.00846167467534542	0.0133334649726748\\
0.00755380839109421	0.01277279201895\\
0.00682040909305215	0.0124062784016132\\
0.0062102354131639	0.0121882734820247\\
0.00568860443308949	0.012088899500668\\
0.00523173902183771	0.0120898354798555\\
0.00482313754037023	0.0121818548068404\\
0.00445118220523	0.0123636340722442\\
0.00410750554874539	0.0126416012644768\\
0.0037858048453927	0.0130308251827955\\
0.00348087027668953	0.0135570941492915\\
0.00318762054666877	0.0142605947330594\\
0.00289992243051529	0.0152019253000617\\
0.00261099985800684	0.0164608154445887\\
0.00329784443601966	0.0172879062592983\\
0.00398685550317168	0.0178361665457487\\
0.00466511677950621	0.018169429153204\\
0.00532692577689886	0.018335398286581\\
0.00596741214394569	0.0183658059686422\\
0.00658161193132401	0.0182811301201582\\
0.00716371554881334	0.0180934797972441\\
0.00770630314946175	0.0178082156926394\\
0.00819941982626915	0.0174246542155743\\
0.00862929411232471	0.0169359426945448\\
0.008976467885077	0.0163281336426735\\
0.00921294745057821	0.015578243881464\\
0.00929777976125479	0.0146509576588869\\
0.00923661235719919	0.0138710187748075\\
} --cycle;

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%8.21258654468693e-05	0.0111098205670714\\
%6.72849855055041e-19	0.0109884720295668\\
%-0.00033551873639226	0.0106763793155551\\
%-0.000665034458506852	0.0105704199522734\\
%-0.0010076011531055	0.0106593063101172\\
%-0.00138390576466918	0.0109547423198819\\
%-0.00143646833021194	0.0110172517597675\\
%-0.0018730730516836	0.0118261175230145\\
%-0.00252983579412103	0.0132618639618158\\
%-0.00344436219893396	0.0154091911390424\\
%-0.0037893105763942	0.0162284057587385\\
%-0.003715087659657	0.01662034727633\\
%-0.00336904916912317	0.0176611747592688\\
%-0.00291174137964845	0.0183840114623308\\
%-0.00238358811475337	0.0188680421561003\\
%-0.00181119667831808	0.019160458818078\\
%-0.00121339177712798	0.019286310300231\\
%-0.000605065375566483	0.0192534923553467\\
%1.16673866759635e-18	0.0190542880445719\\
%0.000586535898037255	0.0186638757586479\\
%0.00113469071220607	0.0180353932082653\\
%0.00161549693439156	0.0170901734381914\\
%0.00178840674925596	0.0165684185922146\\
%0.00145509163849056	0.0153932617977262\\
%0.000833896512631327	0.0132544049993157\\
%0.000371559872291982	0.0118232266977429\\
%8.21258654468693e-05	0.0111098205670714\\
%} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00318678538314998	0.0106432009488344\\
-0.00328967277891934	0.010124571621418\\
-0.00345769617706537	0.00960412062704563\\
-0.003658790839836	0.00924105104058981\\
-0.00389820337295532	0.00900821667164564\\
-0.00418377481400967	0.00889097433537245\\
-0.0045271604321897	0.00888505205512047\\
-0.00494554406031966	0.00899591110646725\\
-0.00546421203762293	0.00923947803676128\\
-0.0058275475166738	0.00945868529379368\\
-0.00661653280258179	0.0104259876534343\\
-0.00912417564541101	0.0134258167818189\\
-0.00940799154341221	0.0137566095218062\\
-0.00941938906908035	0.013860210776329\\
-0.00941748823970556	0.0148395877331495\\
-0.00923963543027639	0.0156233692541718\\
-0.00893307849764824	0.0162492096424103\\
-0.0085297804325819	0.0167406369000673\\
-0.00805162638425827	0.0171105768531561\\
-0.00751373777166009	0.0173632241785526\\
-0.00692662550136447	0.017494659870863\\
-0.00629762280732393	0.0174923203885555\\
-0.00563190178945661	0.0173332113772631\\
-0.00493329204618931	0.0169805027544498\\
-0.00420509651303291	0.0163777694106102\\
-0.00401576235890388	0.0161740388721228\\
-0.00385851575993001	0.0150279263034463\\
-0.00330324075184762	0.0113698290660977\\
-0.00318678538314998	0.0106432009488344\\
} --cycle;

%
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%-0.010502272285521	0.0129391951486468\\
%-0.0103746075183153	0.0125407455489039\\
%-0.0100341569632292	0.0113815171644092\\
%-0.00983169302344322	0.0104696899652481\\
%-0.00973660498857498	0.00973660498857498\\
%-0.0097278393805027	0.00913504976779222\\
%-0.00979149807244539	0.00863236654549837\\
%-0.00991932861506939	0.00820598192512989\\
%-0.0101078655570745	0.0078404638916254\\
%-0.0103581035509706	0.00752560282126069\\
%-0.0106756649911404	0.00725517421960831\\
%-0.0110714770853519	0.00702617270871997\\
%-0.0115630906075239	0.00683839293196797\\
%-0.0121768545359373	0.00669428240507841\\
%-0.0129513051360846	0.00659901974722743\\
%-0.0139424214139581	0.00656080571934581\\
%-0.015231691300869	0.00659134145826101\\
%-0.0153062855824828	0.00659408420324326\\
%-0.0153576359152794	0.00664584245532751\\
%-0.0161742866039276	0.00761104142293334\\
%-0.0166751742362976	0.00849642604589462\\
%-0.0169390700757504	0.00931233260780573\\
%-0.0170202516019344	0.0100657483562827\\
%-0.0169562604278326	0.0107607701793313\\
%-0.0167729537934065	0.0113988872617483\\
%-0.016487754881382	0.011979054659605\\
%-0.0161117501556873	0.0124975545331836\\
%-0.0156509522348642	0.0129475938156247\\
%-0.0151069508865476	0.0133185684680939\\
%-0.0144770732149482	0.0135948769748211\\
%-0.0137540698051453	0.0137540698051453\\
%-0.0129252867773175	0.0137640321627259\\
%-0.0119712157174945	0.0135786784812808\\
%-0.010863184928894	0.0131313344463706\\
%-0.010502272285521	0.0129391951486468\\
%} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0195226483047009	0.000613523938227445\\
-0.019852614030242	0.00124902056995779\\
-0.0200749337673187	0.00189764006063342\\
-0.0202020332217216	0.00255211046896875\\
-0.0202429387718439	0.00320616643875837\\
-0.0202039126306772	0.00385410222224891\\
-0.0200888775289059	0.00449039600789547\\
-0.0198996756225824	0.0051093683578074\\
-0.0196361783891916	0.00570483691990376\\
-0.0192962698638439	0.00626973854377866\\
-0.0188757088035345	0.00679567363113165\\
-0.0183678269386292	0.00727233663201332\\
-0.0177630670368671	0.00768676539883018\\
-0.0170483142137527	0.00802232790738344\\
-0.0162059292197227	0.00825733318924904\\
-0.0152124231681228	0.00836309976875782\\
-0.0144264306873083	0.00834248773753643\\
-0.0140494201332331	0.00772373424842954\\
-0.0136095313355327	0.0069344025105238\\
-0.0132798524573445	0.00624902406707406\\
-0.0130384573712945	0.005642244592309\\
-0.0128688002005219	0.00509511819109321\\
-0.0127584980800748	0.00459334207698703\\
-0.0126984603703022	0.00412597972899675\\
-0.0126822637394071	0.00368453818373382\\
-0.0127057349309325	0.00326227839104831\\
-0.0127666797488928	0.00285369087941945\\
-0.0128647489473224	0.0024540820159018\\
-0.0130014242604375	0.00205922336317599\\
-0.0131801264360547	0.00166503724176437\\
-0.0134064480662346	0.00126728240866214\\
-0.0136885391548276	0.000861209875438362\\
-0.0140376891940832	0.000441152165876701\\
} --cycle;

%
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%-0.0170701500028372	-2.09049054871341e-18\\
%-0.0167366489768028	-0.000525970361195505\\
%-0.0166466385126114	-0.000773831736296415\\
%-0.0165383871644735	-0.0010405071079731\\
%-0.0164862591773272	-0.00155841035302728\\
%-0.0165545213967562	-0.00191428023390472\\
%-0.0165828429162502	-0.00209490023553371\\
%-0.0168075300753117	-0.00266205123625696\\
%-0.0171954464167356	-0.00328020704910159\\
%-0.0177823286503553	-0.00397482141852379\\
%-0.0186233893036842	-0.00478167366236448\\
%-0.0198010858148336	-0.0057527469471097\\
%-0.0211638417094946	-0.00677195703610778\\
%-0.0236794706434011	-0.00687952199950814\\
%-0.0259343739598989	-0.00665881531313062\\
%-0.0270325671881437	-0.00637705996632576\\
%-0.0274263434112072	-0.00613051420077682\\
%-0.0282642468810081	-0.00539169367402792\\
%-0.0288718659430742	-0.00457285437732935\\
%-0.0292824525386095	-0.00369923398829997\\
%-0.0295155216008425	-0.00279003824107349\\
%-0.0295793972909451	-0.00186097796540707\\
%-0.0294722691178322	-0.000926203327253461\\
%-0.0291819758713245	-3.57376145823176e-18\\
%} --cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FOURTH CIRCLE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0157403852790594	-0.00547319510951638\\
-0.0151172718033195	-0.00544255273416638\\
-0.013724516145885	-0.00543392030522227\\
-0.0127777075394988	-0.00552940787747502\\
-0.0121509144082665	-0.0057177864946425\\
-0.0117716006934643	-0.00599793018773198\\
-0.0116037940606475	-0.00637923972681165\\
-0.0116400979459286	-0.00688393460586667\\
-0.0119000244885683	-0.00755198486149311\\
-0.012434127740562	-0.00845022406429052\\
-0.0133351879194379	-0.00968858134001493\\
-0.0134515771642327	-0.00983909238129854\\
-0.0175668094307184	-0.0136097567155957\\
-0.0200402643531561	-0.0145601043477654\\
-0.021911671385169	-0.0148911569267511\\
-0.0233110059052706	-0.0147936139255762\\
-0.0235595274716616	-0.0147111434489489\\
-0.0243498403578997	-0.0144004551693797\\
-0.0250847153365612	-0.0137904388830066\\
-0.025537546724081	-0.0130120301619172\\
-0.0256988611072302	-0.0120929656550288\\
-0.0255251135677099	-0.011045703664422\\
-0.0255062580108643	-0.0110003231093287\\
-0.0249335020780563	-0.00987187214195728\\
-0.0237716492265463	-0.00855831988155842\\
-0.0217888485640287	-0.00707962596789002\\
-0.0211827307939529	-0.00671055959537625\\
-0.0195752568542957	-0.00636038603261113\\
-0.0157403852790594	-0.00547319510951638\\
} --cycle;

 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0136451711878181	-0.00956655200570822\\
-0.0127024929970503	-0.00922890100628138\\
-0.0113403424620628	-0.00879647117108107\\
-0.0103628346696496	-0.00857288204133511\\
-0.00965667050331831	-0.00851350091397762\\
-0.00915166549384594	-0.00859398581087589\\
-0.00880600046366453	-0.00880600046366453\\
-0.00859791785478592	-0.00915585272014141\\
-0.00852153636515141	-0.00966578535735607\\
-0.00858563929796219	-0.0103782545775175\\
-0.00881511252373457	-0.0113643743097782\\
-0.00925534218549728	-0.0127388862892985\\
-0.00957824569195509	-0.0136369522660971\\
-0.0126545513048768	-0.0182644408196211\\
-0.0138737987726927	-0.0190956462174654\\
-0.0153248123824596	-0.0197566282004118\\
-0.0165354032069445	-0.0199878700077534\\
-0.0175512041896582	-0.0199079345911741\\
-0.0183968264609575	-0.0195906311273575\\
-0.0190803781151772	-0.0190803781151772\\
-0.0195949301123619	-0.0184008646756411\\
-0.0199172906577587	-0.0175594538450241\\
-0.0200036987662315	-0.0165484994649887\\
-0.0197813007980585	-0.0153439491987228\\
-0.0191330071538687	-0.013900944031775\\
-0.0182753466069698	-0.0126390336081386\\
-0.0136451711878181	-0.00956655200570822\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00988009385764599	-0.0134207932278514\\
-0.00961779709905386	-0.0132377622649074\\
-0.00848494376987219	-0.0124852154403925\\
-0.00760315218940377	-0.0119806509464979\\
-0.00689951842650771	-0.0116664487868547\\
-0.00632491894066334	-0.0115049844607711\\
-0.00584593368694186	-0.0114732906222343\\
-0.00543969310820103	-0.0115599362179637\\
-0.00509053329005837	-0.0117635289207101\\
-0.00478779012337327	-0.0120925772935152\\
-0.00452427798882127	-0.0125666651874781\\
-0.00429517822340131	-0.0132191991433501\\
-0.00409707706421614	-0.0141022317111492\\
-0.00392693094909191	-0.0152943851426244\\
-0.0038340266328305	-0.0162176694720984\\
-0.00498680071905255	-0.02165362611413\\
-0.00582291278988123	-0.0226787477731705\\
-0.00684412196278572	-0.0235576219856739\\
-0.00782622583210468	-0.024086644873023\\
-0.00876497942954302	-0.0243456661701202\\
-0.00965577736496925	-0.0243877097964287\\
-0.0104926042258739	-0.0242469776421785\\
-0.0112670697271824	-0.023943742737174\\
-0.0119672771543264	-0.0234871041029692\\
-0.0125762950628996	-0.0228761956095696\\
-0.0130699211731553	-0.0221000295132399\\
-0.0134133063256741	-0.0211359895765781\\
-0.013555746525526	-0.019946675747633\\
-0.013422510586679	-0.0184745006263256\\
-0.0132774636149406	-0.0178163014352322\\
-0.00988009385764599	-0.0134207932278514\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.000781818584073335	-0.0110825635492802\\
-0.000689194188453257	-0.0109544284641743\\
-0.000338131620083004	-0.0107595222070813\\
3.08854889143673e-18	-0.0109029309824109\\
0.000148779625305906	-0.0111087737604976\\
0.000357189361238852	-0.0113659491762519\\
0.000765796168707311	-0.0121719818562269\\
0.00127234891988337	-0.0134600466117263\\
0.0019486112287268	-0.0154248466715217\\
0.0023062452673912	-0.0165043100714684\\
0.00319671258330345	-0.0219884235411882\\
0.00300953560508788	-0.0238229278475046\\
0.00246607325971127	-0.0260883290320635\\
0.00173530110623688	-0.0275818221271038\\
0.00161747960373759	-0.0277289394289255\\
0.000895543023943901	-0.0284966398030519\\
8.20892550972522e-18	-0.0289784464985132\\
-0.000914247240871191	-0.0290918182581663\\
-0.0018153227865696	-0.0288537293672562\\
-0.0026695104315877	-0.0282404702156782\\
-0.00316442246548831	-0.027593744918704\\
-0.00343282893300056	-0.027173638343811\\
-0.00403948780149221	-0.0255043227225542\\
-0.00439077569171786	-0.0230172518640757\\
-0.00443014828488231	-0.0217734947800636\\
-0.00323130819015205	-0.0163490287959576\\
-0.00301379850134254	-0.0157988853752613\\
-0.00217031943611801	-0.0137028582394123\\
-0.00155716820154339	-0.012326255440712\\
-0.00108301558066159	-0.0114571088925004\\
-0.000781818584073335	-0.0110825635492802\\
} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00344262947328389	-0.0163052659481764\\
0.00352539913728833	-0.0157717298716307\\
0.0037582719232887	-0.0146375028416514\\
0.00401535350829363	-0.0138209378346801\\
0.00430310890078545	-0.0132436072453856\\
0.00462845200672746	-0.0128560205921531\\
0.00500033795833588	-0.0126294121146202\\
0.00543137639760971	-0.0125511707738042\\
0.00593986874446273	-0.0126228630542755\\
0.00655272090807557	-0.012860438786447\\
0.00730988010764122	-0.0132966227829456\\
0.00827132537961006	-0.0139860473573208\\
0.0086213331669569	-0.014261556789279\\
0.0103668021038175	-0.016335466876626\\
0.0122559675946832	-0.0185337867587805\\
0.0126715349033475	-0.0199671443551779\\
0.012968622148037	-0.0219287425279617\\
0.0128909079357982	-0.0234484747052193\\
0.0125483777374029	-0.0246275775134563\\
0.0124344723299146	-0.0248365867882967\\
0.0120137576013803	-0.0255305338650942\\
0.0113359019160271	-0.0261957254260778\\
0.0105481473729014	-0.0266415793448687\\
0.0096735917031765	-0.0268694348633289\\
0.00872856751084328	-0.026863768696785\\
0.00787401851266623	-0.0266365949064493\\
0.00772506417706609	-0.0265898443758488\\
0.00667265802621841	-0.0259882882237434\\
0.00558039080351591	-0.0249652322381735\\
0.00445921113714576	-0.023376002907753\\
0.00370570481754839	-0.0219085961580276\\
0.00356906442902982	-0.0187096912413836\\
0.00344262947328389	-0.0163052659481764\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00939125847071409	-0.0137683693319559\\
0.00902693253010511	-0.0124245071783662\\
0.0088143041357398	-0.0113633321598172\\
0.00873835664242506	-0.0105628585442901\\
0.00877229869365692	-0.00995021965354681\\
0.0089009115472436	-0.00947850849479437\\
0.00911833811551332	-0.00911833811551332\\
0.00942730717360973	-0.00885283015668392\\
0.00983965303748846	-0.00867482088506222\\
0.0103782750666142	-0.00858565606176853\\
0.0110809626057744	-0.00859527569264174\\
0.012007006444037	-0.00872360076755285\\
0.0132482117041945	-0.00900347530841827\\
0.013909257017076	-0.00917840097099543\\
0.0157492086291313	-0.010703151114285\\
0.0180968642234802	-0.0128929885104299\\
0.0182412825524807	-0.0132530676200986\\
0.0184980314224958	-0.0143485441803932\\
0.0184892024844885	-0.0152955986559391\\
0.0182781256735325	-0.0161143355071545\\
0.0179054588079453	-0.0168143454939127\\
0.0173961743712425	-0.0173961743712425\\
0.0167635902762413	-0.01785141043365\\
0.0160114355385304	-0.0181614086031914\\
0.0151344044134021	-0.0182943530380726\\
0.0141173340380192	-0.0181999579071999\\
0.0131671903654933	-0.0178990978747606\\
0.0126142837107182	-0.0173620712012053\\
0.00939125847071409	-0.0137683693319559\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0139796063303947	-0.00907130446285009\\
0.0136437490582466	-0.00865858606994152\\
0.0128295002505183	-0.0075873457826674\\
0.0123062273487449	-0.00676540611311793\\
0.0120028192177415	-0.00611574156209826\\
0.011875756084919	-0.00558830657973886\\
0.011901562102139	-0.00515026552602649\\
0.012072897516191	-0.00477999821305275\\
0.0123974001035094	-0.00446333875879645\\
0.012898987159133	-0.00419113505631685\\
0.0136219430714846	-0.00395754026249051\\
0.0146387703716755	-0.00375859742052853\\
0.0160637740045786	-0.00359067879617214\\
0.0162787865847349	-0.00357049307785928\\
0.021748436614871	-0.00455115176737309\\
0.0224291943013668	-0.00501351896673441\\
0.0235885754227638	-0.00605651689693332\\
0.0242943968623877	-0.00705817481502891\\
0.0246633570641279	-0.00801361072808504\\
0.024769639596343	-0.00891761854290962\\
0.0246587246656418	-0.00976307969540358\\
0.0243554022163153	-0.0105395242571831\\
0.0238679181784391	-0.0112313898280263\\
0.0231893099844456	-0.0118155432865024\\
0.0222962144762278	-0.0122574474662542\\
0.0211449004709721	-0.0125050591304898\\
0.019663579761982	-0.012478887103498\\
0.0185227487236261	-0.0122727705165744\\
0.0139796063303947	-0.00907130446285009\\
} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0269079152494669	-0.0068962718360126\\
0.025560500100255	-0.00571344885975122\\
0.0245847795158625	-0.00468979775905609\\
0.023896049708128	-0.00378476246260107\\
0.0234220568090677	-0.00295889400877059\\
0.0231149382889271	-0.00218500499613583\\
0.0229443032294512	-0.00144353322684765\\
0.022893063724041	-0.000719443487469107\\
0.0229551400989294	0\\
0.0231346879154444	0.000727036909665912\\
0.0234466325491667	0.00147513719275594\\
0.0239186566323042	0.00226097856648266\\
0.0245949905365705	0.00310706999152899\\
0.0255427621304989	0.00404557585716248\\
0.0268621426075697	0.00512422760948539\\
0.0272427201271057	0.00541285146027803\\
0.0275983214378357	0.00526466127485037\\
0.0288325529545546	0.00456662802025676\\
0.0297455415129662	0.00375773571431637\\
0.0304109863936901	0.00287468452006578\\
0.0308782495558262	0.00194269488565624\\
0.0311798546463251	0.00097986648324877\\
0.0313361547887325	0\\
0.0313581377267838	-0.000985469203442335\\
0.0312488935887814	-0.00196601380594075\\
0.0310040097683668	-0.00293074175715446\\
0.0306109897792339	-0.00386706716381013\\
0.0300475787371397	-0.00475906860083342\\
0.0292786695063114	-0.0055852048099041\\
0.0282512083649635	-0.0063148932531476\\
0.0269079152494669	-0.0068962718360126\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0163428634405136	0.00326108280569315\\
0.0151603715494275	0.0033887445461005\\
0.013949659653008	0.00358166382648051\\
0.013089444488287	0.00380283524282277\\
0.0124905500560999	0.00405842578038573\\
0.0120973149314523	0.00435530114918947\\
0.0118777910247445	0.00470275012776256\\
0.0118183605372906	0.00511426152661443\\
0.0119214812293649	0.0056098229251802\\
0.0122060356661677	0.00621928554028273\\
0.0127103729173541	0.00698758661746979\\
0.0134987141937017	0.00798311736434698\\
0.0141750276088715	0.0087625365704298\\
0.0166607555001974	0.0105732372030616\\
0.0186564549803734	0.0120692234486341\\
0.0193038638681173	0.012250604107976\\
0.0212983377277851	0.0125958016142249\\
0.0228292923420668	0.0125505095347762\\
0.0240086019039154	0.0122329937294126\\
0.0249069295823574	0.0117203108966351\\
0.0254033468663692	0.0112308533862233\\
0.0255776382982731	0.0110684325918555\\
0.0260350257158279	0.0103079956024885\\
0.026246340945363	0.00944926403462887\\
0.0262325871735811	0.00912604294717312\\
0.0262238942086697	0.00852065905928612\\
0.0259485654532909	0.0075387554243207\\
0.0253432746976614	0.00650704698637128\\
0.024308705702424	0.00543363951146603\\
0.0226899087429047	0.00432833144441247\\
0.0218748766928911	0.00389890815131366\\
0.0184820909053087	0.00352564756758511\\
0.0163428634405136	0.00326108280569315\\
} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0137179931625724	0.0094629367813468\\
0.0126848053187132	0.00921605061739683\\
0.0116722024977207	0.00905388873070478\\
0.0109158856794238	0.00903040636330843\\
0.0103481439873576	0.0091231158003211\\
0.00992663018405437	0.0093217259272933\\
0.00962663628160954	0.00962663628160954\\
0.00943676941096783	0.010049139149487\\
0.0093569615855813	0.010613389313221\\
0.00939833745360374	0.0113606378436089\\
0.00958487670868635	0.01235674880445\\
0.00987329706549644	0.0134258959442377\\
0.0104054026305676	0.0143218077719212\\
0.0126737132668495	0.0182509738951921\\
0.0137893399223685	0.0189793985337019\\
0.0152061590924859	0.0196036621928215\\
0.0164054688066244	0.0198308061808348\\
0.0174284316599369	0.019768675789237\\
0.0182989481836557	0.0194864012300968\\
0.0190276131033897	0.0190276131033897\\
0.0196134448051453	0.018418250605464\\
0.0200437419116497	0.0176709350198507\\
0.0202920250594616	0.0167870223522186\\
0.0203135535120964	0.0157568082213402\\
0.0200373139232397	0.0145579613745213\\
0.0193524174392223	0.0131518896669149\\
0.0186257418245077	0.012115977704525\\
0.0148269115015864	0.0100763589143753\\
0.0137179931625724	0.0094629367813468\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00919482205063105	0.0138984695076942\\
0.00846010353416204	0.0133309895172715\\
0.00747230462729931	0.0126349767670035\\
0.00669626472517848	0.0121804606169462\\
0.00607122061774135	0.0119154416024685\\
0.00555617827922106	0.0118074798956513\\
0.00512319011613727	0.0118389939889312\\
0.00475304294377565	0.012004816904664\\
0.00443241698667407	0.0123115116730332\\
0.0041519314981997	0.0127783315256238\\
0.00390468165278435	0.0134400026872754\\
0.0036849461030215	0.0143519174307585\\
0.00348674831911922	0.0155988158658147\\
0.00340003217570484	0.0163140874356031\\
0.00386447622440755	0.0202582944184542\\
0.00402813218533993	0.0218523237854242\\
0.0042439796961844	0.0222477205097675\\
0.00533594656735659	0.0238716527819633\\
0.00640412885695696	0.024942435324192\\
0.00743813160806894	0.0256022159010172\\
0.00843008048832417	0.0259451195597649\\
0.00937239453196526	0.0260328277945518\\
0.00986730214208364	0.0259625446051359\\
0.010261531919241	0.0259176716208458\\
0.0110765276476741	0.0255963448435068\\
0.0114970104768872	0.0252831727266312\\
0.0117975082248449	0.0250709801912308\\
0.0124166142195463	0.024368979036808\\
0.0128951035439968	0.0234561059623957\\
0.0131864519789815	0.0222970731556416\\
0.0132222827523947	0.0208349823951721\\
0.0129005508497357	0.0189825836569071\\
0.012687249109149	0.0182414595037699\\
0.0109552992507815	0.0161202345043421\\
0.00919482205063105	0.0138984695076942\\
} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00300262100063264	0.0163924675434828\\
0.00239313533529639	0.0151096619665623\\
0.00176093331538141	0.0139392223209143\\
0.00124604837037623	0.0131818149238825\\
0.000800765817984939	0.0127278082072735\\
0.000393304886529222	0.012515164911747\\
7.66364587858116e-19	0.012515683658421\\
-0.000400024611735716	0.0127289891242981\\
-0.000829369528219104	0.0131824510172009\\
-0.00131743610836565	0.0139370178803802\\
-0.00190766574814916	0.0151007287204266\\
-0.00251255510374904	0.0164749473333359\\
-0.00334401312284172	0.0219674594700336\\
-0.00296397577039897	0.0234622843563557\\
-0.00234041945077479	0.0247590523213148\\
-0.00161117000970989	0.0256088133901358\\
-0.000820836110506207	0.0261194296181202\\
1.61357894616051e-18	0.0263517443090677\\
0.00082755065523088	0.0263330899178982\\
0.00163975171744823	0.0260631069540977\\
0.00241175224073231	0.0255136732012033\\
0.00311059528030455	0.0246228966861963\\
0.00368740502744913	0.0232813600450754\\
0.00399746233597398	0.0218576770275831\\
0.00300262100063264	0.0163924675434828\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00303346151486039	0.0163870844990015\\
-0.00306524964980781	0.0160686001181602\\
-0.00324130919761956	0.0145007837563753\\
-0.00342564540915191	0.0133420079946518\\
-0.00362736103124917	0.0124854585155845\\
-0.00385327148251235	0.0118591506034136\\
-0.00410971930250525	0.0114151844754815\\
-0.00440390221774578	0.0111229876056314\\
-0.00474505871534348	0.0109651833772659\\
-0.00514576584100723	0.01093530934304\\
-0.00562361581251025	0.0110369678586721\\
-0.00620356574654579	0.0112842442467809\\
-0.00692141009494662	0.0117034651339054\\
-0.00782905425876379	0.012336615473032\\
-0.00900266040116549	0.013247013092041\\
-0.00952905230224133	0.0136715257540345\\
-0.0127425957471132	0.0182025618851185\\
-0.0129285538569093	0.0190237890928984\\
-0.0130849350243807	0.0206185579299927\\
-0.0129520799964666	0.0219007711857557\\
-0.0126079199835658	0.0229337215423584\\
-0.0121059156954288	0.0237591974437237\\
-0.0114832790568471	0.0244032107293606\\
-0.0107662975788116	0.0248794443905354\\
-0.00997383892536163	0.0251910407096148\\
-0.00911972392350435	0.0253310073167086\\
-0.00821441598236561	0.025281373411417\\
-0.00726633099839091	0.0250108744949102\\
-0.00628303270787001	0.0244707968086004\\
-0.00527257425710559	0.0235881414264441\\
-0.00424532685428858	0.0222547836601734\\
-0.00399948470294476	0.0218573231250048\\
-0.00303346151486039	0.0163870844990015\\
} --cycle;

% 
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00968808587640524	0.0135597558692098\\
-0.00951464474201202	0.0130957858636975\\
-0.00897276867181063	0.0115676233544946\\
-0.00864404905587435	0.0104488609358668\\
-0.00848153885453939	0.00962041784077883\\
-0.0084563447162509	0.00900509208440781\\
-0.0085532758384943	0.0085532758384943\\
-0.00876867398619652	0.00823433231562376\\
-0.00910997949540615	0.00803152751177549\\
-0.00959697645157576	0.00793930888175964\\
-0.0102649983018637	0.00796234887093306\\
-0.0111708380281925	0.00811608880758286\\
-0.012402730062604	0.00842888653278351\\
-0.0140679692849517	0.00893678329885006\\
-0.0153003893792629	0.00970992259681225\\
-0.0187780298292637	0.0118824802339077\\
-0.0188332814723253	0.0119519643485546\\
-0.0198664572089911	0.0135012306272984\\
-0.0204015579074621	0.0148226004093885\\
-0.0205766521394253	0.0159608870744705\\
-0.0204814337193966	0.0169437155127525\\
-0.0201739259064198	0.0177857093513012\\
-0.0196905452758074	0.0184906534850597\\
-0.0190520528703928	0.0190520528703928\\
-0.01826679892838	0.0194521639496088\\
-0.0173319634050131	0.0196592528373003\\
-0.016233129426837	0.0196224823594093\\
-0.0149420835077763	0.019263219088316\\
-0.0134124401956797	0.0184606406837702\\
-0.0128855798393488	0.0181020721793175\\
-0.00968808587640524	0.0135597558692098\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0243461336940527	0.000765108037739992\\
-0.0259393211454153	0.00163196376524866\\
-0.0271076057106256	0.00256242323666811\\
-0.0276001673191786	0.0031062439084053\\
-0.0278741605579853	0.00352132529951632\\
-0.0283139236271381	0.00448448490351439\\
-0.0285538528114557	0.00544693879783154\\
-0.0286193769425154	0.00639718864113092\\
-0.0285272821784019	0.00732456101104617\\
-0.0282872840762138	0.00821821577847004\\
-0.0279028937220573	0.00906619988381863\\
-0.0273717232048512	0.00985442660748959\\
-0.0266852527856827	0.0105654392391443\\
-0.02582804299891	0.0111767929047346\\
-0.0253124553710222	0.0114321541041136\\
-0.02470538392663	0.0116254715248942\\
-0.0232468694448471	0.0118448715656996\\
-0.0214605461806059	0.0117980353534222\\
-0.0192651338875294	0.0113933682441711\\
-0.0191030669957399	0.0113520668819547\\
-0.0189016368240118	0.0111783966422081\\
-0.0162087567150593	0.008910839445889\\
-0.0147686004638672	0.00772045133635402\\
-0.0145201683044434	0.00739839533343911\\
-0.0139105236157775	0.00654579559341073\\
-0.0134735452011228	0.00583052355796099\\
-0.0131773017346859	0.00521726300939918\\
-0.0129996165633202	0.00468014972284436\\
-0.012925979681313	0.00419990532100201\\
-0.0129482243210077	0.0037618069909513\\
-0.0130638079717755	0.00335421576164663\\
-0.0132756009697914	0.00296744843944907\\
-0.0135921603068709	0.00259284325875342\\
-0.0140285277739167	0.00222190050408244\\
-0.0146076548844576	0.00184537598397583\\
-0.0153626371175051	0.00145219673868269\\
-0.0163400713354349	0.00102803017944098\\
-0.0166402384638786	0.00090953812468797\\
-0.0187036786228418	0.000587786780670285\\
} --cycle;

% 
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%-0.0230380408465862	-2.82134618572979e-18\\
%-0.0233573522418737	-0.000734034343622625\\
%-0.0239006150513887	-0.00150369922630489\\
%-0.0247219782322645	-0.00233691488392651\\
%-0.0259083807468414	-0.00327298976480961\\
%-0.0274450499564409	-0.00428031710907817\\
%-0.0279585868120193	-0.00442820508033037\\
%-0.0328084677457809	-0.00587040930986404\\
%-0.0349090285599232	-0.00552904698997736\\
%-0.0374538637697697	-0.0047315233387053\\
%-0.0386681593954563	-0.00409581512212753\\
%-0.0391490869224072	-0.00370067800395191\\
%-0.0401585809886456	-0.00252656382508576\\
%-0.0408165045082569	-0.00128271034918725\\
%-0.0411787480115891	-5.04294217319587e-18\\
%} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.032330296933651	-0.00810559000819921\\
-0.0317447558045387	-0.00815066788345575\\
-0.0291887558996677	-0.00848011765629053\\
-0.0275699868798256	-0.00895803142338991\\
-0.0265643876045942	-0.00956376828253269\\
-0.0260074529796839	-0.0102970795705915\\
-0.0258357748389244	-0.0111801382154226\\
-0.0260655805468559	-0.0122655313462019\\
-0.0267979744821787	-0.0136542497202754\\
-0.0282532684504986	-0.0155323650687933\\
-0.0290203802287579	-0.016391284763813\\
-0.0336938686668873	-0.0194093603640795\\
-0.0361399129033089	-0.0198680851608515\\
-0.0389642380177975	-0.0198532715439796\\
-0.0398772992193699	-0.0196119081228971\\
-0.0408393740653992	-0.0192175507545471\\
-0.0420647002756596	-0.0182030219584703\\
-0.0427934341132641	-0.0169431194663048\\
-0.0430419780313969	-0.0154960658401251\\
-0.0427419133484364	-0.0138876894488931\\
-0.0424207635223866	-0.0132413515821099\\
-0.0416413620114326	-0.0120979342609644\\
-0.0393518134951591	-0.0101038282737136\\
-0.0377965085208416	-0.00913233868777752\\
-0.032330296933651	-0.00810559000819921\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0216837227344513	-0.0173560045659542\\
-0.0207997839897871	-0.0172070786356926\\
-0.0194902382791042	-0.0171829573810101\\
-0.018553065136075	-0.0174224879592657\\
-0.017906341701746	-0.017906341701746\\
-0.017512321472168	-0.0186487287282944\\
-0.01736862026155	-0.0197008326649666\\
-0.0175074059516191	-0.0211628191173077\\
-0.0175785701721907	-0.0215054135769606\\
-0.0181164462119341	-0.0233555808663368\\
-0.0192952435463667	-0.0265576243400574\\
-0.0194843485951424	-0.0270434841513634\\
-0.0225561019033194	-0.0316741727292538\\
-0.0237361900508404	-0.0326700620353222\\
-0.0271253809332848	-0.0349698290228844\\
-0.0273097828030586	-0.0350623466074467\\
-0.0294142942875624	-0.0355557724833488\\
-0.0312830097973347	-0.0354836098849773\\
-0.0328319668769836	-0.0349624939262867\\
-0.0340905115008354	-0.0340905115008354\\
-0.0350547283887863	-0.0329185836017132\\
-0.035686656832695	-0.0314620211720467\\
-0.035905797034502	-0.0297038573771715\\
-0.0355701260268688	-0.0275910198688507\\
-0.0353447943925858	-0.0269382540136576\\
-0.0338745974004269	-0.0246113371104002\\
-0.031909391283989	-0.0222214162349701\\
-0.027247354388237	-0.0191942676901817\\
-0.0255413930863142	-0.0185569077730179\\
-0.0227068234235048	-0.0176132172346115\\
-0.0216837227344513	-0.0173560045659542\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0146558191627264	-0.0235934313386679\\
-0.0133989695459604	-0.0226564202457666\\
-0.0119979353621602	-0.0218241643160582\\
-0.0109272720292211	-0.0214459784328938\\
-0.0100862793624401	-0.0214344337582588\\
-0.00941566005349159	-0.0217583067715168\\
-0.00888276193290949	-0.0224352944642305\\
-0.00847359839826822	-0.0235363263636827\\
-0.00818892288953066	-0.0252029113471508\\
-0.00808749441057444	-0.0265709217637777\\
-0.00816863775253296	-0.0281166341155767\\
-0.00846547354012728	-0.0322380103170872\\
-0.0100998412817717	-0.0375498794019222\\
-0.0115261524915695	-0.039673276245594\\
-0.0136034516617656	-0.0418671183288097\\
-0.0140239950269461	-0.0421699211001396\\
-0.0154484175145626	-0.0429096333682537\\
-0.017126239836216	-0.0432559475302696\\
-0.0186499152332544	-0.043097410351038\\
-0.0200029071420431	-0.0425083413720131\\
-0.0211493745446205	-0.0415079854428768\\
-0.0220259055495262	-0.0400649718940258\\
-0.0224833507090807	-0.0383354611694813\\
-0.0225142166018486	-0.0380694605410099\\
-0.0223088283091784	-0.0351530909538269\\
-0.0215862989425659	-0.0323432423174381\\
-0.0186679810285568	-0.0276141054928303\\
-0.0154774030670524	-0.0243884846568108\\
-0.0146558191627264	-0.0235934313386679\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00236379355192184	-0.0276742000132799\\
-0.00171295774634928	-0.027226684615016\\
-0.000845220580231398	-0.0268953554332256\\
7.60304548953218e-18	-0.0268396195024252\\
0.000850173179060221	-0.0270529501140118\\
0.00173379550687969	-0.0275578908622265\\
0.00191226182505488	-0.0277097355574369\\
0.00268115103244781	-0.0283636152744293\\
0.00373624661006033	-0.0295754373073578\\
0.0049657472409308	-0.0313524939119816\\
0.00584942335262895	-0.0328121297061443\\
0.00714447582140565	-0.0374526530504227\\
0.00735720805823803	-0.0381855294108391\\
0.00733567494899035	-0.0384549535810947\\
0.00671655032783747	-0.0424066297709942\\
0.00621028430759907	-0.0440029129385948\\
0.00566721055656672	-0.0448605902493\\
0.00437275692820549	-0.0462589375674725\\
0.00296905636787415	-0.0471917986869812\\
0.00150047952774912	-0.0477460324764252\\
1.35890016851793e-17	-0.0479707308113575\\
-0.00150487362407148	-0.0478858575224876\\
-0.00298754451796412	-0.0474856607615948\\
-0.00441801222041249	-0.046737689524889\\
-0.00575773790478706	-0.0455771870911121\\
-0.00695121614262462	-0.0438974611461163\\
-0.00695224339142442	-0.0438947379589081\\
-0.00774419913068414	-0.0405965112149715\\
-0.00799652934074402	-0.0380531325936317\\
-0.00639500236138701	-0.032712060958147\\
-0.00617057783529162	-0.0323473028838634\\
-0.00479157734662294	-0.0302528291940689\\
-0.00364046497270465	-0.0288172475993633\\
-0.00263326917774975	-0.0278570782393217\\
-0.00236379355192184	-0.0276742000132799\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00982488878071308	-0.0259785708039999\\
0.0100721558555961	-0.0254393611103296\\
0.0106562022119761	-0.0246250294148922\\
0.0113297123461962	-0.0240768641233444\\
0.012107883580029	-0.023763058707118\\
0.0130168898031116	-0.023677634075284\\
0.0140985390171409	-0.0238393284380436\\
0.0142023265361786	-0.0238713305443525\\
0.0154038472101092	-0.0242725796997547\\
0.0170372147113085	-0.0250694993883371\\
0.0191527344286442	-0.0263614784926176\\
0.0198160745203495	-0.0267996247857809\\
0.0233549661934376	-0.0310888756066561\\
0.0238725151866674	-0.0328576974570751\\
0.0242976061999798	-0.0357528440654278\\
0.0242288876324892	-0.0372534990310669\\
0.0240718610584736	-0.0379311852157116\\
0.0233771000057459	-0.0395285189151764\\
0.022426038980484	-0.040792815387249\\
0.0212808959186077	-0.0417661108076572\\
0.0199823901057243	-0.0424647405743599\\
0.0185567755252123	-0.042882177978754\\
0.0170201659202576	-0.0429880321025848\\
0.0153811732307076	-0.0427228510379791\\
0.0140150655061007	-0.0421729795634747\\
0.0136236036196351	-0.0419291406869888\\
0.01167874597013	-0.0401985086500645\\
0.00974889006465673	-0.0376458875834942\\
0.00859641935676336	-0.0322021879255772\\
0.00878829509019852	-0.030249509960413\\
0.00913557689636946	-0.0281164161860943\\
0.00956626329571009	-0.0265713166445494\\
0.00982488878071308	-0.0259785708039999\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0151560846716166	-0.0162503253668547\\
0.0151219656690955	-0.016103258356452\\
0.0150422267615795	-0.0150422267615795\\
0.0152255166321993	-0.0142977116629481\\
0.0156620424240828	-0.0138079468160868\\
0.0163747798651457	-0.0135463969781995\\
0.0174245834350586	-0.0135158924385905\\
0.0176184456795454	-0.0135409841313958\\
0.0189083218574524	-0.0137376999482512\\
0.0210186187177897	-0.0142842382192612\\
0.0233580302447081	-0.0150294974446297\\
0.0258717611432076	-0.016418719664216\\
0.0282429829239845	-0.0176997967064381\\
0.028946889564395	-0.0183702558279037\\
0.031909391283989	-0.0216856002807617\\
0.0320987068116665	-0.0219520498067141\\
0.03282355889678	-0.0238477122038603\\
0.0330212004482746	-0.0256138686090708\\
0.0327616147696972	-0.0271027628332376\\
0.0321482047438622	-0.0283424556255341\\
0.031237605959177	-0.0293340645730495\\
0.0300520174205303	-0.0300520174205303\\
0.028583861887455	-0.0304387211799622\\
0.0267941132187843	-0.0303919557482004\\
0.0249099396169186	-0.0298608653247356\\
0.0245112534612417	-0.0296290162950754\\
0.020895017310977	-0.0269376952201128\\
0.0203103460371494	-0.0264285150915384\\
0.0191142782568932	-0.0246419794857502\\
0.0171854924410582	-0.0218203291296959\\
0.0162572078406811	-0.0196515899151564\\
0.0154958609491587	-0.0175766050815582\\
0.0151560846716166	-0.0162503253668547\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0254436749964952	-0.01114153675735\\
0.0253598466515541	-0.0109741855412722\\
0.0251331254839897	-0.00995090883225203\\
0.0253096967935562	-0.00911205168813467\\
0.0258840247988701	-0.00841022934764624\\
0.0265995860099792	-0.00799431838095188\\
0.0269063748419285	-0.00781702436506748\\
0.0284759998321533	-0.00731139443814754\\
0.0308952070772648	-0.00690589705482125\\
0.0326426327228546	-0.00673024915158749\\
0.0381165817379951	-0.0076901507563889\\
0.0402643866837025	-0.00900015700608492\\
0.0423367768526077	-0.010870236903429\\
0.0428813360631466	-0.0116626210510731\\
0.0433546900749207	-0.0125957019627094\\
0.0436686463654041	-0.0141888028010726\\
0.043480958789587	-0.015654107555747\\
0.0428529903292656	-0.0169666986912489\\
0.0417803190648556	-0.0180799569934607\\
0.0402262732386589	-0.0188975259661675\\
0.0401893630623817	-0.0189116802066565\\
0.0377791374921799	-0.0192494317889214\\
0.0343152619898319	-0.0188649743795395\\
0.0340373180806637	-0.018807228654623\\
0.0316855423152447	-0.0174192748963833\\
0.0292441751807928	-0.0159943327307701\\
0.0272697191685438	-0.0138946156948805\\
0.0260128155350685	-0.0122407013550401\\
0.0254436749964952	-0.01114153675735\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.033040527254343	-0.00438829138875008\\
0.0325902961194515	-0.00411711167544127\\
0.0309022143483162	-0.00292111933231354\\
0.0299428701400757	-0.0018838457763195\\
0.0294505748897791	-0.000925521599128842\\
0.0293012522161007	0\\
0.0294587649405003	0.000925778993405402\\
0.0299611054360867	0.00188499304931611\\
0.0309349223971367	0.00292421109043062\\
0.0326463095843792	0.00412418786436319\\
0.0330441445112228	0.00436289981007576\\
0.0342672094702721	0.00432895543053746\\
0.038690023124218	0.00389775261282921\\
0.0390244796872139	0.0036888993345201\\
0.0402372442185879	0.00253151287324727\\
0.0408778972923756	0.00128463970031589\\
0.0410809032618999	0\\
0.0408866032958031	-0.00128491315990686\\
0.0402566231787205	-0.00253273197449744\\
0.0390592329204082	-0.00369218457490206\\
0.0386868864297867	-0.00392618915066123\\
0.0344252362847328	-0.00434891832992435\\
0.033040527254343	-0.00438829138875008\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0264280736446381	0.00855183135718107\\
0.0263848844915628	0.00857296865433455\\
0.0255934186279774	0.00921419728547335\\
0.0251581948250532	0.0099608339369297\\
0.025047168135643	0.0108388783410192\\
0.0252174865454435	0.0116424886509776\\
0.0252673085778952	0.0118898935616016\\
0.0258355028927326	0.0131638469174504\\
0.0269169304519892	0.0147977080196142\\
0.0287011303007603	0.0169509891420603\\
0.033482514321804	0.0197799019515514\\
0.0363858342170715	0.0200032815337181\\
0.0385315977036953	0.0196328293532133\\
0.0400997474789619	0.0188695080578327\\
0.0403290279209614	0.0186699535697699\\
0.0412546955049038	0.0178525000810623\\
0.0420118011534214	0.0166336484253407\\
0.042379017919302	0.0152573846280575\\
0.0423235632479191	0.0137517591938376\\
0.0422948189079762	0.0136507479473948\\
0.0418203845620155	0.0121499449014664\\
0.0406828075647354	0.0104455696418881\\
0.0386307872831821	0.00863500405102968\\
0.0380085855722427	0.00821164343506098\\
0.0325780138373375	0.00704228226095438\\
0.0318646095693111	0.00712258415296674\\
0.0292865782976151	0.00751951523125172\\
0.0275525506585836	0.0080047557130456\\
0.0264280736446381	0.00855183135718107\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0225437730550766	0.0162262339144945\\
0.0222440306097269	0.016161235049367\\
0.020481638610363	0.0158871877938509\\
0.0191848259419203	0.0158710684627295\\
0.0182232335209847	0.0160659402608871\\
0.0175185091793537	0.0164509750902653\\
0.0170278046280146	0.0170278046280146\\
0.0167351197451353	0.017821092158556\\
0.0166480336338282	0.0188834872096777\\
0.0167988985776901	0.0203063804656267\\
0.0171480178833008	0.0218503512442112\\
0.0173484608530998	0.022365503013134\\
0.0188813898712397	0.0259880032390356\\
0.0193736348301172	0.0271212942898273\\
0.0221048500388861	0.0304247159510851\\
0.022935701534152	0.0314036682248116\\
0.0254512224346399	0.0328115187585354\\
0.0277181826531887	0.0335055254399776\\
0.0290939155966043	0.0335925482213497\\
0.0296084806323051	0.0335842296481133\\
0.0311883464455605	0.0332122147083282\\
0.032496701925993	0.032496701925993\\
0.0335401594638824	0.0314963050186634\\
0.0342998206615448	0.0302393604069948\\
0.0347277447581291	0.0287292879074812\\
0.0347620882093906	0.0276845619082451\\
0.0347341001033783	0.0269425306469202\\
0.034170500934124	0.0248263217508793\\
0.0328085385262966	0.0222966596484184\\
0.0323275066912174	0.0216102562844753\\
0.0278998594731092	0.0182329639792442\\
0.0254237595945597	0.0172779690474272\\
0.0225437730550766	0.0162262339144945\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0138880889862776	0.0240532103925943\\
0.0129514439031482	0.0235585886985064\\
0.0118083329871297	0.0231751576066017\\
0.0108765261247754	0.0231137946248055\\
0.0100973732769489	0.0233336538076401\\
0.00943620037287474	0.0238331202417612\\
0.00887438748031855	0.0246495585888624\\
0.00840493850409985	0.0258677396923304\\
0.0082476856186986	0.0265216398984194\\
0.00808465387672186	0.0278275609016418\\
0.00792559701949358	0.0308681633323431\\
0.00789334531873465	0.0323812514543533\\
0.00951758865267038	0.0377040207386017\\
0.00976898707449436	0.0380476899445057\\
0.0116508929058909	0.0401026345789433\\
0.0134060923010111	0.0412597097456455\\
0.0150426886975765	0.0417826734483242\\
0.0151318125426769	0.0417879037559032\\
0.0165759641677141	0.0418661087751389\\
0.0179740600287914	0.0415356047451496\\
0.0192134268581867	0.0408306121826172\\
0.0202537830919027	0.0397502891719341\\
0.0204120650887489	0.0394760183990002\\
0.0210553910583258	0.0382996164262295\\
0.0215131286531687	0.0363767147064209\\
0.0214567817747593	0.0338104777038097\\
0.0212431121617556	0.0325686745345593\\
0.0184323843568563	0.0277688652276993\\
0.0166000034660101	0.0261574201285839\\
0.0144535144791007	0.0244395583868027\\
0.0138880889862776	0.0240532103925943\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00349990301765502	0.0275561194866896\\
0.00347451912239194	0.0275036506354809\\
0.00241026072762907	0.0254978965967894\\
0.00152211054228246	0.0241932552307844\\
0.000735667650587857	0.0234093256294727\\
1.41104449695993e-18	0.0230441056191921\\
-0.000724443525541574	0.023052167147398\\
-0.00147442263551056	0.023435277864337\\
-0.0022916158195585	0.0242427624762058\\
-0.00323171936906874	0.025581693276763\\
-0.00427550310268998	0.0274457354098558\\
-0.00438909744843841	0.0277116689831018\\
-0.00609284359961748	0.0319398045539856\\
-0.00640083430334926	0.0327108539640903\\
-0.00754249235615134	0.0381471589207649\\
-0.00752787152305245	0.0394624844193459\\
-0.00715912552550435	0.0438612215220928\\
-0.00701786484569311	0.0443090535700321\\
-0.00589940464124084	0.0466985963284969\\
-0.00456517515704036	0.048294510692358\\
-0.0031007572542876	0.0492851249873638\\
-0.00156432937365025	0.0497777685523033\\
3.05070930752034e-18	0.0498218648135662\\
0.00155305943917483	0.0494191497564316\\
0.00305287446826696	0.048524048179388\\
0.00444604549556971	0.0470342487096787\\
0.00565561279654503	0.0447687841951847\\
0.0059150499291718	0.0440449304878712\\
0.00637548556551337	0.0402532294392586\\
0.00646222196519375	0.0383440144360065\\
0.00547498464584351	0.03287747874856\\
0.00500364694744349	0.031591784209013\\
0.00349990301765502	0.0275561194866896\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00822618138045073	0.0265282560139894\\
-0.00834307912737131	0.0256773568689823\\
-0.00870031025260687	0.0241660419851542\\
-0.00915805529803038	0.0231306068599224\\
-0.00971944630146027	0.0224603153765202\\
-0.0103978030383587	0.0220964569598436\\
-0.0112198069691658	0.022020110860467\\
-0.0122310807928443	0.0222482532262802\\
-0.0135057903826237	0.0228370446711779\\
-0.0146877830848098	0.0235738437622786\\
-0.0152337029576302	0.0240044742822647\\
-0.0178466029465199	0.0262604784220457\\
-0.0190544426441193	0.0273456275463104\\
-0.0222463887184858	0.0318918414413929\\
-0.0228058062493801	0.0335577242076397\\
-0.0235488675534725	0.0371070764958858\\
-0.0235823001712561	0.0376679934561253\\
-0.0233234036713839	0.039437722414732\\
-0.0226224139332771	0.0411500185728073\\
-0.0216243080794811	0.0424400940537453\\
-0.0204050373286009	0.0433629117906094\\
-0.0190121196210384	0.043934416025877\\
-0.0174742117524147	0.0441348217427731\\
-0.0158066656440496	0.0439047031104565\\
-0.0140147041529417	0.0431328229606152\\
-0.0130726620554924	0.0424726605415344\\
-0.0120109589770436	0.041341993957758\\
-0.00975716859102249	0.0380016639828682\\
-0.00958102382719517	0.0376887880265713\\
-0.00822918675839901	0.0323006249964237\\
-0.00822383631020784	0.0320297256112099\\
-0.00817808322608471	0.0281491447240114\\
-0.00822618138045073	0.0265282560139894\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0178038515150547	0.0213197618722916\\
-0.0173490028828382	0.0196785815060139\\
-0.0171157438308001	0.0182264149188995\\
-0.0171419847756624	0.0171419847756624\\
-0.0173968132585287	0.0163366962224245\\
-0.0178742744028568	0.0157582927495241\\
-0.0185925494879484	0.0153810940682888\\
-0.0195973496884108	0.0152012621983886\\
-0.020970368757844	0.0152358654886484\\
-0.0228450205177069	0.0155254593119025\\
-0.0230097342282534	0.0155597282573581\\
-0.0259480886161327	0.0164671577513218\\
-0.0284811351448298	0.0173111688345671\\
-0.0333192124962807	0.0200475063174963\\
-0.0361902713775635	0.0229670442640781\\
-0.0372376553714275	0.0242530051618814\\
-0.0379641726613045	0.0258004255592823\\
-0.0385105684399605	0.0279795657843351\\
-0.0384966991841793	0.0298611018806696\\
-0.0380573272705078	0.0314837582409382\\
-0.0372755602002144	0.0328628271818161\\
-0.0361985825002193	0.0339927338063717\\
-0.0348461121320724	0.0348461121320724\\
-0.0332137830555439	0.0353690832853317\\
-0.0312723144888878	0.0354714766144753\\
-0.0289623681455851	0.0350094884634018\\
-0.0278847552835941	0.034601703286171\\
-0.0256404615938663	0.0330554842948914\\
-0.0233035068958998	0.0311275124549866\\
-0.020095331594348	0.0265899524092674\\
-0.0193605627864599	0.0249594859778881\\
-0.0179538615047932	0.0217024907469749\\
-0.0178038515150547	0.0213197618722916\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0298405420035124	0.014846577309072\\
-0.0287519805133343	0.0135296555235982\\
-0.0276822224259377	0.0119791673496366\\
-0.0270501468330622	0.0107099106535316\\
-0.0267384611070156	0.00962643790990114\\
-0.0266789700835943	0.00866852328181267\\
-0.0268384851515293	0.00779730081558228\\
-0.0272122509777546	0.0069869183935225\\
-0.0278230886906385	0.00621919706463814\\
-0.0287259817123413	0.00547977397218347\\
-0.0300194229930639	0.00475460942834616\\
-0.031866829842329	0.00402571680024266\\
-0.0331310480833054	0.00362923718057573\\
-0.038647472858429	0.00428317161276937\\
-0.0396724976599216	0.00501180207356811\\
-0.0411831401288509	0.00652276817709208\\
-0.0420755632221699	0.00802634283900261\\
-0.0425118915736675	0.00950253382325172\\
-0.0425900481641293	0.010935265570879\\
-0.0423649661242962	0.0123081607744098\\
-0.0418598242104054	0.0136010805144906\\
-0.0410705655813217	0.0147863142192364\\
-0.0399650707840919	0.0158232897520065\\
-0.0384766273200512	0.0166503228247166\\
-0.0364900045096874	0.0171708930283785\\
-0.0348355583846569	0.0172769296914339\\
-0.0298405420035124	0.014846577309072\\
} --cycle;

\end{axis}
\end{tikzpicture}%

==> polar_plot_monet_kernels_metric.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_green}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{cool_purple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.0\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.15,
xmax=1.15,
ymin=-1.15,
ymax=1.15,
hide axis,
axis x line*=bottom,
axis y line*=left
]

%\addplot[area legend,solid,draw=white!83!darkgray,fill=white,forget plot]
%table[row sep=crcr] {%
%x	y\\
%1	0\\
%0.998026728428272	0.0627905195293134\\
%0.992114701314478	0.125333233564304\\
%0.982287250728689	0.187381314585725\\
%0.968583161128631	0.248689887164855\\
%0.951056516295154	0.309016994374947\\
%0.929776485888251	0.368124552684678\\
%0.904827052466019	0.425779291565073\\
%0.876306680043864	0.481753674101715\\
%0.844327925502015	0.535826794978997\\
%0.809016994374947	0.587785252292473\\
%0.770513242775789	0.63742398974869\\
%0.728968627421412	0.684547105928689\\
%0.684547105928689	0.728968627421412\\
%0.63742398974869	0.770513242775789\\
%0.587785252292473	0.809016994374947\\
%0.535826794978997	0.844327925502015\\
%0.481753674101715	0.876306680043864\\
%0.425779291565073	0.90482705246602\\
%0.368124552684678	0.929776485888251\\
%0.309016994374947	0.951056516295154\\
%0.248689887164855	0.968583161128631\\
%0.187381314585725	0.982287250728689\\
%0.125333233564304	0.992114701314478\\
%0.0627905195293133	0.998026728428272\\
%0	1\\
%-0.0627905195293134	0.998026728428272\\
%-0.125333233564304	0.992114701314478\\
%-0.187381314585725	0.982287250728689\\
%-0.248689887164855	0.968583161128631\\
%-0.309016994374948	0.951056516295154\\
%-0.368124552684678	0.929776485888251\\
%-0.425779291565073	0.904827052466019\\
%-0.481753674101715	0.876306680043863\\
%-0.535826794978997	0.844327925502015\\
%-0.587785252292473	0.809016994374947\\
%-0.63742398974869	0.770513242775789\\
%-0.684547105928689	0.728968627421411\\
%-0.728968627421412	0.684547105928689\\
%-0.770513242775789	0.63742398974869\\
%-0.809016994374947	0.587785252292473\\
%-0.844327925502015	0.535826794978997\\
%-0.876306680043864	0.481753674101715\\
%-0.90482705246602	0.425779291565072\\
%-0.929776485888251	0.368124552684678\\
%-0.951056516295154	0.309016994374947\\
%-0.968583161128631	0.248689887164855\\
%-0.982287250728689	0.187381314585725\\
%-0.992114701314478	0.125333233564304\\
%-0.998026728428272	0.0627905195293131\\
%-1	0\\
%-0.998026728428272	-0.0627905195293129\\
%-0.992114701314478	-0.125333233564304\\
%-0.982287250728689	-0.187381314585724\\
%-0.968583161128631	-0.248689887164855\\
%-0.951056516295154	-0.309016994374947\\
%-0.929776485888252	-0.368124552684677\\
%-0.90482705246602	-0.425779291565072\\
%-0.876306680043864	-0.481753674101715\\
%-0.844327925502015	-0.535826794978996\\
%-0.809016994374947	-0.587785252292473\\
%-0.77051324277579	-0.637423989748689\\
%-0.728968627421412	-0.684547105928688\\
%-0.684547105928689	-0.728968627421411\\
%-0.63742398974869	-0.770513242775789\\
%-0.587785252292473	-0.809016994374947\\
%-0.535826794978997	-0.844327925502015\\
%-0.481753674101716	-0.876306680043863\\
%-0.425779291565073	-0.904827052466019\\
%-0.368124552684678	-0.929776485888251\\
%-0.309016994374948	-0.951056516295154\\
%-0.248689887164855	-0.968583161128631\\
%-0.187381314585725	-0.982287250728689\\
%-0.125333233564305	-0.992114701314478\\
%-0.0627905195293132	-0.998026728428272\\
%0	-1\\
%0.0627905195293128	-0.998026728428272\\
%0.125333233564304	-0.992114701314478\\
%0.187381314585724	-0.982287250728689\\
%0.248689887164855	-0.968583161128631\\
%0.309016994374947	-0.951056516295154\\
%0.368124552684677	-0.929776485888252\\
%0.425779291565073	-0.90482705246602\\
%0.481753674101715	-0.876306680043864\\
%0.535826794978997	-0.844327925502015\\
%0.587785252292473	-0.809016994374948\\
%0.637423989748689	-0.77051324277579\\
%0.684547105928689	-0.728968627421412\\
%0.728968627421411	-0.684547105928689\\
%0.770513242775789	-0.63742398974869\\
%0.809016994374947	-0.587785252292473\\
%0.844327925502015	-0.535826794978997\\
%0.876306680043864	-0.481753674101715\\
%0.904827052466019	-0.425779291565073\\
%0.929776485888251	-0.368124552684678\\
%0.951056516295154	-0.309016994374948\\
%0.968583161128631	-0.248689887164855\\
%0.982287250728689	-0.187381314585725\\
%0.992114701314478	-0.125333233564305\\
%0.998026728428272	-0.0627905195293133\\
%1	0\\
%}--cycle;

% < 1st circle
\addplot [color=black,solid,line width=0.25pt,forget plot] % white!83!darkgray
  table[row sep=crcr]{%
0.2	0\\
0.199605345685654	0.0125581039058627\\
0.198422940262896	0.0250666467128609\\
0.196457450145738	0.0374762629171449\\
0.193716632225726	0.049737977432971\\
0.190211303259031	0.0618033988749895\\
0.18595529717765	0.0736249105369356\\
0.180965410493204	0.0851558583130145\\
0.175261336008773	0.0963507348203431\\
0.168865585100403	0.107165358995799\\
0.16180339887499	0.117557050458495\\
0.154102648555158	0.127484797949738\\
0.145793725484282	0.136909421185738\\
0.136909421185738	0.145793725484282\\
0.127484797949738	0.154102648555158\\
0.117557050458495	0.16180339887499\\
0.107165358995799	0.168865585100403\\
0.096350734820343	0.175261336008773\\
0.0851558583130145	0.180965410493204\\
0.0736249105369356	0.18595529717765\\
0.0618033988749895	0.190211303259031\\
0.049737977432971	0.193716632225726\\
0.0374762629171449	0.196457450145738\\
0.0250666467128609	0.198422940262896\\
0.0125581039058627	0.199605345685654\\
0	0.2\\
-0.0125581039058627	0.199605345685654\\
-0.0250666467128609	0.198422940262896\\
-0.037476262917145	0.196457450145738\\
-0.049737977432971	0.193716632225726\\
-0.0618033988749895	0.190211303259031\\
-0.0736249105369356	0.18595529717765\\
-0.0851558583130145	0.180965410493204\\
-0.0963507348203431	0.175261336008773\\
-0.107165358995799	0.168865585100403\\
-0.117557050458495	0.16180339887499\\
-0.127484797949738	0.154102648555158\\
-0.136909421185738	0.145793725484282\\
-0.145793725484282	0.136909421185738\\
-0.154102648555158	0.127484797949738\\
-0.161803398874989	0.117557050458495\\
-0.168865585100403	0.107165358995799\\
-0.175261336008773	0.0963507348203431\\
-0.180965410493204	0.0851558583130145\\
-0.18595529717765	0.0736249105369356\\
-0.190211303259031	0.0618033988749894\\
-0.193716632225726	0.049737977432971\\
-0.196457450145738	0.0374762629171449\\
-0.198422940262896	0.0250666467128608\\
-0.199605345685654	0.0125581039058626\\
-0.2	0\\
-0.199605345685654	-0.0125581039058626\\
-0.198422940262896	-0.0250666467128608\\
-0.196457450145738	-0.0374762629171449\\
-0.193716632225726	-0.0497379774329709\\
-0.190211303259031	-0.0618033988749894\\
-0.18595529717765	-0.0736249105369355\\
-0.180965410493204	-0.0851558583130145\\
-0.175261336008773	-0.096350734820343\\
-0.168865585100403	-0.107165358995799\\
-0.16180339887499	-0.117557050458495\\
-0.154102648555158	-0.127484797949738\\
-0.145793725484282	-0.136909421185738\\
-0.136909421185738	-0.145793725484282\\
-0.127484797949738	-0.154102648555158\\
-0.117557050458495	-0.161803398874989\\
-0.107165358995799	-0.168865585100403\\
-0.0963507348203432	-0.175261336008773\\
-0.0851558583130146	-0.180965410493204\\
-0.0736249105369356	-0.18595529717765\\
-0.0618033988749895	-0.190211303259031\\
-0.0497379774329711	-0.193716632225726\\
-0.0374762629171451	-0.196457450145738\\
-0.0250666467128609	-0.198422940262896\\
-0.0125581039058626	-0.199605345685654\\
0	-0.2\\
0.0125581039058626	-0.199605345685654\\
0.0250666467128608	-0.198422940262896\\
0.0374762629171449	-0.196457450145738\\
0.049737977432971	-0.193716632225726\\
0.0618033988749895	-0.190211303259031\\
0.0736249105369355	-0.18595529717765\\
0.0851558583130145	-0.180965410493204\\
0.096350734820343	-0.175261336008773\\
0.107165358995799	-0.168865585100403\\
0.117557050458495	-0.16180339887499\\
0.127484797949738	-0.154102648555158\\
0.136909421185738	-0.145793725484282\\
0.145793725484282	-0.136909421185738\\
0.154102648555158	-0.127484797949738\\
0.161803398874989	-0.117557050458495\\
0.168865585100403	-0.107165358995799\\
0.175261336008773	-0.0963507348203431\\
0.180965410493204	-0.0851558583130146\\
0.18595529717765	-0.0736249105369356\\
0.190211303259031	-0.0618033988749895\\
0.193716632225726	-0.0497379774329711\\
0.196457450145738	-0.0374762629171449\\
0.198422940262896	-0.0250666467128609\\
0.199605345685654	-0.0125581039058627\\
0.2	0\\
};
% > 1st circle

% < 2nd circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.399210691371309	0.0251162078117254\\
0.396845880525791	0.0501332934257217\\
0.392914900291476	0.0749525258342899\\
0.387433264451452	0.0994759548659419\\
0.380422606518061	0.123606797749979\\
0.371910594355301	0.147249821073871\\
0.361930820986408	0.170311716626029\\
0.350522672017545	0.192701469640686\\
0.337731170200806	0.214330717991599\\
0.323606797749979	0.235114100916989\\
0.308205297110316	0.254969595899476\\
0.291587450968565	0.273818842371476\\
0.273818842371476	0.291587450968565\\
0.254969595899476	0.308205297110316\\
0.235114100916989	0.323606797749979\\
0.214330717991599	0.337731170200806\\
0.192701469640686	0.350522672017546\\
0.170311716626029	0.361930820986408\\
0.147249821073871	0.371910594355301\\
0.123606797749979	0.380422606518061\\
0.0994759548659419	0.387433264451452\\
0.0749525258342898	0.392914900291476\\
0.0501332934257217	0.396845880525791\\
0.0251162078117253	0.399210691371309\\
0	0.4\\
-0.0251162078117254	0.399210691371309\\
-0.0501332934257218	0.396845880525791\\
-0.0749525258342899	0.392914900291475\\
-0.0994759548659419	0.387433264451452\\
-0.123606797749979	0.380422606518061\\
-0.147249821073871	0.371910594355301\\
-0.170311716626029	0.361930820986408\\
-0.192701469640686	0.350522672017545\\
-0.214330717991599	0.337731170200806\\
-0.235114100916989	0.323606797749979\\
-0.254969595899476	0.308205297110316\\
-0.273818842371476	0.291587450968565\\
-0.291587450968565	0.273818842371475\\
-0.308205297110316	0.254969595899476\\
-0.323606797749979	0.235114100916989\\
-0.337731170200806	0.214330717991599\\
-0.350522672017545	0.192701469640686\\
-0.361930820986408	0.170311716626029\\
-0.371910594355301	0.147249821073871\\
-0.380422606518061	0.123606797749979\\
-0.387433264451452	0.0994759548659419\\
-0.392914900291476	0.0749525258342898\\
-0.396845880525791	0.0501332934257216\\
-0.399210691371309	0.0251162078117253\\
-0.4	0\\
-0.399210691371309	-0.0251162078117252\\
-0.396845880525791	-0.0501332934257215\\
-0.392914900291476	-0.0749525258342897\\
-0.387433264451452	-0.0994759548659418\\
-0.380422606518062	-0.123606797749979\\
-0.371910594355301	-0.147249821073871\\
-0.361930820986408	-0.170311716626029\\
-0.350522672017546	-0.192701469640686\\
-0.337731170200806	-0.214330717991599\\
-0.323606797749979	-0.235114100916989\\
-0.308205297110316	-0.254969595899476\\
-0.291587450968565	-0.273818842371475\\
-0.273818842371476	-0.291587450968565\\
-0.254969595899476	-0.308205297110316\\
-0.235114100916989	-0.323606797749979\\
-0.214330717991599	-0.337731170200806\\
-0.192701469640686	-0.350522672017545\\
-0.170311716626029	-0.361930820986408\\
-0.147249821073871	-0.371910594355301\\
-0.123606797749979	-0.380422606518061\\
-0.0994759548659421	-0.387433264451452\\
-0.0749525258342902	-0.392914900291475\\
-0.0501332934257218	-0.396845880525791\\
-0.0251162078117253	-0.399210691371309\\
0	-0.4\\
0.0251162078117251	-0.399210691371309\\
0.0501332934257217	-0.396845880525791\\
0.0749525258342897	-0.392914900291476\\
0.099475954865942	-0.387433264451452\\
0.123606797749979	-0.380422606518061\\
0.147249821073871	-0.371910594355301\\
0.170311716626029	-0.361930820986408\\
0.192701469640686	-0.350522672017546\\
0.214330717991599	-0.337731170200806\\
0.235114100916989	-0.323606797749979\\
0.254969595899476	-0.308205297110316\\
0.273818842371475	-0.291587450968565\\
0.291587450968564	-0.273818842371476\\
0.308205297110316	-0.254969595899476\\
0.323606797749979	-0.235114100916989\\
0.337731170200806	-0.214330717991599\\
0.350522672017545	-0.192701469640686\\
0.361930820986408	-0.170311716626029\\
0.371910594355301	-0.147249821073871\\
0.380422606518061	-0.123606797749979\\
0.387433264451452	-0.0994759548659421\\
0.392914900291476	-0.0749525258342899\\
0.396845880525791	-0.0501332934257219\\
0.399210691371309	-0.0251162078117253\\
0.4	0\\
};
% > 2nd circle

% < 3rd circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.6	0\\
0.598816037056963	0.037674311717588\\
0.595268820788687	0.0751999401385826\\
0.589372350437213	0.112428788751435\\
0.581149896677179	0.149213932298913\\
0.570633909777092	0.185410196624968\\
0.557865891532951	0.220874731610807\\
0.542896231479612	0.255467574939044\\
0.525784008026318	0.289052204461029\\
0.506596755301209	0.321496076987398\\
0.485410196624969	0.352671151375484\\
0.462307945665474	0.382454393849214\\
0.437381176452847	0.410728263557213\\
0.410728263557213	0.437381176452847\\
0.382454393849214	0.462307945665474\\
0.352671151375484	0.485410196624969\\
0.321496076987398	0.506596755301209\\
0.289052204461029	0.525784008026318\\
0.255467574939044	0.542896231479612\\
0.220874731610807	0.557865891532951\\
0.185410196624968	0.570633909777092\\
0.149213932298913	0.581149896677179\\
0.112428788751435	0.589372350437213\\
0.0751999401385826	0.595268820788687\\
0.037674311717588	0.598816037056963\\
0	0.6\\
-0.037674311717588	0.598816037056963\\
-0.0751999401385826	0.595268820788687\\
-0.112428788751435	0.589372350437213\\
-0.149213932298913	0.581149896677179\\
-0.185410196624969	0.570633909777092\\
-0.220874731610807	0.557865891532951\\
-0.255467574939044	0.542896231479612\\
-0.289052204461029	0.525784008026318\\
-0.321496076987398	0.506596755301209\\
-0.352671151375484	0.485410196624969\\
-0.382454393849214	0.462307945665474\\
-0.410728263557213	0.437381176452847\\
-0.437381176452847	0.410728263557213\\
-0.462307945665474	0.382454393849214\\
-0.485410196624968	0.352671151375484\\
-0.506596755301209	0.321496076987398\\
-0.525784008026318	0.289052204461029\\
-0.542896231479612	0.255467574939044\\
-0.557865891532951	0.220874731610807\\
-0.570633909777092	0.185410196624968\\
-0.581149896677179	0.149213932298913\\
-0.589372350437213	0.112428788751435\\
-0.595268820788687	0.0751999401385825\\
-0.598816037056963	0.0376743117175879\\
-0.6	0\\
-0.598816037056963	-0.0376743117175877\\
-0.595268820788687	-0.0751999401385823\\
-0.589372350437213	-0.112428788751435\\
-0.581149896677179	-0.149213932298913\\
-0.570633909777092	-0.185410196624968\\
-0.557865891532951	-0.220874731610807\\
-0.542896231479612	-0.255467574939043\\
-0.525784008026318	-0.289052204461029\\
-0.506596755301209	-0.321496076987398\\
-0.485410196624969	-0.352671151375484\\
-0.462307945665474	-0.382454393849214\\
-0.437381176452847	-0.410728263557213\\
-0.410728263557213	-0.437381176452847\\
-0.382454393849214	-0.462307945665474\\
-0.352671151375484	-0.485410196624968\\
-0.321496076987398	-0.506596755301209\\
-0.28905220446103	-0.525784008026318\\
-0.255467574939044	-0.542896231479612\\
-0.220874731610807	-0.557865891532951\\
-0.185410196624969	-0.570633909777092\\
-0.149213932298913	-0.581149896677179\\
-0.112428788751435	-0.589372350437213\\
-0.0751999401385828	-0.595268820788687\\
-0.0376743117175879	-0.598816037056963\\
0	-0.6\\
0.0376743117175877	-0.598816037056963\\
0.0751999401385826	-0.595268820788687\\
0.112428788751435	-0.589372350437213\\
0.149213932298913	-0.581149896677179\\
0.185410196624968	-0.570633909777092\\
0.220874731610806	-0.557865891532951\\
0.255467574939044	-0.542896231479612\\
0.289052204461029	-0.525784008026318\\
0.321496076987398	-0.506596755301209\\
0.352671151375484	-0.485410196624969\\
0.382454393849214	-0.462307945665474\\
0.410728263557213	-0.437381176452847\\
0.437381176452847	-0.410728263557213\\
0.462307945665474	-0.382454393849214\\
0.485410196624968	-0.352671151375484\\
0.506596755301209	-0.321496076987398\\
0.525784008026318	-0.289052204461029\\
0.542896231479612	-0.255467574939044\\
0.557865891532951	-0.220874731610807\\
0.570633909777092	-0.185410196624969\\
0.581149896677179	-0.149213932298913\\
0.589372350437213	-0.112428788751435\\
0.595268820788687	-0.0751999401385828\\
0.598816037056963	-0.037674311717588\\
0.6	0\\
};
% > 3rd circle

% 4th circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.798421382742617	0.0502324156234507\\
0.793691761051582	0.100266586851443\\
0.785829800582951	0.14990505166858\\
0.774866528902905	0.198951909731884\\
0.760845213036123	0.247213595499958\\
0.743821188710601	0.294499642147742\\
0.723861641972816	0.340623433252058\\
0.701045344035091	0.385402939281372\\
0.675462340401612	0.428661435983197\\
0.647213595499958	0.470228201833979\\
0.616410594220631	0.509939191798952\\
0.583174901937129	0.547637684742951\\
0.547637684742951	0.583174901937129\\
0.509939191798952	0.616410594220631\\
0.470228201833978	0.647213595499958\\
0.428661435983197	0.675462340401612\\
0.385402939281372	0.701045344035091\\
0.340623433252058	0.723861641972816\\
0.294499642147742	0.743821188710601\\
0.247213595499958	0.760845213036123\\
0.198951909731884	0.774866528902905\\
0.14990505166858	0.785829800582951\\
0.100266586851443	0.793691761051582\\
0.0502324156234506	0.798421382742617\\
0	0.8\\
-0.0502324156234507	0.798421382742617\\
-0.100266586851444	0.793691761051582\\
-0.14990505166858	0.785829800582951\\
-0.198951909731884	0.774866528902905\\
-0.247213595499958	0.760845213036123\\
-0.294499642147742	0.743821188710601\\
-0.340623433252058	0.723861641972816\\
-0.385402939281372	0.701045344035091\\
-0.428661435983198	0.675462340401612\\
-0.470228201833978	0.647213595499958\\
-0.509939191798952	0.616410594220631\\
-0.547637684742951	0.583174901937129\\
-0.583174901937129	0.547637684742951\\
-0.616410594220631	0.509939191798952\\
-0.647213595499958	0.470228201833979\\
-0.675462340401612	0.428661435983197\\
-0.701045344035091	0.385402939281372\\
-0.723861641972816	0.340623433252058\\
-0.743821188710601	0.294499642147742\\
-0.760845213036123	0.247213595499958\\
-0.774866528902905	0.198951909731884\\
-0.785829800582951	0.14990505166858\\
-0.793691761051582	0.100266586851443\\
-0.798421382742617	0.0502324156234505\\
-0.8	0\\
-0.798421382742617	-0.0502324156234503\\
-0.793691761051582	-0.100266586851443\\
-0.785829800582951	-0.149905051668579\\
-0.774866528902905	-0.198951909731884\\
-0.760845213036123	-0.247213595499958\\
-0.743821188710601	-0.294499642147742\\
-0.723861641972816	-0.340623433252058\\
-0.701045344035091	-0.385402939281372\\
-0.675462340401612	-0.428661435983197\\
-0.647213595499958	-0.470228201833978\\
-0.616410594220632	-0.509939191798951\\
-0.583174901937129	-0.547637684742951\\
-0.547637684742951	-0.583174901937129\\
-0.509939191798952	-0.616410594220631\\
-0.470228201833979	-0.647213595499958\\
-0.428661435983198	-0.675462340401612\\
-0.385402939281373	-0.701045344035091\\
-0.340623433252058	-0.723861641972816\\
-0.294499642147742	-0.743821188710601\\
-0.247213595499958	-0.760845213036123\\
-0.198951909731884	-0.774866528902905\\
-0.14990505166858	-0.785829800582951\\
-0.100266586851444	-0.793691761051582\\
-0.0502324156234506	-0.798421382742617\\
0	-0.8\\
0.0502324156234503	-0.798421382742617\\
0.100266586851443	-0.793691761051582\\
0.149905051668579	-0.785829800582951\\
0.198951909731884	-0.774866528902905\\
0.247213595499958	-0.760845213036123\\
0.294499642147742	-0.743821188710601\\
0.340623433252058	-0.723861641972816\\
0.385402939281372	-0.701045344035091\\
0.428661435983197	-0.675462340401612\\
0.470228201833978	-0.647213595499958\\
0.509939191798951	-0.616410594220632\\
0.547637684742951	-0.583174901937129\\
0.583174901937129	-0.547637684742951\\
0.616410594220631	-0.509939191798952\\
0.647213595499958	-0.470228201833979\\
0.675462340401612	-0.428661435983198\\
0.701045344035091	-0.385402939281372\\
0.723861641972816	-0.340623433252058\\
0.743821188710601	-0.294499642147742\\
0.760845213036123	-0.247213595499958\\
0.774866528902905	-0.198951909731884\\
0.785829800582951	-0.14990505166858\\
0.793691761051582	-0.100266586851444\\
0.798421382742617	-0.0502324156234506\\
0.8	0\\
};
% > 4th circle

% < 5th circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888251	0.368124552684678\\
0.904827052466019	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374947	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374947\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888251\\
0.309016994374947	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293133	0.998026728428272\\
0	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374948	0.951056516295154\\
-0.368124552684678	0.929776485888251\\
-0.425779291565073	0.904827052466019\\
-0.481753674101715	0.876306680043863\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374947\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421411\\
-0.728968627421412	0.684547105928689\\
-0.770513242775789	0.63742398974869\\
-0.809016994374947	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043864	0.481753674101715\\
-0.90482705246602	0.425779291565072\\
-0.929776485888251	0.368124552684678\\
-0.951056516295154	0.309016994374947\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564304\\
-0.998026728428272	0.0627905195293131\\
-1	0\\
-0.998026728428272	-0.0627905195293129\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585724\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374947\\
-0.929776485888252	-0.368124552684677\\
-0.90482705246602	-0.425779291565072\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978996\\
-0.809016994374947	-0.587785252292473\\
-0.77051324277579	-0.637423989748689\\
-0.728968627421412	-0.684547105928688\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.770513242775789\\
-0.587785252292473	-0.809016994374947\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.904827052466019\\
-0.368124552684678	-0.929776485888251\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585725	-0.982287250728689\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
0	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684677	-0.929776485888252\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978997	-0.844327925502015\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.770513242775789	-0.63742398974869\\
0.809016994374947	-0.587785252292473\\
0.844327925502015	-0.535826794978997\\
0.876306680043864	-0.481753674101715\\
0.904827052466019	-0.425779291565073\\
0.929776485888251	-0.368124552684678\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	0\\
};
% > 5th circle

% < 1st ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-0.866025403784439	-0.5\\
0.866025403784439	0.5\\
};
% > 1st ray

% < 2nd ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-0.5	-0.866025403784439\\
0.5	0.866025403784439\\
};
% > 2nd ray

% < 3rd ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-6.12323399573677e-17	-1\\
6.12323399573677e-17	1\\
};
% > 3rd ray

% < 4th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.5	-0.866025403784439\\
-0.5	0.866025403784439\\
};
% > 4th ray

% < 5th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.866025403784439	-0.5\\
-0.866025403784439	0.5\\
};
% > 5th ray

% < 6th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
1	-1.22464679914735e-16\\
-1	1.22464679914735e-16\\
};
% > 6th ray

\node [fill=white,scale=0.5] at (0.0, 0) [below] {\footnotesize $0$};
\node [fill=white,scale=0.5] at (0.2, 0) [below] {\footnotesize $0.2$};
\node [fill=white,scale=0.5] at (0.4, 0) [below] {\footnotesize $0.4$};
\node [fill=white,scale=0.5] at (0.6, 0) [below] {\footnotesize $0.6$};
\node [fill=white,scale=0.5] at (0.8, 0) [below] {\footnotesize $0.8$};
\node [fill=white,scale=0.5] at (1.0, 0) [below] {\footnotesize $1$};

\node [scale=0.5] at (1.0, 0) [right, xshift=0cm] {\footnotesize $0$};
\node [scale=0.5] at (0.866, 0.5) [above right] {\footnotesize $\pi/6$};
\node [scale=0.5] at (0.5, 0.866) [above right] {\footnotesize $\pi/3$};
\node [scale=0.5] at (0, 1.0) [above] {\footnotesize $\pi/2$};
\node [scale=0.5] at (-0.5, 0.866) [above left] {\footnotesize $4\pi/6$};
\node [scale=0.5] at (-0.866, 0.5) [above left] {\footnotesize $5\pi/6$};
\node [scale=0.5] at (-1.0, 0) [left] {\footnotesize $\pi$};
\node [scale=0.5] at (-0.866, -0.5) [below left] {\footnotesize $7\pi/6$};
\node [scale=0.5] at (-0.5,-0.866) [below left] {\footnotesize $4\pi/3$};
\node [scale=0.5] at (0, -1.0) [below] {\footnotesize $3\pi/2$};
\node [scale=0.5] at (0.5,-0.866) [below right] {\footnotesize $5\pi/3$};
\node [scale=0.5] at (0.866,-0.5) [below right] {\footnotesize $11\pi/6$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIRST CIRCLE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% 1
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00180321466177702	-2.20830107537203e-19\\
-0.0013669584877789	-4.2958403355442e-05\\
-0.00111862772610039	-7.03780897310935e-05\\
-0.00103357643820345	-9.77017334662378e-05\\
-0.00110282527748495	-0.000139319221489131\\
-0.00133162760175765	-0.000210909100132994\\
-0.00174030219204724	-0.000331980409100652\\
-0.00236751511693001	-0.000529202341567725\\
-0.00327675929293036	-0.000841328757815063\\
-0.00456757377833128	-0.00132700277026743\\
-0.00531151471659541	-0.00162617652677\\
-0.00699456548318267	-0.00203210907056928\\
-0.00993179716169834	-0.00255005201324821\\
-0.010792993940413	-0.00263426988385618\\
-0.0114129688590765	-0.00255110068246722\\
-0.0121562061831355	-0.00231892033480108\\
-0.0126582570374012	-0.00200487091206014\\
-0.012959280051291	-0.00163713772781193\\
-0.0130803538486362	-0.00123645749408752\\
-0.0130268987268209	-0.000819583015982062\\
-0.012789536267519	-0.000401927361963317\\
-0.0123425982892513	-1.51153236232683e-18\\
-0.0116399442777038	0.000365799991413951\\
-0.0110964002087712	0.000544686277862638\\
-0.0100872460752726	0.000634635740425438\\
-0.00704243965446949	0.000665706524159759\\
-0.00552327372133732	0.00059189967578277\\
-0.00483197113499045	0.000456755748018622\\
-0.00344409164972603	0.000216683882172219\\
-0.00247173360548913	7.76773595134728e-05\\
} --cycle;

% 2
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0055452729575336	-0.0003344195720274\\
-0.00544558605179191	-0.000342607236234471\\
-0.00435207039117813	-0.000411391753004864\\
-0.00347724324092269	-0.000439277966506779\\
-0.00277807284146547	-0.000440003525000066\\
-0.00222169631160796	-0.000423811230575666\\
-0.00178294617217034	-0.00039853568887338\\
-0.00144255300983787	-0.000370384659618139\\
-0.00118581915739924	-0.000344512314768508\\
-0.00100164709147066	-0.000325454864650965\\
-0.000881831918377429	-0.000317479018121958\\
-0.000820552406366915	-0.000324879685649648\\
-0.000814020866528153	-0.000352258270140737\\
-0.000860255444422364	-0.000404805468861014\\
-0.000958959222771227	-0.000488614139612764\\
-0.00111149833537638	-0.000611051393207163\\
-0.00132096896413714	-0.000781218870542943\\
-0.00159236392937601	-0.00101054494734854\\
-0.00193284964188933	-0.00131356320343912\\
-0.0023521666880697	-0.00170894910115749\\
-0.00286319898441434	-0.00222092471085489\\
-0.00348273571580648	-0.00288116955198348\\
-0.00417509209364653	-0.00366481230594218\\
-0.00504532037302852	-0.00417385203763843\\
-0.00585277797654271	-0.00453987997025251\\
-0.00654776208102703	-0.0047572273761034\\
-0.00714616058394313	-0.00485652592033148\\
-0.00766012771055102	-0.00486126495525241\\
-0.00809881370514631	-0.00478962529450655\\
-0.00846891012042761	-0.00465582264587283\\
-0.00877503491938114	-0.00447110366076231\\
-0.00901999790221453	-0.00424448866397142\\
-0.00920495949685574	-0.00398334162309766\\
-0.00932949688285589	-0.00369380903430283\\
-0.00939158163964748	-0.0033811773173511\\
-0.00938746333122253	-0.00305017177015543\\
-0.00931145437061787	-0.00270522758364677\\
-0.00915559288114309	-0.00235075666569173\\
-0.00890915375202894	-0.0019914316944778\\
-0.00855797156691551	-0.00163252034690231\\
-0.00808351021260023	-0.00128030229825526\\
-0.00746159255504608	-0.000942618353292346\\
-0.00666067562997341	-0.000629619229584932\\
-0.00563947996124625	-0.000354805990355089\\
-0.0055452729575336	-0.0003344195720274\\
} --cycle;

% 3
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00501813087612391	-0.00238317064940929\\
-0.00380505388602614	-0.00193877180572599\\
-0.00269837840460241	-0.00148344610352069\\
-0.00181884679477662	-0.00107566302176565\\
-0.0011239011073485	-0.000713249319233\\
-0.00058036478003487	-0.000394415517803282\\
-0.000162263851962052	-0.00011789159179898\\
0	0\\
-0.000213024468393996	-0.000313455995637923\\
-0.000496641383506358	-0.00078258162830025\\
-0.00082037306856364	-0.00138717517256737\\
-0.0011851480230689	-0.0021557763684541\\
-0.00159221608191729	-0.00312489992938936\\
-0.00204293942078948	-0.00434146728366613\\
-0.00228497642092407	-0.00506314774975181\\
-0.00260501378215849	-0.00553593644872308\\
-0.0032129951287061	-0.00630585802718997\\
-0.00378420855849981	-0.00688344985246658\\
-0.00431940052658319	-0.00730370730161667\\
-0.00481923902407289	-0.0075939055532217\\
-0.00528415804728866	-0.00777540216222405\\
-0.00571425491943955	-0.0078649977222085\\
-0.00610921112820506	-0.00787594821304083\\
-0.00646822201088071	-0.0078187370672822\\
-0.00678992131724954	-0.00770165398716927\\
-0.00707230158150196	-0.00753123639151454\\
-0.00731260469183326	-0.00731260469183326\\
-0.00750718638300896	-0.00704971700906754\\
-0.00765133928507566	-0.00674556335434318\\
-0.00773906242102385	-0.00640230905264616\\
-0.0077627538703382	-0.00602140882983804\\
-0.00771281542256474	-0.0056036883033812\\
-0.00757712638005614	-0.00514940964058042\\
-0.00734035298228264	-0.0046583297662437\\
-0.00698303570970893	-0.00412975577637553\\
-0.00648037204518914	-0.00356261455453932\\
-0.00580059830099344	-0.00295555242337286\\
-0.00501813087612391	-0.00238317064940929\\
} --cycle;

% 4
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00318624801002443	-0.00455021951347589\\
-0.00262581673450768	-0.00386377214454114\\
-0.00161738623864949	-0.00254859286360443\\
-0.000894211989361793	-0.00151202990673482\\
-0.000385680992621928	-0.000701551150996238\\
-4.04628117394168e-05	-7.94127336121164e-05\\
0	0\\
-7.31023392290808e-05	-0.000327041052514687\\
-0.000212500322959386	-0.00111396564170718\\
-0.000343930412782356	-0.00217149103991687\\
-0.000450968713266775	-0.00356978480704129\\
-0.000511009304318577	-0.00540591357275844\\
-0.000512272410560399	-0.00553173013031483\\
-0.000528497446794063	-0.00559091940522194\\
-0.000814103637821972	-0.00644429353997111\\
-0.00112126127351075	-0.00707936519756913\\
-0.00143886252772063	-0.00754278153181076\\
-0.00175876927096397	-0.00786828156560659\\
-0.00207465048879385	-0.00808023009449244\\
-0.00238117203116417	-0.00819604750722647\\
-0.00267339334823191	-0.00822785869240761\\
-0.00294627924449742	-0.0081836050376296\\
-0.00319424527697265	-0.00806774292141199\\
-0.00341068347916007	-0.00788162462413311\\
-0.0035874005407095	-0.00762361427769065\\
-0.00371390348300338	-0.00728894583880901\\
-0.00377643411047757	-0.00686930818483233\\
-0.00375663093291223	-0.00635211635380983\\
-0.00362962367944419	-0.00571937160566449\\
-0.00336128543131053	-0.00494598131626844\\
-0.00318624801002443	-0.00455021951347589\\
} --cycle;

% 5
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00133065355475992	-0.00539325131103396\\
-0.000966758176218718	-0.00432502757757902\\
-0.000591235817410052	-0.00309936655685306\\
-0.000342728162650019	-0.00216390052810311\\
-0.000183876676601358	-0.00145553378388286\\
-8.78494465723634e-05	-0.000929350091610104\\
-3.4836873965105e-05	-0.000553716265130788\\
-9.64777609624434e-06	-0.000306997186271474\\
4.96846002618233e-20	-0.000175392327946611\\
4.76434161100769e-06	-0.000151603802805766\\
1.47309929161565e-05	-0.000234142426052131\\
4.03812155127525e-05	-0.000427188613684848\\
9.36082433327101e-05	-0.000740985560696572\\
0.000188923397217877	-0.00119281536899507\\
0.000345026812283322	-0.00180869386531413\\
0.000586982409004122	-0.00262600835412741\\
0.000949353096075356	-0.00369748612865806\\
0.00148083420936018	-0.00509706465527415\\
0.0015741860261187	-0.00532750925049186\\
0.00161096756346524	-0.0055449865758419\\
0.00176321365870535	-0.00686726346611977\\
0.00176359934266657	-0.00788989011198282\\
0.0016554290195927	-0.00867806281894445\\
0.00146953284274787	-0.00927826575934887\\
0.00122835708316416	-0.00972344726324081\\
0.000948731496464461	-0.0100365309044719\\
0.000643789244350046	-0.0102327363565564\\
0.000324353051837534	-0.0103210816159844\\
2.91923763455146e-18	-0.010305242612958\\
-0.000320041901431978	-0.0101838978007436\\
-0.000626039458438754	-0.00995061174035072\\
-0.000906825822312385	-0.00959321577101946\\
-0.00114866683725268	-0.00909263361245394\\
-0.0013337517157197	-0.0084209768101573\\
-0.00143807218410075	-0.0075386380776763\\
-0.00142832775600255	-0.00638997135683894\\
-0.00133065355475992	-0.00539325131103396\\
} --cycle;

% 6
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.000333100557327271	-0.00554533489048481\\
0.000341013306751847	-0.00542025128379464\\
0.000394957198295742	-0.00417821062728763\\
0.00040538763278164	-0.00320897344499826\\
0.000388680404284969	-0.00245403149165213\\
0.000356729375198483	-0.00187004078179598\\
0.000318487116601318	-0.00142482947558165\\
0.000281040294794366	-0.00109457969665527\\
0.000250386830884963	-0.000861837121192366\\
0.000232028018217534	-0.000714108813554049\\
0.000231455022003502	-0.000642891100142151\\
0.000254593818681315	-0.000643030623905361\\
0.000308257207507268	-0.000712340348400176\\
0.000400654476834461	-0.000851434073410928\\
0.000542015128303319	-0.00106376456096768\\
0.000745390134397894	-0.00135585956741124\\
0.00102772540412843	-0.00173778866883367\\
0.00141132774297148	-0.00222389679402113\\
0.00192590372171253	-0.00283388118259609\\
0.00261143199168146	-0.00359432795085013\\
0.00338690239004791	-0.00440336763858795\\
0.00399216823279858	-0.00549474824219942\\
0.00445240968838334	-0.00655152183026075\\
0.00471620261669159	-0.00743154622614384\\
0.00482827145606279	-0.00816416088491678\\
0.00482193240895867	-0.00877106189727783\\
0.00472228555008769	-0.00926800724118948\\
0.00454848119989038	-0.00966601446270943\\
0.00431534647941589	-0.00997217744588852\\
0.00403457833454013	-0.0101901814341545\\
0.00371563388034701	-0.010320570319891\\
0.0033664230722934	-0.0103607848286629\\
0.00299387401901186	-0.0103049818426371\\
0.00260443543083966	-0.0101436069235206\\
0.00220457068644464	-0.00986268185079098\\
0.00180129695218056	-0.00944272987544537\\
0.00140284467488527	-0.00885721296072006\\
0.00101951893884689	-0.00807032268494368\\
0.000664894585497677	-0.00703384960070252\\
0.000357528129825369	-0.00568274687975645\\
0.000333100557327271	-0.00554533489048481\\
} --cycle;

% 7
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00254957517609		-0.00493552582338452\\
0.00220115343108773	-0.00400388333946466\\
0.00181504397187382	-0.00306907179765403\\
0.0014699068851769	-0.00231620250269771\\
0.00116359733510762	-0.00171218148898333\\
0.000894298369530588	-0.0012308961013332\\
0.000660608347970992	-0.000851651187986135\\
0.00046159588964656	-0.000557973573449999\\
0.000296846294077113	-0.000336706027155742\\
0.000166500307386741	-0.000177304827957414\\
7.13054541847669e-05	-7.13054541847669e-05\\
1.26748736875015e-05	-1.19024989544414e-05\\
0	0\\
1.4605390788347e-05	-1.20826307465904e-05\\
8.21950161480345e-05	-6.37569901300594e-05\\
0.000200733964447863	-0.000145841768244281\\
0.000376842072000727	-0.000256101629929617\\
0.000618880148977041	-0.000392753310734406\\
0.000937358592636883	-0.00055435235844925\\
0.00134546845220029	-0.000739677518140525\\
0.00185977597720921	-0.000947603199165314\\
0.00250112731009722	-0.00117694120854139\\
0.00329582765698433	-0.0014262319309637\\
0.00427720649167895	-0.00169346597976983\\
0.00521443597972393	-0.00191543262917548\\
0.00589768216013908	-0.00233505759388208\\
0.00658489298075438	-0.00284953764639795\\
0.00710902409628034	-0.00334525294601917\\
0.00749768223613501	-0.00382025982253253\\
0.00777269108220935	-0.00427307281643152\\
0.00795138441026211	-0.00470243534073234\\
0.00804757419973612	-0.00510714575648308\\
0.00807230081409216	-0.00548592954874039\\
0.00803440064191818	-0.00583733338862658\\
0.00794094707816839	-0.00615963013842702\\
0.00779758766293526	-0.0064507257193327\\
0.00760880066081882	-0.00670805992558599\\
0.00737809902057052	-0.00692849606275558\\
0.00710817938670516	-0.00710817938670516\\
0.00680104363709688	-0.00724237598478794\\
0.0064580817706883	-0.00732525577768683\\
0.00608014175668359	-0.00734962848946452\\
0.00566757936030626	-0.00730659905821085\\
0.00522029725834727	-0.00718512292951345\\
0.00473777996376157	-0.00697143143042922\\
0.00421912828460336	-0.00664828205481172\\
0.00366310682147741	-0.00619397545233369\\
0.00306821567937732	-0.00558106368407607\\
0.00254957517609		-0.00493552582338452\\
} --cycle;

% 8
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0	0\\
0.000828813354019076	0.000240792534896173\\
0.00196599424816668	0.000504781550262123\\
0.00287992903031409	0.00064374040812254\\
0.00361151364631951	0.000688933068886399\\
0.00419159559533		0.00066388351842761\\
0.00464335549622774	0.000586592243053019\\
0.0049840179271996	0.000471128412755206\\
0.00522608077153564	0.000328797148540616\\
0.00537817692384124	0.000169016027939506\\
0.00544565729796886	0\\
0.00543094100430608	-0.000170674204127863\\
0.00533367553725839	-0.000335566408466548\\
0.00515071209520102	-0.000486885634018108\\
0.00487590208649635	-0.000615969649516046\\
0.00449968688189983	-0.000712680397555232\\
0.00400845427066088	-0.00076465355232358\\
0.00338359083980322	-0.000756322173401713\\
0.00260014296509326	-0.000667603220790625\\
0.00162495812401176	-0.000472093990538269\\
0.000414103764342144	-0.000134550471557304\\
0	0\\
} --cycle;

% 9
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00547818932682276	-0.000920465099625289\\
0.00490366294980049	-0.000935423711780459\\
0.00394543027505279	-0.000881908170413226\\
0.00281088426709175	-0.000721712422091514\\
0.00147181155625731	-0.000427600811235607\\
0	0\\
0.000985732418484986	0.000502255803439766\\
0.00230454397387803	0.00108443608041853\\
0.00343883223831654	0.00148811563849449\\
0.00441284570842981	0.00174716929905117\\
0.00522549171000719	0.00188617373351008\\
0.00523932836949825	0.00188627419993281\\
0.0057117328979075	0.00185585464350879\\
0.00611095316708088	0.00177539594005793\\
0.00644349679350853	0.00165440887212753\\
0.00671447301283479	0.00150086253415793\\
0.00692777987569571	0.00132154463790357\\
0.00708625698462129	0.00112235289998353\\
0.0071917837485671	0.000908533576875925\\
0.00724535249173641	0.000684887461829931\\
0.00724710058420897	0.000455948931630701\\
0.00719632068648934	0.000226153497351334\\
0.0070914295502007	0\\
0.006929911673069		-0.000217781242099591\\
0.00670822709798813	-0.000422045850427821\\
0.00642167637124658	-0.000607027148362249\\
0.00606422079727054	-0.00076608924428001\\
0.00562824355438352	-0.000891426170710474\\
0.00547818932682276	-0.000920465099625289\\
} --cycle;

% 10
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00515917828306556	0.00206021755002439\\
0.00428058160468936	0.00185237301047891\\
0.00348894018679857	0.00164177059195936\\
0.00285018375143409	0.0014522410929203\\
0.00233596470206976	0.00128420745022595\\
0.00192412221804261	0.00113792275078595\\
0.00159726722631603	0.00101365661248565\\
0.00134171592071652	0.000911829178221524\\
0.00114668591413647	0.000833116064313799\\
0.00100368785206228	0.000778540095780045\\
0.000906061613932252	0.000749559374526143\\
0.000848625204525888	0.000748163787648082\\
0.000827407580800354	0.000776987464632839\\
0.000839446729514748	0.000839446729514748\\
0.000882638443727046	0.000939914432819933\\
0.000955623982008547	0.0010839425958693\\
0.00105770933441818	0.0012785509461537\\
0.00118880730587989	0.00153260119259357\\
0.00134939746931195	0.00185728631913662\\
0.00154049613047391	0.00226677116006613\\
0.00176363356877118	0.00277904188260436\\
0.00202082097530365	0.00341702159494162\\
0.00231450540013611	0.00421006930992007\\
0.0025601233355701	0.00492994068190455\\
0.00313688442111015	0.00570597127079964\\
0.00385504658333957	0.00651852786540985\\
0.00452042929828167	0.00712305726483464\\
0.00513581233099103	0.00755711831152439\\
0.00570342736318707	0.0078500946983695\\
0.00622490141540766	0.00802509486675262\\
0.00670121470466256	0.00810037739574909\\
0.00713267177343369	0.00809042807668447\\
0.00751886423677206	0.00800677761435509\\
0.00785151310265064	0.00786180887371302\\
0.00785873830318451	0.00785873830318451\\
0.00815312098711729	0.00765628973022103\\
0.00839334912598133	0.00739973224699497\\
0.00857515074312687	0.00709398137405515\\
0.0085926353931427	0.00704332301393151\\
0.00869806762784719	0.00674691237509251\\
0.00875423941761255	0.00636032735928893\\
0.00873412936925888	0.00593570806086063\\
0.00862670876085758	0.00547467591241002\\
0.00841804500669241	0.00497841788455844\\
0.00809052214026451	0.00444780243560672\\
0.00762182148173451	0.00388351199217141\\
0.00698356237262487	0.00328621501103044\\
0.00613950425758958	0.00265680067241192\\
0.00515917828306556	0.00206021755002439\\
} --cycle;

% 11
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00348845706321299	0.00432291952893138\\
0.00293531594797969	0.00378418667241931\\
0.00220866710878909	0.0030399695970118\\
0.00166103581432253	0.00244414014741778\\
0.00125008390750736	0.00196981709450483\\
0.000944522384088486	0.00159710017032921\\
0.000720996235031635	0.0013114872854203\\
0.000561883265618235	0.00110275798942894\\
0.000453725369879976	0.000964215490967035\\
0.000386089726816863	0.000892200681846589\\
0.000350725982571021	0.000885832705534995\\
0.00034092488931492	0.000946955347899348\\
0.000351003924151883	0.00108027900569141\\
0.0003758660168387	0.0012937393039465\\
0.000410580862080678	0.00159910682123154\\
0.000449941144324839	0.00201292103156447\\
0.000487934157717973	0.00255784043110907\\
0.000517058244440705	0.00326457736082375\\
0.000527379976119846	0.00417464273050427\\
0.000505178992170841	0.00534423533827066\\
0.000497917702887207	0.00553285982459784\\
0.000538486521691084	0.00569659192115068\\
0.000846233393531293	0.00669862702488899\\
0.00118155195377767	0.00746002560481429\\
0.00153194135054946	0.00803071819245815\\
0.00188826397061348	0.00844760797917843\\
0.00224354257807136	0.0087380213662982\\
0.00259212404489517	0.00892214942723513\\
0.00292907236143947	0.00901475735008717\\
0.0032497001811862	0.00902638956904411\\
0.00354917580261827	0.00896419491618872\\
0.00382215110585094	0.00883247051388025\\
0.00406236993148923	0.00863297563046217\\
0.00426221312955022	0.00836506392806768\\
0.0044121271930635	0.00802562944591045\\
0.00449987920001149	0.00760888028889894\\
0.00450954493135214	0.00710590556263924\\
0.00442011514678597	0.00650400202721357\\
0.00420354539528489	0.00578568363562226\\
0.00382198789156973	0.00492727709934115\\
0.00348845706321299	0.00432291952893138\\
} --cycle;

% 12
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00153685349505395	0.00533854775130749\\
0.00106785190291703	0.0041590086184442\\
0.00070932466769591	0.00317333615384996\\
0.000462772761238739	0.00242593977600336\\
0.000295579142402858	0.00186621327884495\\
0.000184252363396809	0.00145850761327893\\
0.000111372537503485	0.0011781983776018\\
6.34863608865999e-05	0.00100908672902733\\
2.95957815978909e-05	0.000941753038205206\\
5.95559765904008e-20	0.000972622947301716\\
-3.46825472661294e-05	0.00110361655242741\\
-8.44528549350798e-05	0.00134233979042619\\
-0.000160964991664514	0.00170283170882612\\
-0.000278807216091082	0.00220698630437255\\
-0.000457229587482288	0.00288683408871293\\
-0.000722605967894197	0.00378803303465247\\
-0.00111206551082432	0.00497509492561221\\
-0.00126480148173869	0.00540906097739935\\
-0.00128484389279038	0.00574806099757552\\
-0.00127360865008086	0.00667649041861296\\
-0.00116994918789715	0.00738676823675632\\
-0.00100128306075931	0.00792597141116858\\
-0.000787172291893512	0.0083274133503437\\
-0.000541975838132203	0.00861445907503366\\
-0.000276647944701836	0.00880308076739311\\
5.4518331630149e-19	0.00890351925045252\\
0.000280363979982212	0.00892132613807917\\
0.000557292485609651	0.00885791052132845\\
0.000823401031084359	0.00871067307889462\\
0.00107035809196532	0.00847275648266077\\
0.00128803949337453	0.00813236087560654\\
0.00146342418156564	0.00767153827473521\\
0.00157905765809119	0.00706429779529572\\
0.0016108201816678	0.00627373019233346\\
0.00153685349505395	0.00533854775130749\\
} --cycle;

% 13
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.000177240013726987	0.00555268535390496\\
-0.000273220357485116	0.00434271339327097\\
-0.000316636927891523	0.00334966857917607\\
-0.000322182575473562	0.00255033769644797\\
-0.000302518514217809	0.00191002665087581\\
-0.000267428025836125	0.00140190683305264\\
-0.000224696646910161	0.00100523501168936\\
-0.000180764240212739	0.000704030215274543\\
-0.000141223921673372	0.000486095959786326\\
-0.00011121771967737	0.000342292943969369\\
-9.57716256380081e-05	0.000266015907982364\\
-0.000100099139672238	0.000252821570029482\\
-0.000129900043248199	0.00030018127290532\\
-0.000191680141142569	0.000407341023674235\\
-0.000293116754619405	0.0005752740544267\\
-0.000443500903202221	0.00080672517651692\\
-0.000654290313832462	0.00110634451266378\\
-0.000939824327360839	0.00148092617746443\\
-0.00131825834978372	0.00193975819274783\\
-0.00181280728429556	0.00249511515721679\\
-0.00245342031121254	0.00316293048672378\\
-0.00327903940342367	0.00396367767825723\\
-0.00358326244167984	0.00424474244937301\\
-0.00371871283277869	0.00449515134096146\\
-0.00404912373051047	0.00522009888663888\\
-0.00424868240952492	0.00584780983626843\\
-0.00434397673234344	0.00639196764677763\\
-0.0043555130250752	0.00686319079250097\\
-0.00429924624040723	0.00726962834596634\\
-0.00418770965188742	0.0076174158602953\\
-0.00403086002916098	0.0079110087826848\\
-0.00383670791052282	0.00815341901034117\\
-0.00361180026084185	0.0083463778719306\\
-0.00336159695871174	0.0084904246032238\\
-0.00309076812118292	0.00858493894338608\\
-0.00280344183556736	0.00862810667604208\\
-0.00250341976061463	0.00861682742834091\\
-0.00219437992200255	0.00854654517024755\\
-0.00188008090481162	0.00841099862009287\\
-0.00156458932906389	0.00820186454802752\\
-0.00125254667364061	0.00790826883167028\\
-0.00094950693892315	0.00751612149178982\\
-0.000662377628032118	0.00700722355395556\\
-0.000400015327613801	0.00635806145146489\\
-0.000177240013726987	0.00555268535390496\\
} --cycle;

% 14
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00259704841300845	0.00491038989275694\\
-0.00225716084241867	0.00410576025024056\\
-0.00164929404854774	0.00278880400583148\\
-0.00111507752444595	0.00175708101596683\\
-0.000648023909889162	0.000953538226895034\\
-0.000242972659179941	0.000334423180902377\\
0	0\\
-0.000193436702829786	0.000122758661746047\\
-0.000792081409599632	0.000468435639049858\\
-0.00156835932284594	0.000862212851643562\\
-0.0025630600284785	0.00130594440270215\\
-0.00382927339524031	0.00180191930849105\\
-0.00508449319750071	0.00223770132288337\\
-0.00600630743429065	0.00282635376788676\\
-0.00690238317474723	0.0035169399343431\\
-0.00756750348955393	0.00416027009487152\\
-0.00804523844271898	0.00475794076919556\\
-0.00836910493671894	0.00531119573861361\\
-0.00856500770896673	0.00582077307626605\\
-0.00865302979946136	0.00628679385408759\\
-0.0086487727239728	0.00670867552980781\\
-0.00856654811650515	0.00707588531076908\\
-0.00856473669409752	0.00708536617457867\\
-0.00841875746846199	0.0074221333488822\\
-0.00820181891322136	0.00770202092826366\\
-0.00791987869888544	0.00791987869888544\\
-0.00768547179177403	0.00802271440625191\\
-0.00758050428703427	0.00807241722941399\\
-0.00719621032476425	0.00816249847412109\\
-0.00676100561395288	0.00817265175282955\\
-0.00627509038895369	0.00808979757130146\\
-0.00573762645944953	0.00789716560393572\\
-0.00514675164595246	0.00757321529090405\\
-0.00449956161901355	0.00709017459303141\\
-0.00379209709353745	0.00641208607703447\\
-0.00301931938156486	0.00549212144687772\\
-0.00259704841300845	0.00491038989275694\\
} --cycle;

% 15
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.000416333437897265	-5.09861398751071e-20\\
-0.000749929982703179	-2.35674997384194e-05\\
-0.00116186845116317	-7.30985702830367e-05\\
-0.00166261289268732	-0.000157163187395781\\
-0.00226519769057631	-0.000286161026451737\\
-0.00298580690287054	-0.000472905347123742\\
-0.00384450587444007	-0.000733378750737756\\
-0.00486618652939796	-0.00108772155363113\\
-0.00540271587669849	-0.00129122985526919\\
-0.00589639600366354	-0.00131800072267652\\
-0.00683486368507147	-0.00130382005590945\\
-0.00762410694733262	-0.00120753992814571\\
-0.00828533619642258	-0.00104668131098151\\
-0.00883564818650484	-0.000835214683320373\\
-0.00928883440792561	-0.000584403926040977\\
-0.00965600647032261	-0.000303452223306522\\
-0.00994608737528324	-1.2180443382948e-18\\
-0.0101661952212453	0.000319485581712797\\
-0.0103219449520111	0.000649401685222983\\
-0.0104176634922624	0.000984759186394513\\
-0.0104565750807524	0.00132097257301211\\
-0.0104409148916602	0.00165367836598307\\
-0.0103720240294933	0.00197856943123043\\
-0.0102503933012486	0.00229123421013355\\
-0.0100756818428636	0.00258699548430741\\
-0.00984670780599117	0.0028607330750674\\
-0.00956139899790287	0.00310668675228953\\
-0.00921671558171511	0.00331822177395225\\
-0.00880853459239006	0.00348754553124309\\
-0.00833148881793022	0.00360535713844001\\
-0.00777875771746039	0.00366040552034974\\
-0.00714179407805204	0.00363892572931945\\
-0.00640997709706426	0.00352391484193504\\
-0.00557016674429178	0.00329418759793043\\
-0.0046988814137876	0.00296348193660378\\
-0.00385921518318355	0.00228233356028795\\
-0.00306388270109892	0.00168438372202218\\
-0.00238453131169081	0.00121497944928706\\
-0.00180560420267284	0.000849652860779315\\
-0.00131450640037656	0.000568837684113532\\
-0.000901077990420163	0.000356762029696256\\
-0.000557193125132471	0.00020060186216142\\
-0.000276436854619533	8.98197758942842e-05\\
-5.38617714482825e-05	1.56482910824707e-05\\
0	0\\
-0.000152740714838728	4.80007020087214e-06\\
} --cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SECOND CIRCLE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% 16
%\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
%X	Y\\
%-0.00931042153388262	-1.14019775046198e-18\\
%-0.00892274640500546	-0.000280408596154302\\
%-0.00878769531846046	-0.000552874931599945\\
%-0.00888048019260168	-0.000839452492073178\\
%-0.00922154728323221	-0.00116495240945369\\
%-0.00988332368433475	-0.00156536465510726\\
%-0.0109184626489878	-0.00205818144604564\\
%-0.0140795391052961	-0.00222997996024787\\
%-0.0161522775888443	-0.00204050703905523\\
%-0.0165548045188189	-0.00191172386985272\\
%-0.0169316250830889	-0.0016005098586902\\
%-0.0171369221061468	-0.00107816385570914\\
%-0.0169886332005262	-0.000533889280632138\\
%-0.016663609072566	-0.000194650099729188\\
%-0.0162363070994616	-1.98837406811798e-18\\
%-0.0141701065003872	0.000445313547970727\\
%-0.0110908169299364	0.00066309527028352\\
%-0.0100289527326822	0.000315172539558262\\
%} --cycle;

% 17
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0109247267246246	-0.00202228594571352\\
-0.0106809576973319	-0.00203750166110694\\
-0.00952781271189451	-0.00212971842847764\\
-0.00874956324696541	-0.00224650604650378\\
-0.0082275727763772	-0.00239033089019358\\
-0.00789131596684456	-0.00256404397077858\\
-0.00770094897598028	-0.00277251214720309\\
-0.00763806374743581	-0.00302412337623537\\
-0.00770157761871815	-0.00333277019672096\\
-0.00790746696293354	-0.00372097175568342\\
-0.0082922512665391	-0.00422511342912912\\
-0.00892130937427282	-0.00490453140810132\\
-0.00960766244679689	-0.00557911768555641\\
-0.0108245192095637	-0.00595082994550467\\
-0.0120448926463723	-0.00613717921078205\\
-0.0129166021943092	-0.00607809191569686\\
-0.0135265113785863	-0.00585344433784485\\
-0.0139230042695999	-0.00551250763237476\\
-0.014127085916698	-0.00508606387302279\\
-0.0141370287165046	-0.00459339888766408\\
-0.0139280138537288	-0.00404646201059222\\
-0.0134466560557485	-0.00345251453109086\\
-0.0125986626371741	-0.00281613459810615\\
-0.0112255830317736	-0.0021413944195956\\
-0.0109247267246246	-0.00202228594571352\\
} --cycle;

% 18
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00934324134141207	-0.00601175427436829\\
-0.00836972706019878	-0.00568806054070592\\
-0.00747089320793748	-0.00542792165651917\\
-0.00682304240763187	-0.00529249431565404\\
-0.00635199947282672	-0.0052548311650753\\
-0.0060112769715488	-0.00529965339228511\\
-0.00577255012467504	-0.00542078539729118\\
-0.00562019133940339	-0.00562019133940339\\
-0.00554836448282003	-0.00590840820223093\\
-0.00555992219597101	-0.00630649365484715\\
-0.00566681940108538	-0.00685000792145729\\
-0.00589211704209447	-0.00759607180953026\\
-0.0062740589492023	-0.00863550137728453\\
-0.00643705809488893	-0.00905506405979395\\
-0.0068753375671804	-0.00946309044957161\\
-0.0080407178029418	-0.0103660309687257\\
-0.00898036733269691	-0.0108553990721703\\
-0.00974492635577917	-0.0110534485429525\\
-0.0103646973147988	-0.0110372817143798\\
-0.0108551122248173	-0.0108551122248173\\
-0.011219416745007	-0.0105357328429818\\
-0.0114492233842611	-0.010093848221004\\
-0.0115230400115252	-0.00953268818557262\\
-0.0114023722708225	-0.00884458608925343\\
-0.011024390347302	-0.00800968892872334\\
-0.0102891717106104	-0.00699251377955079\\
-0.00934324134141207	-0.00601175427436829\\
} --cycle;

% 19
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00191843044012785	-0.00521330302581191\\
-0.00186018017120659	-0.00516684912145138\\
-0.00168350874446332	-0.00518130697309971\\
-0.00162757514044642	-0.00531108444556594\\
-0.00157637300435454	-0.00542591139674187\\
-0.00152146921027452	-0.00592573173344135\\
-0.0015083618927747	-0.00674802344292402\\
-0.00152729847468436	-0.00800637900829315\\
-0.00156631367281079	-0.00988931488245726\\
-0.00158236210700125	-0.0109964879229665\\
-0.00186182395555079	-0.0117550939321518\\
-0.0024811951443553	-0.0130068799480796\\
-0.00308258412405849	-0.0137906884774566\\
-0.00365680060349405	-0.0142422979697585\\
-0.00419625081121922	-0.014443589374423\\
-0.00469232210889459	-0.0144414827227592\\
-0.00513324374333024	-0.0142581323161721\\
-0.00550163257867098	-0.0138955386355519\\
-0.00577097432687879	-0.0133359348401427\\
-0.00589997647330165	-0.012538087554276\\
-0.0058230678550899	-0.0114284139126539\\
-0.00543390121310949	-0.00988422986119986\\
-0.00538044096902013	-0.00972098577767611\\
-0.00524014281108975	-0.00953178480267525\\
-0.00396218802779913	-0.00777623197063804\\
-0.0031062625348568	-0.00660114409402013\\
-0.00252532120794058	-0.00583567284047604\\
-0.00212899432517588	-0.00537722557783127\\
-0.00191843044012785	-0.00521330302581191\\
} --cycle;

% 20
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.000660097226500511	-0.00551574490964413\\
-0.000409584317822009	-0.0043329494073987\\
-0.000216078187804669	-0.00343446433544159\\
-9.4172588433139e-05	-0.0029966204892844\\
8.27980444506578e-19	-0.00292286579497159\\
0.000100487901363522	-0.00319757685065269\\
0.000244130016653799	-0.00388033548370004\\
0.000484744552522898	-0.00512806186452508\\
0.000562840315978974	-0.00552648212760687\\
0.00138306070584804	-0.0110245486721396\\
0.00124068069271743	-0.0131250312551856\\
0.000906557426787913	-0.0144093176349998\\
0.000474991713417694	-0.0151144815608859\\
4.36142848010374e-18	-0.0153963416814804\\
-0.000481263792607933	-0.0153140621259809\\
-0.000934417184907943	-0.0148521363735199\\
-0.00131532631348819	-0.0139146996662021\\
-0.00155248714145273	-0.0122892018407583\\
-0.0015808615135029	-0.0109967021271586\\
-0.000860849628224969	-0.00681432615965605\\
-0.000660097226500511	-0.00551574490964413\\
} --cycle;

% 21
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00142409815452993	-0.00536939408630133\\
0.00146835239138454	-0.00505410227924585\\
0.00157035235315561	-0.00483304727822542\\
0.00172688136808574	-0.00479659764096141\\
0.00195600278675556	-0.00494029885157943\\
0.00213721790350974	-0.00512728374451399\\
0.00229259883053601	-0.00529788341373205\\
0.00279264012351632	-0.00593466265127063\\
0.00351193989627063	-0.00689256982877851\\
0.0045521124266088	-0.0082802614197135\\
0.00556929223239422	-0.00961326621472836\\
0.00589014543220401	-0.0107141342014074\\
0.00607267953455448	-0.0119183044880629\\
0.00603156816214323	-0.0128177348524332\\
0.00583551870658994	-0.0134850880131125\\
0.0055292104370892	-0.0139651913195848\\
0.00514228409156203	-0.0142832444980741\\
0.00469483993947506	-0.01444923132658\\
0.00420091301202774	-0.0144596369937062\\
0.00367081165313721	-0.0142968678846955\\
0.00311288121156394	-0.0139262303709984\\
0.00253515318036079	-0.0132897375151515\\
0.00194736127741635	-0.0122951548546553\\
0.00143485039006919	-0.011017482727766\\
0.0014264170313254	-0.00900604296475649\\
0.00140676274895668	-0.00737450877204537\\
0.00139698840212077	-0.00624976679682732\\
0.00141075963620096	-0.00549454614520073\\
0.00142409815452993	-0.00536939408630133\\
} --cycle;

% 22
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00669873552396894	-0.00886309891939163\\
0.0064822556450963	-0.00835687387734652\\
0.00605839537456632	-0.007323341909796\\
0.00578848505392671	-0.00656574778258801\\
0.00563628878444433	-0.00600203825160861\\
0.0055788098834455	-0.0055788098834455\\
0.00560276489704847	-0.00526134623214602\\
0.00570264551788569	-0.00502755818888545\\
0.00587996141985059	-0.00486432714387774\\
0.00614352850243449	-0.00476540951058269\\
0.00651087192818522	-0.00473042530938983\\
0.00701105315238237	-0.00476470682770014\\
0.00768956961110234	-0.00487994961440563\\
0.00861649122089148	-0.00509577849879861\\
0.009715611115098	-0.00538986315950751\\
0.0106645440682769	-0.00630699330940843\\
0.0113472985103726	-0.00720121478661895\\
0.0117213996127248	-0.00796585530042648\\
0.011868673376739	-0.00862309616059065\\
0.0118424147367477	-0.00918591860681772\\
0.0116768395528197	-0.00965992175042629\\
0.0113927768543363	-0.010044083930552\\
0.0110009536147118	-0.0103305829688907\\
0.0105036264285445	-0.0105036264285445\\
0.0098949121311307	-0.0105370106175542\\
0.00915991142392159	-0.0103898793458939\\
0.00827245227992535	-0.00999967753887177\\
0.00719099771231413	-0.00927057862281799\\
0.00669873552396894	-0.00886309891939163\\
} --cycle;

% 23
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00512329768389463	-0.00214684009552002\\
0.00467710802331567	-0.00185179791878909\\
0.00425266986712813	-0.00153105531353503\\
0.00408878596499562	-0.00132852711249143\\
0.00416505988687277	-0.00121006183326244\\
0.00449364352971315	-0.00115377153269947\\
0.00512206647545099	-0.00114491756539792\\
0.00543365441262722	-0.00115446967538446\\
0.0063505657017231	-0.00121143518481404\\
0.00839616823941469	-0.00132982234936208\\
0.0110168922692537	-0.00143899815157056\\
0.0129635268822312	-0.00205322098918259\\
0.0144355297088623	-0.00275372457690537\\
0.0153273325413466	-0.00342606473714113\\
0.0158038008958101	-0.0040577263571322\\
0.0159595143049955	-0.00463666766881943\\
0.0158423129469156	-0.00514747947454453\\
0.0154645750299096	-0.00556758977472782\\
0.0148060545325279	-0.00586213171482086\\
0.0138091845437884	-0.00597576797008514\\
0.0123653411865234	-0.00581868784502149\\
0.0102874245494604	-0.00524170463904738\\
0.00987279880791903	-0.00509585021063685\\
0.00939803943037987	-0.00478854030370712\\
0.00705751217901707	-0.00332101318053901\\
0.00551600428298116	-0.00238698814064264\\
0.00512329768389463	-0.00214684009552002\\
} --cycle;

% 24
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0109869046136737	-0.00164969766046852\\
0.0098571153357625	-0.0012452433584258\\
0.00885768141597509	-0.000837297411635518\\
0.00826664827764034	-0.000520093424711376\\
0.00796040147542953	-0.000250165699981153\\
0.0078791594132781	0\\
0.0080075366422534	0.000251646968536079\\
0.00836972054094076	0.000526578223798424\\
0.00903709605336189	0.000854257086757571\\
0.010151737369597		0.00128246273379773\\
0.010997255332768		0.00157697382383049\\
0.0123438900336623	0.00155939592514187\\
0.0141284791752696	0.00133553449995816\\
0.0152081726118922	0.000956817122641951\\
0.015798095613718		0.00049647520063445\\
0.016006326302886		0\\
0.0158694870769978	-0.000498718756716698\\
0.0153642892837524	-0.00096663914155215\\
0.0144002260640264	-0.00136122212279588\\
0.0127901341766119	-0.0016157696954906\\
0.0109869046136737	-0.00164969766046852\\
} --cycle;

% 25
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.011026187799871		0.00136821251362562\\
0.0108624519780278	0.00137224688660353\\
0.00889927614480257	0.00140950689092278\\
0.00759796937927604	0.00144939019810408\\
0.00674495473504066	0.0015076759736985\\
0.00621290784329176	0.00159520353190601\\
0.00592851405963302	0.00172239250969142\\
0.00585512863472104	0.00190244661644101\\
0.00598450610414147	0.00215455470606685\\
0.0063349693082273	0.00250819185748696\\
0.00695541547611356	0.00300987693481147\\
0.00793642457574606	0.00373459816910326\\
0.00943204294890165	0.00480586569756269\\
0.00986206624656916	0.00511612044647336\\
0.0103323357179761	0.00526458816602826\\
0.0120090479031205	0.00565102929249406\\
0.0131913926452398	0.00570842530578375\\
0.0140213696286082	0.00555145321413875\\
0.014582384377718		0.00524998130276799\\
0.0149193629622459	0.0048475950025022\\
0.0150490123778582	0.00437214225530624\\
0.0149635234847665	0.00384197989478707\\
0.0146288769319654	0.00326994154602289\\
0.01397720631212		0.00266629457473755\\
0.012890781275928		0.00204169913195074\\
0.0111722340807319	0.00141138141043484\\
0.011026187799871		0.00136821251362562\\
} --cycle;

% 26
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00935843773186207	0.00598862022161484\\
0.00838674418628216	0.00569962570443749\\
0.00758303655311465	0.00550939841195941\\
0.00700349919497967	0.00543247070163488\\
0.0065841767936945	0.00544690480455756\\
0.00628573028370738	0.00554161658510566\\
0.00608532736077905	0.0057145026512444\\
0.0059721702709794	0.0059721702709794\\
0.00594542268663645	0.00633123191073537\\
0.00601397594437003	0.00682151690125465\\
0.00619797734543681	0.00749206729233265\\
0.00653249025344849	0.00842163618654013\\
0.00670460937544703	0.00885868817567825\\
0.00730440486222506	0.009416782297194\\
0.00865762028843164	0.0104652652516961\\
0.00972336810082197	0.0110289957374334\\
0.0105633623898029	0.0112488390877843\\
0.0112127726897597	0.0112127726897597\\
0.0116867441684008	0.0109745832160115\\
0.0119831198826432	0.0105645414441824\\
0.0120820291340351	0.0099951233714819\\
0.0119421891868114	0.00926331151276827\\
0.011492945253849	0.00835011340677738\\
0.0106198312714696	0.00721722980961204\\
0.00935843773186207	0.00598862022161484\\
} --cycle;

% 27
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0049788998439908	0.00993213057518005\\
0.00403400138020515	0.00857268925756216\\
0.00319227436557412	0.00737691111862659\\
0.00261456333100796	0.00660363305360079\\
0.00220958446152508	0.0061373570933938\\
0.00192107586190104	0.00591246364638209\\
0.00171353586483747	0.00589802907779813\\
0.00156389980111271	0.00609098747372627\\
0.00145638373214751	0.00651548663154244\\
0.00137886230368167	0.00722824921831489\\
0.00131960108410567	0.00833163317292929\\
0.00126312382053584	0.00999865494668484\\
0.00122807151637971	0.0110416598618031\\
0.0014967528404668	0.0118480185046792\\
0.00207490706816316	0.0131004471331835\\
0.00264772586524487	0.0138798644766212\\
0.00320214568637311	0.0143255768343806\\
0.00372811779379845	0.0145200602710247\\
0.00421528145670891	0.0145090948790312\\
0.00465033948421478	0.0143122728914022\\
0.00501414015889168	0.0139273097738624\\
0.00527753354981542	0.0133295292034745\\
0.00539467390626669	0.0124663561582565\\
0.00529154529795051	0.0112451063469052\\
0.0049788998439908	0.00993213057518005\\
} --cycle;

% 28
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.000667281099595129	0.00551495142281055\\
0.000432984525104985	0.00458049774169922\\
0.000247910909820348	0.00394043093547225\\
0.000115468908916228	0.00367428036406636\\
2.27994629015255e-19	0.00372343487106264\\
-0.000128805972053669	0.00409867241978645\\
-0.000307285081362352	0.00488415639847517\\
-0.0004405677318573	0.00553737347945571\\
-0.000919705606065691	0.00972946919500828\\
-0.00108986662235111	0.011056917719543\\
-0.00106567633338273	0.0112736783921719\\
-0.000790699268691242	0.0125678051263094\\
-0.000418059440562502	0.0133028663694859\\
8.35844915879214e-19	0.0136503838002682\\
0.000430112821049988	0.0136864110827446\\
0.000844358699396253	0.0134206973016262\\
0.00120998430065811	0.0128002967685461\\
0.00147673825267702	0.0116895865648985\\
0.00154093629680574	0.0110023841261864\\
0.000863461871631444	0.00683500431478024\\
0.000667281099595129	0.00551495142281055\\
} --cycle;

% 29
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.000803654314950109	0.00549646886065602\\
-0.000795974570792168	0.00502558564767241\\
-0.000783201365265995	0.00410568527877331\\
-0.000789244426414371	0.00353087671101093\\
-0.000824699178338051	0.00321199139580131\\
-0.000901168503332883	0.00310184247791767\\
-0.00103445001877844	0.00318370969034731\\
-0.00124833639711142	0.00346738775260746\\
-0.00158033054322004	0.00399145949631929\\
-0.00209123035892844	0.00483254808932543\\
-0.00224262289702892	0.00508227106183767\\
-0.00464668078348041	0.0100916512310505\\
-0.00480315880849957	0.0110994447022676\\
-0.00479038525372744	0.0120991319417953\\
-0.00460241548717022	0.012783701531589\\
-0.00429717497900128	0.01322534494102\\
-0.00391058996319771	0.0134603381156921\\
-0.00346563989296556	0.0134977763518691\\
-0.00297775841318071	0.0133217256516218\\
-0.00245842034928501	0.0128874899819493\\
-0.00191815185826272	0.0121107343584299\\
-0.00143153464887291	0.0110179539769888\\
-0.000803654314950109	0.00549646886065602\\
} --cycle;

% 30
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00639921985566616	0.00908165704458952\\
-0.00629903795197606	0.00866988208144903\\
-0.00615395093336701	0.00793362595140934\\
-0.00609266525134444	0.0073647671379149\\
-0.00610078126192093	0.00691997818648815\\
-0.00616966327652335	0.00657002395018935\\
-0.00629546353593469	0.00629546353593469\\
-0.0064787301234901	0.00608393270522356\\
-0.00672453921288252	0.00592847866937518\\
-0.00704318145290017	0.00582662643864751\\
-0.00745154172182083	0.00578000815585256\\
-0.00797541905194521	0.00579448090866208\\
-0.0086532412096858	0.00588073628023267\\
-0.00934290513396263	0.00601226603612304\\
-0.0101068085059524	0.00686857989057899\\
-0.0107215568423271	0.00778966676443815\\
-0.0110491588711739	0.00857060588896275\\
-0.0111558539792895	0.00922892522066832\\
-0.0110863205045462	0.00977390632033348\\
-0.0108700226992369	0.0102076306939125\\
-0.0105251763015985	0.0105251763015985\\
-0.0100611057132483	0.0107139898464084\\
-0.00947941839694977	0.0107522895559669\\
-0.00877423025667667	0.0106062218546867\\
-0.00793148763477802	0.0102252131327987\\
-0.00692731095477939	0.00953462533652782\\
-0.00639921985566616	0.00908165704458952\\
} --cycle;

% 31
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00805707182735205	-9.86706632984518e-19\\
-0.00845177751034498	-0.0002656078140717\\
-0.00896916259080172	-0.000564291898626834\\
-0.00964142102748156	-0.000911382667254657\\
-0.0105130579322577	-0.00132810813374817\\
-0.011000407859683	-0.00155482499394566\\
-0.0117199514061213	-0.00148057413753122\\
-0.0129997972398996	-0.0012288426514715\\
-0.0139817949384451	-0.000879660015925765\\
-0.0147266052663326	-0.000462802214315161\\
-0.0152781149372458	-1.87102939924059e-18\\
-0.0156679172068834	0.000492384133394808\\
-0.0159183796495199	0.0010014995932579\\
-0.0160447359085083	0.00151667417958379\\
-0.0160564500838518	0.00202840124256909\\
-0.0159580409526825	0.0025275053922087\\
-0.0157494749873877	0.00300437305122614\\
-0.0154261505231261	0.00344815314747393\\
-0.0149785093963146	0.0038458276540041\\
-0.0143911875784397	0.00418102648109198\\
-0.0136416349560022	0.00443243561312556\\
-0.0126980161294341	0.00457156728953123\\
-0.0115161258727312	0.00455955695360899\\
-0.0102115450426936	0.00437830062583089\\
-0.00946214888244867	0.00374632957391441\\
-0.00880973786115646	0.00317170075140893\\
-0.00831407960504293	0.00270140822976828\\
-0.00794258154928684	0.0023075332865119\\
-0.00767173757776618	0.00196976750157773\\
-0.00748486258089542	0.00167306500952691\\
-0.00737055623903871	0.00140600872691721\\
-0.00732169067487121	0.00115964189171791\\
-0.00733479345217347	0.000926599896047264\\
-0.00740975420922041	0.000700427975971252\\
-0.0075498204678297	0.000474994420073926\\
-0.00776188028976321	0.000243926915572956\\
} --cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% THIRD CIRCLE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% 32
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0134777082130313	-1.65054316619366e-18\\
-0.0132782999426126	-0.000417287374148145\\
-0.0132249193266034	-0.000832041376270354\\
-0.0133126759901643	-0.00125841842964292\\
-0.0135555732995272	-0.0017124671721831\\
-0.0139894653111696	-0.00221571372821927\\
-0.0146799115464091	-0.00280034285970032\\
-0.0157373603433371	-0.00351771689020097\\
-0.0162216573953629	-0.00381741998717189\\
-0.0170380901545286	-0.00380846415646374\\
-0.0188476722687483	-0.00359538570046425\\
-0.0200801976025105	-0.00318039092235267\\
-0.0208971314132214	-0.00263992161490023\\
-0.0213942639529705	-0.00202235346660018\\
-0.021623944863677	-0.00136046332772821\\
-0.021606570109725	-0.000679013843182474\\
-0.0213349238038063	-2.61277466222608e-18\\
-0.0207726582884789	0.000652807124424726\\
-0.0198464673012495	0.00124863395467401\\
-0.0184295643121004	0.00174210662953556\\
-0.0165403950959444	0.00204224139451981\\
-0.0153379095718265	0.00144985923543572\\
-0.0144391413778067	0.000908433808945119\\
-0.0138479582965374	0.00043518960592337\\
} --cycle;

% 33
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0163076929748058	-0.00343091390095651\\
-0.0157966576516628	-0.00353097124025226\\
-0.0147744473069906	-0.00379343330860138\\
-0.0140478787943721	-0.00408128602430224\\
-0.0135268038138747	-0.00439512496814132\\
-0.0131562277674675	-0.00473653338849545\\
-0.0129041988402605	-0.00510913366451859\\
-0.0127551751211286	-0.00551965739578009\\
-0.0127069065347314	-0.0059794164262712\\
-0.0127699486911297	-0.00650661392137408\\
-0.0129696847870946	-0.00713014462962747\\
-0.0133513929322362	-0.00789599120616913\\
-0.0139898099005222	-0.00887820310890675\\
-0.0140498885884881	-0.00896430853754282\\
-0.0141737591475248	-0.0089949406683445\\
-0.0155731802806258	-0.00920995324850082\\
-0.0166240576654673	-0.00913915317505598\\
-0.0174180809408426	-0.00887495558708906\\
-0.0180106088519096	-0.00847514905035496\\
-0.0184324663132429	-0.00797644071280956\\
-0.0186962112784386	-0.00740235392004251\\
-0.0187986232340336	-0.0067679206840694\\
-0.0187201071530581	-0.00608253153041005\\
-0.0184208452701569	-0.00535175018012524\\
-0.0178326051682234	-0.00457863509654999\\
-0.0168437957763672	-0.00376503472216427\\
-0.0163076929748058	-0.00343091390095651\\
} --cycle;

% 34
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0142174586653709	-0.00869329459965229\\
-0.0134685225784779	-0.00854738429188728\\
-0.012310303747654	-0.00836607441306114\\
-0.0114143760874867	-0.00829302985221148\\
-0.0107108158990741	-0.00830816011875868\\
-0.0101519618183374	-0.00839843321591616\\
-0.00970547366887331	-0.00855652615427971\\
-0.00934986304491758	-0.00878010597079992\\
-0.00907167512923479	-0.00907167512923479\\
-0.00886375550180674	-0.00943894125521183\\
-0.00872433464974165	-0.0098958145827055\\
-0.00865673366934061	-0.0104641932994127\\
-0.00866965763270855	-0.0111768553033471\\
-0.00877808779478073	-0.0120820002630353\\
-0.00900491047650576	-0.0132503230124712\\
-0.00915946625173092	-0.0139216938987374\\
-0.00962645653635263	-0.0141649004071951\\
-0.0105210263282061	-0.0144809503108263\\
-0.0113148055970669	-0.0145869590342045\\
-0.0120233716443181	-0.0145337600260973\\
-0.0126566952094436	-0.0143562024459243\\
-0.0132202971726656	-0.0140781868249178\\
-0.0137158874422312	-0.0137158874422312\\
-0.014141570776701	-0.0132798189297318\\
-0.0144916418939829	-0.0127761010080576\\
-0.0147559307515621	-0.0122071681544185\\
-0.0149185741320252	-0.0115720322355628\\
-0.0149560058489442	-0.0108661744743586\\
-0.0148337809368968	-0.0100810267031193\\
-0.0145016368478537	-0.00920301862061024\\
-0.0142174586653709	-0.00869329459965229\\
} --cycle;

% 35
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00898110307753086	-0.0140388570725918\\
-0.00883546937257051	-0.0139224724844098\\
-0.00772182317450643	-0.0130568891763687\\
-0.00684368470683694	-0.0124486163258553\\
-0.00613229023292661	-0.0120352972298861\\
-0.00554066617041826	-0.0117745148018003\\
-0.00503627583384514	-0.0116381458938122\\
-0.00459625013172627	-0.0116088027134538\\
-0.00420423597097397	-0.0116777140647173\\
-0.00384825142100453	-0.0118436999619007\\
-0.00351916812360287	-0.0121130561456084\\
-0.00320954038761556	-0.0125003345310688\\
-0.00291258608922362	-0.0130301611497998\\
-0.00262112147174776	-0.0137403998523951\\
-0.00232623005285859	-0.0146872382611036\\
-0.0020153527148068	-0.0159531608223915\\
-0.00188264367170632	-0.016558013856411\\
-0.00214169383980334	-0.0169532522559166\\
-0.0028090407140553	-0.0177355855703354\\
-0.00348344654776156	-0.0182608664035797\\
-0.00415501790121198	-0.0185884814709425\\
-0.00481648277491331	-0.018758961930871\\
-0.00546181853860617	-0.018799701705575\\
-0.00608529848977923	-0.0187286231666803\\
-0.00668072747066617	-0.01855643466115\\
-0.00724070984870195	-0.0182879455387592\\
-0.00775581179186702	-0.0179226249456406\\
-0.00821346882730722	-0.0174545105546713\\
-0.00859644915908575	-0.0168714821338654\\
-0.00888059008866549	-0.016153734177351\\
-0.00903137493878603	-0.0152712212875485\\
-0.00899865105748177	-0.0141796059906483\\
-0.00898110307753086	-0.0140388570725918\\
} --cycle;

% 36
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00105114688631147	-0.0110611924901605\\
-0.0010441888589412	-0.0110463639721274\\
-0.000647601380478591	-0.0102933291345835\\
-0.000307914160657674	-0.00979798752814531\\
2.69232710327714e-18	-0.0095042223110795\\
0.000294794532237574	-0.00938051380217075\\
0.000592296826653183	-0.00941428821533918\\
0.000908385845832527	-0.00960971787571907\\
0.00126183452084661	-0.00998844858258963\\
0.00167783047072589	-0.0105934040620923\\
0.00188607606105506	-0.0109484996646643\\
0.00235409568995237	-0.0123406015336514\\
0.00350220641121268	-0.0156679712235928\\
0.00370986317284405	-0.0162474792450666\\
0.00368253467604518	-0.0164747126400471\\
0.00339262955822051	-0.0177847873419523\\
0.00296377576887608	-0.0187125448137522\\
0.00244531943462789	-0.0193566959351301\\
0.00186966627370566	-0.0197790041565895\\
0.00125931459479034	-0.0200162325054407\\
0.000631256378255785	-0.0200869049876928\\
5.66399806249712e-18	-0.0199945606291294\\
-0.000619989586994052	-0.0197283886373043\\
-0.00121182051952928	-0.0192613340914249\\
-0.00175304198637605	-0.0185452476143837\\
-0.00221099471673369	-0.0175018254667521\\
-0.00246250443160534	-0.0164820719510317\\
-0.00174063420854509	-0.0137785384431481\\
-0.00105114688631147	-0.0110611924901605\\
} --cycle;

% 37
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00265923282131553	-0.0164523981511593\\
0.00289229792542756	-0.0151619566604495\\
0.00314447958953679	-0.0140675930306315\\
0.00339964427985251	-0.013240740634501\\
0.00366448704153299	-0.0126132471486926\\
0.00394407426938415	-0.012138613499701\\
0.00424305442720652	-0.0117855370044708\\
0.00456655211746693	-0.0115337939932942\\
0.00492096645757556	-0.0113716833293438\\
0.00531482882797718	-0.011294586583972\\
0.00575987529009581	-0.0113043915480375\\
0.00627252925187349	-0.0114096887409687\\
0.00687604350969195	-0.0116267539560795\\
0.0076036904938519	-0.0119814993813634\\
0.0085036214441061	-0.0125126987695694\\
0.00964635703712702	-0.0132770705968142\\
0.0098678432404995	-0.0134299919009209\\
0.00996671430766582	-0.0137180043384433\\
0.0103490175679326	-0.0152281168848276\\
0.010436050593853		-0.0164445843547583\\
0.0103087611496449	-0.0174311622977257\\
0.0100227305665612	-0.0182312801480293\\
0.0096166767179966	-0.0188737921416759\\
0.00911796092987061	-0.0193766541779041\\
0.00854621082544327	-0.0197491273283958\\
0.00791575014591217	-0.0199929010123014\\
0.00723727839067578	-0.0201023146510124\\
0.00651908991858363	-0.0200636964291334\\
0.00576804438605905	-0.0198537390679121\\
0.00499047059565783	-0.0194365996867418\\
0.00419318163767457	-0.0187592152506113\\
0.00338484765961766	-0.0177439916878939\\
0.00265923282131553	-0.0164523981511593\\
} --cycle;

% 38
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00912016909569502	-0.013947507366538\\
0.00877225399017334	-0.0129079800099134\\
0.00832947809249163	-0.011464542709291\\
0.00807119999080896	-0.0104053290560842\\
0.0079599330201745	-0.00962190609425306\\
0.00797309167683125	-0.00904369726777077\\
0.00809980742633343	-0.00862541887909174\\
0.00833948329091072	-0.00833948329091072\\
0.00870183575898409	-0.0081715676933527\\
0.00920845475047827	-0.00811834540218115\\
0.0098962364718318	-0.00818687863647938\\
0.0108234472572804	-0.00839552562683821\\
0.0120798349380493	-0.00877651385962963\\
0.0137814544141293	-0.00937264040112495\\
0.014314997009933		-0.0104004545137286\\
0.0145585369318724	-0.011292758397758\\
0.0145864300429821	-0.0120669445022941\\
0.0144523438066244	-0.0127414548769593\\
0.0141913201659918	-0.0133265368640423\\
0.0138257648795843	-0.0138257648795843\\
0.0133690359070897	-0.0142365777865052\\
0.012827480211854		-0.014549920335412\\
0.0122013511136174	-0.0147489001974463\\
0.0114848390221596	-0.0148061644285917\\
0.0106652081012726	-0.0146793993189931\\
0.00972091592848301	-0.0143038937821984\\
0.00912016909569502	-0.013947507366538\\
} --cycle;

% 39
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0135284718126059	-0.00973259843885899\\
0.0129235275089741	-0.00878281984478235\\
0.0124375727027655	-0.00789312366396189\\
0.0121361212804914	-0.00717728212475777\\
0.0119749512523413	-0.00658328551799059\\
0.0119258165359497	-0.00607650727033615\\
0.0119721675291657	-0.00563367456197739\\
0.0121067520231009	-0.00523905968293548\\
0.0123306149616838	-0.00488203577697277\\
0.0126532781869173	-0.00455546053126454\\
0.0130941616371274	-0.00425455113872886\\
0.0136855309829116	-0.00397601444274187\\
0.0144776003435254	-0.00371721596457064\\
0.0155469262972474	-0.0034751498606056\\
0.0163267478346825	-0.00333890388719738\\
0.0168677847832441	-0.00377039657905698\\
0.0175399221479893	-0.00450348667800426\\
0.0179502200335264	-0.00521502131596208\\
0.0181631427258253	-0.00590156298130751\\
0.0182210858911276	-0.00655999453738332\\
0.0181514155119658	-0.00718665402382612\\
0.0179707612842321	-0.00777664268389344\\
0.0176874697208405	-0.00832309108227491\\
0.0173028074204922	-0.00881622079759836\\
0.0168111119419336	-0.0092419870197773\\
0.0161989461630583	-0.00958003010600805\\
0.0154430903494358	-0.00980048347264528\\
0.0145069500431418	-0.00985891278833151\\
0.0135284718126059	-0.00973259843885899\\
} --cycle;

% 40
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0162861105054617	-0.00353512819856405\\
0.015160733833909		-0.00289206462912261\\
0.0141125824302435	-0.00223521352745593\\
0.0133614903315902	-0.00168794870842248\\
0.0128320083022118	-0.00121298187877983\\
0.0124741019681096	-0.000784803996793926\\
0.0122556276619434	-0.000385148625355214\\
0.0121577372774482	0\\
0.0121722826734185	0.000382529367925599\\
0.0123007204383612	0.00077389576472342\\
0.0125543093308806	0.00118673162069172\\
0.0129556255415082	0.00163667602464557\\
0.0135416993871331	0.00214479444548488\\
0.0143693909049034	0.00274110794998705\\
0.0155240716412663	0.00347004132345319\\
0.0162072982639074	0.00387723185122013\\
0.0170771684497595	0.0038171992637217\\
0.0185644347220659	0.00354135525412858\\
0.0196596756577492	0.00311378668993711\\
0.0204562172293663	0.00258422130718827\\
0.0210161916911602	0.00198661489412189\\
0.0213800389319658	0.00134511804208159\\
0.0215724036097527	0.000677940086461604\\
0.0216055680066347	0\\
0.0214811116456985	-0.00067507108906284\\
0.0211901236325502	-0.00133316952269524\\
0.0207120105624199	-0.00195786147378385\\
0.0200116503983736	-0.00252805929630995\\
0.0190343540161848	-0.00301474542357028\\
0.0176976285874844	-0.00337600312195718\\
0.0162861105054617	-0.00353512819856405\\
} --cycle;

% 41
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0160343889147043	0.00454204110428691\\
0.0154996523633599	0.00450306525453925\\
0.0134695675224066	0.00437652785331011\\
0.0120965493842959	0.00435502547770739\\
0.0111799696460366	0.00442646304145455\\
0.0105995247140527	0.00458682375028729\\
0.0102869411930442	0.00484066689386964\\
0.0102108456194401	0.00520268548280001\\
0.0103700598701835	0.00570098822936416\\
0.010793293826282		0.00638313638046384\\
0.0115451207384467	0.00732675613835454\\
0.0127399992197752	0.00865809433162212\\
0.0136220017448068	0.00959951896220446\\
0.0143503751605749	0.00975250452756882\\
0.0154405226930976	0.00979885365813971\\
0.0162693485617638	0.00962166581302881\\
0.0168984159827232	0.00928998272866011\\
0.0173622965812683	0.0088465316221118\\
0.0176761634647846	0.00831777136772871\\
0.0178390294313431	0.0077196373604238\\
0.0178335774689913	0.00706081325188279\\
0.017622534185648		0.00634450232610106\\
0.0171404704451561	0.00556927593424916\\
0.0162784866988659	0.00472933752462268\\
0.0160343889147043	0.00454204110428691\\
} --cycle;

% 42
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0140575999394059	0.00895256921648979\\
0.0128986416384578	0.00876590795814991\\
0.0119466660544276	0.00867976155132055\\
0.0111936554312706	0.00868268962949514\\
0.0105854906141758	0.00875707995146513\\
0.0100853675976396	0.00889144744724035\\
0.00966835021972656	0.00907918438315392\\
0.00931788235902786	0.00931788235902786\\
0.0090235760435462	0.00960913207381964\\
0.00877985078841448	0.00995878595858812\\
0.00858520064502954	0.0103777255862951\\
0.00844193994998932	0.0108832828700542\\
0.00835637468844652	0.0115015637129545\\
0.00833943672478199	0.0122711090371013\\
0.00840782932937145	0.0132486186921597\\
0.00854943785816431	0.0143056139349937\\
0.00942619424313307	0.014853305183351\\
0.0103437891229987	0.0152204232290387\\
0.0111624272540212	0.0153637630864978\\
0.0118971280753613	0.015337685123086\\
0.0125574544072151	0.0151793546974659\\
0.0131486058235168	0.014914165250957\\
0.0136720091104507	0.0145592102780938\\
0.0141254914924502	0.0141254914924502\\
0.0145030375570059	0.0136192589998245\\
0.014794091694057		0.0130427461117506\\
0.0149822719395161	0.0123944133520126\\
0.0150432698428631	0.0116687566041946\\
0.0149415442720056	0.0108556672930717\\
0.0146251553669572	0.00993924494832754\\
0.0140575999394059	0.00895256921648979\\
} --cycle;

% 43
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00923661235719919	0.0138710187748075\\
0.00846167467534542	0.0133334649726748\\
0.00755380839109421	0.01277279201895\\
0.00682040909305215	0.0124062784016132\\
0.0062102354131639	0.0121882734820247\\
0.00568860443308949	0.012088899500668\\
0.00523173902183771	0.0120898354798555\\
0.00482313754037023	0.0121818548068404\\
0.00445118220523		0.0123636340722442\\
0.00410750554874539	0.0126416012644768\\
0.0037858048453927	0.0130308251827955\\
0.00348087027668953	0.0135570941492915\\
0.00318762054666877	0.0142605947330594\\
0.00289992243051529	0.0152019253000617\\
0.00261099985800684	0.0164608154445887\\
0.00329784443601966	0.0172879062592983\\
0.00398685550317168	0.0178361665457487\\
0.00466511677950621	0.018169429153204\\
0.00532692577689886	0.018335398286581\\
0.00596741214394569	0.0183658059686422\\
0.00658161193132401	0.0182811301201582\\
0.00716371554881334	0.0180934797972441\\
0.00770630314946175	0.0178082156926394\\
0.00819941982626915	0.0174246542155743\\
0.00862929411232471	0.0169359426945448\\
0.008976467885077		0.0163281336426735\\
0.00921294745057821	0.015578243881464\\
0.00929777976125479	0.0146509576588869\\
0.00923661235719919	0.0138710187748075\\
} --cycle;

% 44
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
8.21258654468693e-05	0.0111098205670714\\
6.72849855055041e-19	0.0109884720295668\\
-0.00033551873639226	0.0106763793155551\\
-0.000665034458506852	0.0105704199522734\\
-0.0010076011531055	0.0106593063101172\\
-0.00138390576466918	0.0109547423198819\\
-0.00143646833021194	0.0110172517597675\\
-0.0018730730516836	0.0118261175230145\\
-0.00252983579412103	0.0132618639618158\\
-0.00344436219893396	0.0154091911390424\\
-0.0037893105763942	0.0162284057587385\\
-0.003715087659657	0.01662034727633\\
-0.00336904916912317	0.0176611747592688\\
-0.00291174137964845	0.0183840114623308\\
-0.00238358811475337	0.0188680421561003\\
-0.00181119667831808	0.019160458818078\\
-0.00121339177712798	0.019286310300231\\
-0.000605065375566483	0.0192534923553467\\
1.16673866759635e-18	0.0190542880445719\\
0.000586535898037255	0.0186638757586479\\
0.00113469071220607	0.0180353932082653\\
0.00161549693439156	0.0170901734381914\\
0.00178840674925596	0.0165684185922146\\
0.00145509163849056	0.0153932617977262\\
0.000833896512631327	0.0132544049993157\\
0.000371559872291982	0.0118232266977429\\
8.21258654468693e-05	0.0111098205670714\\
} --cycle;

% 45
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00318678538314998	0.0106432009488344\\
-0.00328967277891934	0.010124571621418\\
-0.00345769617706537	0.00960412062704563\\
-0.003658790839836	0.00924105104058981\\
-0.00389820337295532	0.00900821667164564\\
-0.00418377481400967	0.00889097433537245\\
-0.0045271604321897	0.00888505205512047\\
-0.00494554406031966	0.00899591110646725\\
-0.00546421203762293	0.00923947803676128\\
-0.0058275475166738	0.00945868529379368\\
-0.00661653280258179	0.0104259876534343\\
-0.00912417564541101	0.0134258167818189\\
-0.00940799154341221	0.0137566095218062\\
-0.00941938906908035	0.013860210776329\\
-0.00941748823970556	0.0148395877331495\\
-0.00923963543027639	0.0156233692541718\\
-0.00893307849764824	0.0162492096424103\\
-0.0085297804325819	0.0167406369000673\\
-0.00805162638425827	0.0171105768531561\\
-0.00751373777166009	0.0173632241785526\\
-0.00692662550136447	0.017494659870863\\
-0.00629762280732393	0.0174923203885555\\
-0.00563190178945661	0.0173332113772631\\
-0.00493329204618931	0.0169805027544498\\
-0.00420509651303291	0.0163777694106102\\
-0.00401576235890388	0.0161740388721228\\
-0.00385851575993001	0.0150279263034463\\
-0.00330324075184762	0.0113698290660977\\
-0.00318678538314998	0.0106432009488344\\
} --cycle;

% 46
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.010502272285521	0.0129391951486468\\
-0.0103746075183153	0.0125407455489039\\
-0.0100341569632292	0.0113815171644092\\
-0.00983169302344322	0.0104696899652481\\
-0.00973660498857498	0.00973660498857498\\
-0.0097278393805027	0.00913504976779222\\
-0.00979149807244539	0.00863236654549837\\
-0.00991932861506939	0.00820598192512989\\
-0.0101078655570745	0.0078404638916254\\
-0.0103581035509706	0.00752560282126069\\
-0.0106756649911404	0.00725517421960831\\
-0.0110714770853519	0.00702617270871997\\
-0.0115630906075239	0.00683839293196797\\
-0.0121768545359373	0.00669428240507841\\
-0.0129513051360846	0.00659901974722743\\
-0.0139424214139581	0.00656080571934581\\
-0.015231691300869	0.00659134145826101\\
-0.0153062855824828	0.00659408420324326\\
-0.0153576359152794	0.00664584245532751\\
-0.0161742866039276	0.00761104142293334\\
-0.0166751742362976	0.00849642604589462\\
-0.0169390700757504	0.00931233260780573\\
-0.0170202516019344	0.0100657483562827\\
-0.0169562604278326	0.0107607701793313\\
-0.0167729537934065	0.0113988872617483\\
-0.016487754881382	0.011979054659605\\
-0.0161117501556873	0.0124975545331836\\
-0.0156509522348642	0.0129475938156247\\
-0.0151069508865476	0.0133185684680939\\
-0.0144770732149482	0.0135948769748211\\
-0.0137540698051453	0.0137540698051453\\
-0.0129252867773175	0.0137640321627259\\
-0.0119712157174945	0.0135786784812808\\
-0.010863184928894	0.0131313344463706\\
-0.010502272285521	0.0129391951486468\\
} --cycle;

% 47
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0144691448658705	-1.77195921804603e-18\\
-0.0150032704696059	-0.000471496750833467\\
-0.0156671460717916	-0.000985693302936852\\
-0.016496803611517	-0.00155940710101277\\
-0.0165870077908039	-0.00162001966964453\\
-0.0166975036263466	-0.00157837872393429\\
-0.0176902059465647	-0.00111297343391925\\
-0.0184673704206944	-0.000580360530875623\\
-0.0190683249384165	-2.33519621650559e-18\\
-0.0195226483047009	0.000613523938227445\\
-0.019852614030242	0.00124902056995779\\
-0.0200749337673187	0.00189764006063342\\
-0.0202020332217216	0.00255211046896875\\
-0.0202429387718439	0.00320616643875837\\
-0.0202039126306772	0.00385410222224891\\
-0.0200888775289059	0.00449039600789547\\
-0.0198996756225824	0.0051093683578074\\
-0.0196361783891916	0.00570483691990376\\
-0.0192962698638439	0.00626973854377866\\
-0.0188757088035345	0.00679567363113165\\
-0.0183678269386292	0.00727233663201332\\
-0.0177630670368671	0.00768676539883018\\
-0.0170483142137527	0.00802232790738344\\
-0.0162059292197227	0.00825733318924904\\
-0.0152124231681228	0.00836309976875782\\
-0.0144264306873083	0.00834248773753643\\
-0.0140494201332331	0.00772373424842954\\
-0.0136095313355327	0.0069344025105238\\
-0.0132798524573445	0.00624902406707406\\
-0.0130384573712945	0.005642244592309\\
-0.0128688002005219	0.00509511819109321\\
-0.0127584980800748	0.00459334207698703\\
-0.0126984603703022	0.00412597972899675\\
-0.0126822637394071	0.00368453818373382\\
-0.0127057349309325	0.00326227839104831\\
-0.0127666797488928	0.00285369087941945\\
-0.0128647489473224	0.0024540820159018\\
-0.0130014242604375	0.00205922336317599\\
-0.0131801264360547	0.00166503724176437\\
-0.0134064480662346	0.00126728240866214\\
-0.0136885391548276	0.000861209875438362\\
-0.0140376891940832	0.000441152165876701\\
} --cycle;

% 48
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0170701500028372	-2.09049054871341e-18\\
-0.0167366489768028	-0.000525970361195505\\
-0.0166466385126114	-0.000773831736296415\\
-0.0165383871644735	-0.0010405071079731\\
-0.0164862591773272	-0.00155841035302728\\
-0.0165545213967562	-0.00191428023390472\\
-0.0165828429162502	-0.00209490023553371\\
-0.0168075300753117	-0.00266205123625696\\
-0.0171954464167356	-0.00328020704910159\\
-0.0177823286503553	-0.00397482141852379\\
-0.0186233893036842	-0.00478167366236448\\
-0.0198010858148336	-0.0057527469471097\\
-0.0211638417094946	-0.00677195703610778\\
-0.0236794706434011	-0.00687952199950814\\
-0.0259343739598989	-0.00665881531313062\\
-0.0270325671881437	-0.00637705996632576\\
-0.0274263434112072	-0.00613051420077682\\
-0.0282642468810081	-0.00539169367402792\\
-0.0288718659430742	-0.00457285437732935\\
-0.0292824525386095	-0.00369923398829997\\
-0.0295155216008425	-0.00279003824107349\\
-0.0295793972909451	-0.00186097796540707\\
-0.0294722691178322	-0.000926203327253461\\
-0.0291819758713245	-3.57376145823176e-18\\
-0.028684463351965	0.000901445571798831\\
-0.0279406160116196	0.00175787461921573\\
-0.0277062114328146	0.00195704051293433\\
-0.02641586586833		0.00249703461304307\\
-0.0241330582648516	0.00304871425032616\\
-0.0219754427671433	0.00328792864456773\\
-0.0206749774515629	0.00261185714043677\\
-0.019300552085042	0.00182443938683718\\
-0.0182994473725557	0.00115130364429206\\
-0.0175771657377481	0.000552384706679732\\
} --cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FOURTH CIRCLE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% 49
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0157403852790594	-0.00547319510951638\\
-0.0151172718033195	-0.00544255273416638\\
-0.013724516145885	-0.00543392030522227\\
-0.0127777075394988	-0.00552940787747502\\
-0.0121509144082665	-0.0057177864946425\\
-0.0117716006934643	-0.00599793018773198\\
-0.0116037940606475	-0.00637923972681165\\
-0.0116400979459286	-0.00688393460586667\\
-0.0119000244885683	-0.00755198486149311\\
-0.012434127740562	-0.00845022406429052\\
-0.0133351879194379	-0.00968858134001493\\
-0.0134515771642327	-0.00983909238129854\\
-0.0175668094307184	-0.0136097567155957\\
-0.0200402643531561	-0.0145601043477654\\
-0.021911671385169	-0.0148911569267511\\
-0.0233110059052706	-0.0147936139255762\\
-0.0235595274716616	-0.0147111434489489\\
-0.0243498403578997	-0.0144004551693797\\
-0.0250847153365612	-0.0137904388830066\\
-0.025537546724081	-0.0130120301619172\\
-0.0256988611072302	-0.0120929656550288\\
-0.0255251135677099	-0.011045703664422\\
-0.0255062580108643	-0.0110003231093287\\
-0.0249335020780563	-0.00987187214195728\\
-0.0237716492265463	-0.00855831988155842\\
-0.0217888485640287	-0.00707962596789002\\
-0.0211827307939529	-0.00671055959537625\\
-0.0195752568542957	-0.00636038603261113\\
-0.0157403852790594	-0.00547319510951638\\
} --cycle;

% 50
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0136451711878181	-0.00956655200570822\\
-0.0127024929970503	-0.00922890100628138\\
-0.0113403424620628	-0.00879647117108107\\
-0.0103628346696496	-0.00857288204133511\\
-0.00965667050331831	-0.00851350091397762\\
-0.00915166549384594	-0.00859398581087589\\
-0.00880600046366453	-0.00880600046366453\\
-0.00859791785478592	-0.00915585272014141\\
-0.00852153636515141	-0.00966578535735607\\
-0.00858563929796219	-0.0103782545775175\\
-0.00881511252373457	-0.0113643743097782\\
-0.00925534218549728	-0.0127388862892985\\
-0.00957824569195509	-0.0136369522660971\\
-0.0126545513048768	-0.0182644408196211\\
-0.0138737987726927	-0.0190956462174654\\
-0.0153248123824596	-0.0197566282004118\\
-0.0165354032069445	-0.0199878700077534\\
-0.0175512041896582	-0.0199079345911741\\
-0.0183968264609575	-0.0195906311273575\\
-0.0190803781151772	-0.0190803781151772\\
-0.0195949301123619	-0.0184008646756411\\
-0.0199172906577587	-0.0175594538450241\\
-0.0200036987662315	-0.0165484994649887\\
-0.0197813007980585	-0.0153439491987228\\
-0.0191330071538687	-0.013900944031775\\
-0.0182753466069698	-0.0126390336081386\\
-0.0136451711878181	-0.00956655200570822\\
} --cycle;

% 51
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00988009385764599	-0.0134207932278514\\
-0.00961779709905386	-0.0132377622649074\\
-0.00848494376987219	-0.0124852154403925\\
-0.00760315218940377	-0.0119806509464979\\
-0.00689951842650771	-0.0116664487868547\\
-0.00632491894066334	-0.0115049844607711\\
-0.00584593368694186	-0.0114732906222343\\
-0.00543969310820103	-0.0115599362179637\\
-0.00509053329005837	-0.0117635289207101\\
-0.00478779012337327	-0.0120925772935152\\
-0.00452427798882127	-0.0125666651874781\\
-0.00429517822340131	-0.0132191991433501\\
-0.00409707706421614	-0.0141022317111492\\
-0.00392693094909191	-0.0152943851426244\\
-0.0038340266328305	-0.0162176694720984\\
-0.00498680071905255	-0.02165362611413\\
-0.00582291278988123	-0.0226787477731705\\
-0.00684412196278572	-0.0235576219856739\\
-0.00782622583210468	-0.024086644873023\\
-0.00876497942954302	-0.0243456661701202\\
-0.00965577736496925	-0.0243877097964287\\
-0.0104926042258739	-0.0242469776421785\\
-0.0112670697271824	-0.023943742737174\\
-0.0119672771543264	-0.0234871041029692\\
-0.0125762950628996	-0.0228761956095696\\
-0.0130699211731553	-0.0221000295132399\\
-0.0134133063256741	-0.0211359895765781\\
-0.013555746525526	-0.019946675747633\\
-0.013422510586679	-0.0184745006263256\\
-0.0132774636149406	-0.0178163014352322\\
-0.00988009385764599	-0.0134207932278514\\
} --cycle;

% 52
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.000781818584073335	-0.0110825635492802\\
-0.000689194188453257	-0.0109544284641743\\
-0.000338131620083004	-0.0107595222070813\\
3.08854889143673e-18	-0.0109029309824109\\
0.000148779625305906	-0.0111087737604976\\
0.000357189361238852	-0.0113659491762519\\
0.000765796168707311	-0.0121719818562269\\
0.00127234891988337	-0.0134600466117263\\
0.0019486112287268	-0.0154248466715217\\
0.0023062452673912	-0.0165043100714684\\
0.00319671258330345	-0.0219884235411882\\
0.00300953560508788	-0.0238229278475046\\
0.00246607325971127	-0.0260883290320635\\
0.00173530110623688	-0.0275818221271038\\
0.00161747960373759	-0.0277289394289255\\
0.000895543023943901	-0.0284966398030519\\
8.20892550972522e-18	-0.0289784464985132\\
-0.000914247240871191	-0.0290918182581663\\
-0.0018153227865696	-0.0288537293672562\\
-0.0026695104315877	-0.0282404702156782\\
-0.00316442246548831	-0.027593744918704\\
-0.00343282893300056	-0.027173638343811\\
-0.00403948780149221	-0.0255043227225542\\
-0.00439077569171786	-0.0230172518640757\\
-0.00443014828488231	-0.0217734947800636\\
-0.00323130819015205	-0.0163490287959576\\
-0.00301379850134254	-0.0157988853752613\\
-0.00217031943611801	-0.0137028582394123\\
-0.00155716820154339	-0.012326255440712\\
-0.00108301558066159	-0.0114571088925004\\
-0.000781818584073335	-0.0110825635492802\\
} --cycle;

% 53
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00344262947328389	-0.0163052659481764\\
0.00352539913728833	-0.0157717298716307\\
0.0037582719232887	-0.0146375028416514\\
0.00401535350829363	-0.0138209378346801\\
0.00430310890078545	-0.0132436072453856\\
0.00462845200672746	-0.0128560205921531\\
0.00500033795833588	-0.0126294121146202\\
0.00543137639760971	-0.0125511707738042\\
0.00593986874446273	-0.0126228630542755\\
0.00655272090807557	-0.012860438786447\\
0.00730988010764122	-0.0132966227829456\\
0.00827132537961006	-0.0139860473573208\\
0.0086213331669569	-0.014261556789279\\
0.0103668021038175	-0.016335466876626\\
0.0122559675946832	-0.0185337867587805\\
0.0126715349033475	-0.0199671443551779\\
0.012968622148037		-0.0219287425279617\\
0.0128909079357982	-0.0234484747052193\\
0.0125483777374029	-0.0246275775134563\\
0.0124344723299146	-0.0248365867882967\\
0.0120137576013803	-0.0255305338650942\\
0.0113359019160271	-0.0261957254260778\\
0.0105481473729014	-0.0266415793448687\\
0.0096735917031765	-0.0268694348633289\\
0.00872856751084328	-0.026863768696785\\
0.00787401851266623	-0.0266365949064493\\
0.00772506417706609	-0.0265898443758488\\
0.00667265802621841	-0.0259882882237434\\
0.00558039080351591	-0.0249652322381735\\
0.00445921113714576	-0.023376002907753\\
0.00370570481754839	-0.0219085961580276\\
0.00356906442902982	-0.0187096912413836\\
0.00344262947328389	-0.0163052659481764\\
} --cycle;

% 54
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00939125847071409	-0.0137683693319559\\
0.00902693253010511	-0.0124245071783662\\
0.0088143041357398	-0.0113633321598172\\
0.00873835664242506	-0.0105628585442901\\
0.00877229869365692	-0.00995021965354681\\
0.0089009115472436	-0.00947850849479437\\
0.00911833811551332	-0.00911833811551332\\
0.00942730717360973	-0.00885283015668392\\
0.00983965303748846	-0.00867482088506222\\
0.0103782750666142	-0.00858565606176853\\
0.0110809626057744	-0.00859527569264174\\
0.012007006444037		-0.00872360076755285\\
0.0132482117041945	-0.00900347530841827\\
0.013909257017076		-0.00917840097099543\\
0.0157492086291313	-0.010703151114285\\
0.0180968642234802	-0.0128929885104299\\
0.0182412825524807	-0.0132530676200986\\
0.0184980314224958	-0.0143485441803932\\
0.0184892024844885	-0.0152955986559391\\
0.0182781256735325	-0.0161143355071545\\
0.0179054588079453	-0.0168143454939127\\
0.0173961743712425	-0.0173961743712425\\
0.0167635902762413	-0.01785141043365\\
0.0160114355385304	-0.0181614086031914\\
0.0151344044134021	-0.0182943530380726\\
0.0141173340380192	-0.0181999579071999\\
0.0131671903654933	-0.0178990978747606\\
0.0126142837107182	-0.0173620712012053\\
0.00939125847071409	-0.0137683693319559\\
} --cycle;

% 55
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0139796063303947	-0.00907130446285009\\
0.0136437490582466	-0.00865858606994152\\
0.0128295002505183	-0.0075873457826674\\
0.0123062273487449	-0.00676540611311793\\
0.0120028192177415	-0.00611574156209826\\
0.011875756084919		-0.00558830657973886\\
0.011901562102139		-0.00515026552602649\\
0.012072897516191		-0.00477999821305275\\
0.0123974001035094	-0.00446333875879645\\
0.012898987159133		-0.00419113505631685\\
0.0136219430714846	-0.00395754026249051\\
0.0146387703716755	-0.00375859742052853\\
0.0160637740045786	-0.00359067879617214\\
0.0162787865847349	-0.00357049307785928\\
0.021748436614871		-0.00455115176737309\\
0.0224291943013668	-0.00501351896673441\\
0.0235885754227638	-0.00605651689693332\\
0.0242943968623877	-0.00705817481502891\\
0.0246633570641279	-0.00801361072808504\\
0.024769639596343		-0.00891761854290962\\
0.0246587246656418	-0.00976307969540358\\
0.0243554022163153	-0.0105395242571831\\
0.0238679181784391	-0.0112313898280263\\
0.0231893099844456	-0.0118155432865024\\
0.0222962144762278	-0.0122574474662542\\
0.0211449004709721	-0.0125050591304898\\
0.019663579761982		-0.012478887103498\\
0.0185227487236261	-0.0122727705165744\\
0.0139796063303947	-0.00907130446285009\\
} --cycle;

% 56
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0269079152494669	-0.0068962718360126\\
0.025560500100255		-0.00571344885975122\\
0.0245847795158625	-0.00468979775905609\\
0.023896049708128		-0.00378476246260107\\
0.0234220568090677	-0.00295889400877059\\
0.0231149382889271	-0.00218500499613583\\
0.0229443032294512	-0.00144353322684765\\
0.022893063724041		-0.000719443487469107\\
0.0229551400989294	0\\
0.0231346879154444	0.000727036909665912\\
0.0234466325491667	0.00147513719275594\\
0.0239186566323042	0.00226097856648266\\
0.0245949905365705	0.00310706999152899\\
0.0255427621304989	0.00404557585716248\\
0.0268621426075697	0.00512422760948539\\
0.0272427201271057	0.00541285146027803\\
0.0275983214378357	0.00526466127485037\\
0.0288325529545546	0.00456662802025676\\
0.0297455415129662	0.00375773571431637\\
0.0304109863936901	0.00287468452006578\\
0.0308782495558262	0.00194269488565624\\
0.0311798546463251	0.00097986648324877\\
0.0313361547887325	0\\
0.0313581377267838	-0.000985469203442335\\
0.0312488935887814	-0.00196601380594075\\
0.0310040097683668	-0.00293074175715446\\
0.0306109897792339	-0.00386706716381013\\
0.0300475787371397	-0.00475906860083342\\
0.0292786695063114	-0.0055852048099041\\
0.0282512083649635	-0.0063148932531476\\
0.0269079152494669	-0.0068962718360126\\
} --cycle;

% 57
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0163428634405136	0.00326108280569315\\
0.0151603715494275	0.0033887445461005\\
0.013949659653008		0.00358166382648051\\
0.013089444488287		0.00380283524282277\\
0.0124905500560999	0.00405842578038573\\
0.0120973149314523	0.00435530114918947\\
0.0118777910247445	0.00470275012776256\\
0.0118183605372906	0.00511426152661443\\
0.0119214812293649	0.0056098229251802\\
0.0122060356661677	0.00621928554028273\\
0.0127103729173541	0.00698758661746979\\
0.0134987141937017	0.00798311736434698\\
0.0141750276088715	0.0087625365704298\\
0.0166607555001974	0.0105732372030616\\
0.0186564549803734	0.0120692234486341\\
0.0193038638681173	0.012250604107976\\
0.0212983377277851	0.0125958016142249\\
0.0228292923420668	0.0125505095347762\\
0.0240086019039154	0.0122329937294126\\
0.0249069295823574	0.0117203108966351\\
0.0254033468663692	0.0112308533862233\\
0.0255776382982731	0.0110684325918555\\
0.0260350257158279	0.0103079956024885\\
0.026246340945363		0.00944926403462887\\
0.0262325871735811	0.00912604294717312\\
0.0262238942086697	0.00852065905928612\\
0.0259485654532909	0.0075387554243207\\
0.0253432746976614	0.00650704698637128\\
0.024308705702424		0.00543363951146603\\
0.0226899087429047	0.00432833144441247\\
0.0218748766928911	0.00389890815131366\\
0.0184820909053087	0.00352564756758511\\
0.0163428634405136	0.00326108280569315\\
} --cycle;

% 58
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0137179931625724	0.0094629367813468\\
0.0126848053187132	0.00921605061739683\\
0.0116722024977207	0.00905388873070478\\
0.0109158856794238	0.00903040636330843\\
0.0103481439873576	0.0091231158003211\\
0.00992663018405437	0.0093217259272933\\
0.00962663628160954	0.00962663628160954\\
0.00943676941096783	0.010049139149487\\
0.0093569615855813	0.010613389313221\\
0.00939833745360374	0.0113606378436089\\
0.00958487670868635	0.01235674880445\\
0.00987329706549644	0.0134258959442377\\
0.0104054026305676	0.0143218077719212\\
0.0126737132668495	0.0182509738951921\\
0.0137893399223685	0.0189793985337019\\
0.0152061590924859	0.0196036621928215\\
0.0164054688066244	0.0198308061808348\\
0.0174284316599369	0.019768675789237\\
0.0182989481836557	0.0194864012300968\\
0.0190276131033897	0.0190276131033897\\
0.0196134448051453	0.018418250605464\\
0.0200437419116497	0.0176709350198507\\
0.0202920250594616	0.0167870223522186\\
0.0203135535120964	0.0157568082213402\\
0.0200373139232397	0.0145579613745213\\
0.0193524174392223	0.0131518896669149\\
0.0186257418245077	0.012115977704525\\
0.0148269115015864	0.0100763589143753\\
0.0137179931625724	0.0094629367813468\\
} --cycle;

% 59
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00919482205063105	0.0138984695076942\\
0.00846010353416204	0.0133309895172715\\
0.00747230462729931	0.0126349767670035\\
0.00669626472517848	0.0121804606169462\\
0.00607122061774135	0.0119154416024685\\
0.00555617827922106	0.0118074798956513\\
0.00512319011613727	0.0118389939889312\\
0.00475304294377565	0.012004816904664\\
0.00443241698667407	0.0123115116730332\\
0.0041519314981997	0.0127783315256238\\
0.00390468165278435	0.0134400026872754\\
0.0036849461030215	0.0143519174307585\\
0.00348674831911922	0.0155988158658147\\
0.00340003217570484	0.0163140874356031\\
0.00386447622440755	0.0202582944184542\\
0.00402813218533993	0.0218523237854242\\
0.0042439796961844	0.0222477205097675\\
0.00533594656735659	0.0238716527819633\\
0.00640412885695696	0.024942435324192\\
0.00743813160806894	0.0256022159010172\\
0.00843008048832417	0.0259451195597649\\
0.00937239453196526	0.0260328277945518\\
0.00986730214208364	0.0259625446051359\\
0.010261531919241		0.0259176716208458\\
0.0110765276476741	0.0255963448435068\\
0.0114970104768872	0.0252831727266312\\
0.0117975082248449	0.0250709801912308\\
0.0124166142195463	0.024368979036808\\
0.0128951035439968	0.0234561059623957\\
0.0131864519789815	0.0222970731556416\\
0.0132222827523947	0.0208349823951721\\
0.0129005508497357	0.0189825836569071\\
0.012687249109149		0.0182414595037699\\
0.0109552992507815	0.0161202345043421\\
0.00919482205063105	0.0138984695076942\\
} --cycle;

% 60
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00300262100063264	0.0163924675434828\\
0.00239313533529639	0.0151096619665623\\
0.00176093331538141	0.0139392223209143\\
0.00124604837037623	0.0131818149238825\\
0.000800765817984939	0.0127278082072735\\
0.000393304886529222	0.012515164911747\\
7.66364587858116e-19	0.012515683658421\\
-0.000400024611735716	0.0127289891242981\\
-0.000829369528219104	0.0131824510172009\\
-0.00131743610836565	0.0139370178803802\\
-0.00190766574814916	0.0151007287204266\\
-0.00251255510374904	0.0164749473333359\\
-0.00334401312284172	0.0219674594700336\\
-0.00296397577039897	0.0234622843563557\\
-0.00234041945077479	0.0247590523213148\\
-0.00161117000970989	0.0256088133901358\\
-0.000820836110506207	0.0261194296181202\\
1.61357894616051e-18	0.0263517443090677\\
0.00082755065523088	0.0263330899178982\\
0.00163975171744823	0.0260631069540977\\
0.00241175224073231	0.0255136732012033\\
0.00311059528030455	0.0246228966861963\\
0.00368740502744913	0.0232813600450754\\
0.00399746233597398	0.0218576770275831\\
0.00300262100063264	0.0163924675434828\\
} --cycle;

% 61
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00303346151486039	0.0163870844990015\\
-0.00306524964980781	0.0160686001181602\\
-0.00324130919761956	0.0145007837563753\\
-0.00342564540915191	0.0133420079946518\\
-0.00362736103124917	0.0124854585155845\\
-0.00385327148251235	0.0118591506034136\\
-0.00410971930250525	0.0114151844754815\\
-0.00440390221774578	0.0111229876056314\\
-0.00474505871534348	0.0109651833772659\\
-0.00514576584100723	0.01093530934304\\
-0.00562361581251025	0.0110369678586721\\
-0.00620356574654579	0.0112842442467809\\
-0.00692141009494662	0.0117034651339054\\
-0.00782905425876379	0.012336615473032\\
-0.00900266040116549	0.013247013092041\\
-0.00952905230224133	0.0136715257540345\\
-0.0127425957471132	0.0182025618851185\\
-0.0129285538569093	0.0190237890928984\\
-0.0130849350243807	0.0206185579299927\\
-0.0129520799964666	0.0219007711857557\\
-0.0126079199835658	0.0229337215423584\\
-0.0121059156954288	0.0237591974437237\\
-0.0114832790568471	0.0244032107293606\\
-0.0107662975788116	0.0248794443905354\\
-0.00997383892536163	0.0251910407096148\\
-0.00911972392350435	0.0253310073167086\\
-0.00821441598236561	0.025281373411417\\
-0.00726633099839091	0.0250108744949102\\
-0.00628303270787001	0.0244707968086004\\
-0.00527257425710559	0.0235881414264441\\
-0.00424532685428858	0.0222547836601734\\
-0.00399948470294476	0.0218573231250048\\
-0.00303346151486039	0.0163870844990015\\
} --cycle;

% 62
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00968808587640524	0.0135597558692098\\
-0.00951464474201202	0.0130957858636975\\
-0.00897276867181063	0.0115676233544946\\
-0.00864404905587435	0.0104488609358668\\
-0.00848153885453939	0.00962041784077883\\
-0.0084563447162509	0.00900509208440781\\
-0.0085532758384943	0.0085532758384943\\
-0.00876867398619652	0.00823433231562376\\
-0.00910997949540615	0.00803152751177549\\
-0.00959697645157576	0.00793930888175964\\
-0.0102649983018637	0.00796234887093306\\
-0.0111708380281925	0.00811608880758286\\
-0.012402730062604	0.00842888653278351\\
-0.0140679692849517	0.00893678329885006\\
-0.0153003893792629	0.00970992259681225\\
-0.0187780298292637	0.0118824802339077\\
-0.0188332814723253	0.0119519643485546\\
-0.0198664572089911	0.0135012306272984\\
-0.0204015579074621	0.0148226004093885\\
-0.0205766521394253	0.0159608870744705\\
-0.0204814337193966	0.0169437155127525\\
-0.0201739259064198	0.0177857093513012\\
-0.0196905452758074	0.0184906534850597\\
-0.0190520528703928	0.0190520528703928\\
-0.01826679892838		0.0194521639496088\\
-0.0173319634050131	0.0196592528373003\\
-0.016233129426837	0.0196224823594093\\
-0.0149420835077763	0.019263219088316\\
-0.0134124401956797	0.0184606406837702\\
-0.0128855798393488	0.0181020721793175\\
-0.00968808587640524	0.0135597558692098\\
} --cycle;

% 63
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0243461336940527	0.000765108037739992\\
-0.0259393211454153	0.00163196376524866\\
-0.0271076057106256	0.00256242323666811\\
-0.0276001673191786	0.0031062439084053\\
-0.0278741605579853	0.00352132529951632\\
-0.0283139236271381	0.00448448490351439\\
-0.0285538528114557	0.00544693879783154\\
-0.0286193769425154	0.00639718864113092\\
-0.0285272821784019	0.00732456101104617\\
-0.0282872840762138	0.00821821577847004\\
-0.0279028937220573	0.00906619988381863\\
-0.0273717232048512	0.00985442660748959\\
-0.0266852527856827	0.0105654392391443\\
-0.02582804299891		0.0111767929047346\\
-0.0253124553710222	0.0114321541041136\\
-0.02470538392663		0.0116254715248942\\
-0.0232468694448471	0.0118448715656996\\
-0.0214605461806059	0.0117980353534222\\
-0.0192651338875294	0.0113933682441711\\
-0.0191030669957399	0.0113520668819547\\
-0.0189016368240118	0.0111783966422081\\
-0.0162087567150593	0.008910839445889\\
-0.0147686004638672	0.00772045133635402\\
-0.0145201683044434	0.00739839533343911\\
-0.0139105236157775	0.00654579559341073\\
-0.0134735452011228	0.00583052355796099\\
-0.0131773017346859	0.00521726300939918\\
-0.0129996165633202	0.00468014972284436\\
-0.012925979681313	0.00419990532100201\\
-0.0129482243210077	0.0037618069909513\\
-0.0130638079717755	0.00335421576164663\\
-0.0132756009697914	0.00296744843944907\\
-0.0135921603068709	0.00259284325875342\\
-0.0140285277739167	0.00222190050408244\\
-0.0146076548844576	0.00184537598397583\\
-0.0153626371175051	0.00145219673868269\\
-0.0163400713354349	0.00102803017944098\\
-0.0166402384638786	0.00090953812468797\\
-0.0187036786228418	0.000587786780670285\\
} --cycle;

% 64
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0230380408465862	-2.82134618572979e-18\\
-0.0233573522418737	-0.000734034343622625\\
-0.0239006150513887	-0.00150369922630489\\
-0.0247219782322645	-0.00233691488392651\\
-0.0259083807468414	-0.00327298976480961\\
-0.0274450499564409	-0.00428031710907817\\
-0.0279585868120193	-0.00442820508033037\\
-0.0328084677457809	-0.00587040930986404\\
-0.0349090285599232	-0.00552904698997736\\
-0.0374538637697697	-0.0047315233387053\\
-0.0386681593954563	-0.00409581512212753\\
-0.0391490869224072	-0.00370067800395191\\
-0.0401585809886456	-0.00252656382508576\\
-0.0408165045082569	-0.00128271034918725\\
-0.0411787480115891	-5.04294217319587e-18\\
-0.0412763245403767	0.00129716075025499\\
-0.041120171546936	0.00258706184104085\\
-0.0407027825713158	0.00384754571132362\\
-0.0399970784783363	0.00505280587822199\\
-0.0389522314071655	0.00616942718625069\\
-0.0383127555251122	0.00664133252575994\\
-0.0372880287468433	0.00711307162418962\\
-0.0347821079194546	0.00777472229674459\\
-0.0323495753109455	0.00802529789507389\\
-0.0271024722605944	0.00608588941395283\\
-0.0270463153719902	0.00604556780308485\\
-0.0254963021725416	0.00486367987468839\\
-0.0244174003601074	0.0038673363160342\\
-0.0236851647496223	0.00299213198013604\\
-0.0232193674892187	0.00219487631693482\\
-0.0229706447571516	0.00144519039895386\\
-0.0229126513004303	0.000720059091690928\\
} --cycle;

% TILL HERE
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.032330296933651	-0.00810559000819921\\
-0.0317447558045387	-0.00815066788345575\\
-0.0291887558996677	-0.00848011765629053\\
-0.0275699868798256	-0.00895803142338991\\
-0.0265643876045942	-0.00956376828253269\\
-0.0260074529796839	-0.0102970795705915\\
-0.0258357748389244	-0.0111801382154226\\
-0.0260655805468559	-0.0122655313462019\\
-0.0267979744821787	-0.0136542497202754\\
-0.0282532684504986	-0.0155323650687933\\
-0.0290203802287579	-0.016391284763813\\
-0.0336938686668873	-0.0194093603640795\\
-0.0361399129033089	-0.0198680851608515\\
-0.0389642380177975	-0.0198532715439796\\
-0.0398772992193699	-0.0196119081228971\\
-0.0408393740653992	-0.0192175507545471\\
-0.0420647002756596	-0.0182030219584703\\
-0.0427934341132641	-0.0169431194663048\\
-0.0430419780313969	-0.0154960658401251\\
-0.0427419133484364	-0.0138876894488931\\
-0.0424207635223866	-0.0132413515821099\\
-0.0416413620114326	-0.0120979342609644\\
-0.0393518134951591	-0.0101038282737136\\
-0.0377965085208416	-0.00913233868777752\\
-0.032330296933651	-0.00810559000819921\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0216837227344513	-0.0173560045659542\\
-0.0207997839897871	-0.0172070786356926\\
-0.0194902382791042	-0.0171829573810101\\
-0.018553065136075	-0.0174224879592657\\
-0.017906341701746	-0.017906341701746\\
-0.017512321472168	-0.0186487287282944\\
-0.01736862026155	-0.0197008326649666\\
-0.0175074059516191	-0.0211628191173077\\
-0.0175785701721907	-0.0215054135769606\\
-0.0181164462119341	-0.0233555808663368\\
-0.0192952435463667	-0.0265576243400574\\
-0.0194843485951424	-0.0270434841513634\\
-0.0225561019033194	-0.0316741727292538\\
-0.0237361900508404	-0.0326700620353222\\
-0.0271253809332848	-0.0349698290228844\\
-0.0273097828030586	-0.0350623466074467\\
-0.0294142942875624	-0.0355557724833488\\
-0.0312830097973347	-0.0354836098849773\\
-0.0328319668769836	-0.0349624939262867\\
-0.0340905115008354	-0.0340905115008354\\
-0.0350547283887863	-0.0329185836017132\\
-0.035686656832695	-0.0314620211720467\\
-0.035905797034502	-0.0297038573771715\\
-0.0355701260268688	-0.0275910198688507\\
-0.0353447943925858	-0.0269382540136576\\
-0.0338745974004269	-0.0246113371104002\\
-0.031909391283989	-0.0222214162349701\\
-0.027247354388237	-0.0191942676901817\\
-0.0255413930863142	-0.0185569077730179\\
-0.0227068234235048	-0.0176132172346115\\
-0.0216837227344513	-0.0173560045659542\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0146558191627264	-0.0235934313386679\\
-0.0133989695459604	-0.0226564202457666\\
-0.0119979353621602	-0.0218241643160582\\
-0.0109272720292211	-0.0214459784328938\\
-0.0100862793624401	-0.0214344337582588\\
-0.00941566005349159	-0.0217583067715168\\
-0.00888276193290949	-0.0224352944642305\\
-0.00847359839826822	-0.0235363263636827\\
-0.00818892288953066	-0.0252029113471508\\
-0.00808749441057444	-0.0265709217637777\\
-0.00816863775253296	-0.0281166341155767\\
-0.00846547354012728	-0.0322380103170872\\
-0.0100998412817717	-0.0375498794019222\\
-0.0115261524915695	-0.039673276245594\\
-0.0136034516617656	-0.0418671183288097\\
-0.0140239950269461	-0.0421699211001396\\
-0.0154484175145626	-0.0429096333682537\\
-0.017126239836216	-0.0432559475302696\\
-0.0186499152332544	-0.043097410351038\\
-0.0200029071420431	-0.0425083413720131\\
-0.0211493745446205	-0.0415079854428768\\
-0.0220259055495262	-0.0400649718940258\\
-0.0224833507090807	-0.0383354611694813\\
-0.0225142166018486	-0.0380694605410099\\
-0.0223088283091784	-0.0351530909538269\\
-0.0215862989425659	-0.0323432423174381\\
-0.0186679810285568	-0.0276141054928303\\
-0.0154774030670524	-0.0243884846568108\\
-0.0146558191627264	-0.0235934313386679\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00236379355192184	-0.0276742000132799\\
-0.00171295774634928	-0.027226684615016\\
-0.000845220580231398	-0.0268953554332256\\
7.60304548953218e-18	-0.0268396195024252\\
0.000850173179060221	-0.0270529501140118\\
0.00173379550687969	-0.0275578908622265\\
0.00191226182505488	-0.0277097355574369\\
0.00268115103244781	-0.0283636152744293\\
0.00373624661006033	-0.0295754373073578\\
0.0049657472409308	-0.0313524939119816\\
0.00584942335262895	-0.0328121297061443\\
0.00714447582140565	-0.0374526530504227\\
0.00735720805823803	-0.0381855294108391\\
0.00733567494899035	-0.0384549535810947\\
0.00671655032783747	-0.0424066297709942\\
0.00621028430759907	-0.0440029129385948\\
0.00566721055656672	-0.0448605902493\\
0.00437275692820549	-0.0462589375674725\\
0.00296905636787415	-0.0471917986869812\\
0.00150047952774912	-0.0477460324764252\\
1.35890016851793e-17	-0.0479707308113575\\
-0.00150487362407148	-0.0478858575224876\\
-0.00298754451796412	-0.0474856607615948\\
-0.00441801222041249	-0.046737689524889\\
-0.00575773790478706	-0.0455771870911121\\
-0.00695121614262462	-0.0438974611461163\\
-0.00695224339142442	-0.0438947379589081\\
-0.00774419913068414	-0.0405965112149715\\
-0.00799652934074402	-0.0380531325936317\\
-0.00639500236138701	-0.032712060958147\\
-0.00617057783529162	-0.0323473028838634\\
-0.00479157734662294	-0.0302528291940689\\
-0.00364046497270465	-0.0288172475993633\\
-0.00263326917774975	-0.0278570782393217\\
-0.00236379355192184	-0.0276742000132799\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00982488878071308	-0.0259785708039999\\
0.0100721558555961	-0.0254393611103296\\
0.0106562022119761	-0.0246250294148922\\
0.0113297123461962	-0.0240768641233444\\
0.012107883580029	-0.023763058707118\\
0.0130168898031116	-0.023677634075284\\
0.0140985390171409	-0.0238393284380436\\
0.0142023265361786	-0.0238713305443525\\
0.0154038472101092	-0.0242725796997547\\
0.0170372147113085	-0.0250694993883371\\
0.0191527344286442	-0.0263614784926176\\
0.0198160745203495	-0.0267996247857809\\
0.0233549661934376	-0.0310888756066561\\
0.0238725151866674	-0.0328576974570751\\
0.0242976061999798	-0.0357528440654278\\
0.0242288876324892	-0.0372534990310669\\
0.0240718610584736	-0.0379311852157116\\
0.0233771000057459	-0.0395285189151764\\
0.022426038980484	-0.040792815387249\\
0.0212808959186077	-0.0417661108076572\\
0.0199823901057243	-0.0424647405743599\\
0.0185567755252123	-0.042882177978754\\
0.0170201659202576	-0.0429880321025848\\
0.0153811732307076	-0.0427228510379791\\
0.0140150655061007	-0.0421729795634747\\
0.0136236036196351	-0.0419291406869888\\
0.01167874597013	-0.0401985086500645\\
0.00974889006465673	-0.0376458875834942\\
0.00859641935676336	-0.0322021879255772\\
0.00878829509019852	-0.030249509960413\\
0.00913557689636946	-0.0281164161860943\\
0.00956626329571009	-0.0265713166445494\\
0.00982488878071308	-0.0259785708039999\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0151560846716166	-0.0162503253668547\\
0.0151219656690955	-0.016103258356452\\
0.0150422267615795	-0.0150422267615795\\
0.0152255166321993	-0.0142977116629481\\
0.0156620424240828	-0.0138079468160868\\
0.0163747798651457	-0.0135463969781995\\
0.0174245834350586	-0.0135158924385905\\
0.0176184456795454	-0.0135409841313958\\
0.0189083218574524	-0.0137376999482512\\
0.0210186187177897	-0.0142842382192612\\
0.0233580302447081	-0.0150294974446297\\
0.0258717611432076	-0.016418719664216\\
0.0282429829239845	-0.0176997967064381\\
0.028946889564395	-0.0183702558279037\\
0.031909391283989	-0.0216856002807617\\
0.0320987068116665	-0.0219520498067141\\
0.03282355889678	-0.0238477122038603\\
0.0330212004482746	-0.0256138686090708\\
0.0327616147696972	-0.0271027628332376\\
0.0321482047438622	-0.0283424556255341\\
0.031237605959177	-0.0293340645730495\\
0.0300520174205303	-0.0300520174205303\\
0.028583861887455	-0.0304387211799622\\
0.0267941132187843	-0.0303919557482004\\
0.0249099396169186	-0.0298608653247356\\
0.0245112534612417	-0.0296290162950754\\
0.020895017310977	-0.0269376952201128\\
0.0203103460371494	-0.0264285150915384\\
0.0191142782568932	-0.0246419794857502\\
0.0171854924410582	-0.0218203291296959\\
0.0162572078406811	-0.0196515899151564\\
0.0154958609491587	-0.0175766050815582\\
0.0151560846716166	-0.0162503253668547\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0254436749964952	-0.01114153675735\\
0.0253598466515541	-0.0109741855412722\\
0.0251331254839897	-0.00995090883225203\\
0.0253096967935562	-0.00911205168813467\\
0.0258840247988701	-0.00841022934764624\\
0.0265995860099792	-0.00799431838095188\\
0.0269063748419285	-0.00781702436506748\\
0.0284759998321533	-0.00731139443814754\\
0.0308952070772648	-0.00690589705482125\\
0.0326426327228546	-0.00673024915158749\\
0.0381165817379951	-0.0076901507563889\\
0.0402643866837025	-0.00900015700608492\\
0.0423367768526077	-0.010870236903429\\
0.0428813360631466	-0.0116626210510731\\
0.0433546900749207	-0.0125957019627094\\
0.0436686463654041	-0.0141888028010726\\
0.043480958789587	-0.015654107555747\\
0.0428529903292656	-0.0169666986912489\\
0.0417803190648556	-0.0180799569934607\\
0.0402262732386589	-0.0188975259661675\\
0.0401893630623817	-0.0189116802066565\\
0.0377791374921799	-0.0192494317889214\\
0.0343152619898319	-0.0188649743795395\\
0.0340373180806637	-0.018807228654623\\
0.0316855423152447	-0.0174192748963833\\
0.0292441751807928	-0.0159943327307701\\
0.0272697191685438	-0.0138946156948805\\
0.0260128155350685	-0.0122407013550401\\
0.0254436749964952	-0.01114153675735\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.033040527254343	-0.00438829138875008\\
0.0325902961194515	-0.00411711167544127\\
0.0309022143483162	-0.00292111933231354\\
0.0299428701400757	-0.0018838457763195\\
0.0294505748897791	-0.000925521599128842\\
0.0293012522161007	0\\
0.0294587649405003	0.000925778993405402\\
0.0299611054360867	0.00188499304931611\\
0.0309349223971367	0.00292421109043062\\
0.0326463095843792	0.00412418786436319\\
0.0330441445112228	0.00436289981007576\\
0.0342672094702721	0.00432895543053746\\
0.038690023124218	0.00389775261282921\\
0.0390244796872139	0.0036888993345201\\
0.0402372442185879	0.00253151287324727\\
0.0408778972923756	0.00128463970031589\\
0.0410809032618999	0\\
0.0408866032958031	-0.00128491315990686\\
0.0402566231787205	-0.00253273197449744\\
0.0390592329204082	-0.00369218457490206\\
0.0386868864297867	-0.00392618915066123\\
0.0344252362847328	-0.00434891832992435\\
0.033040527254343	-0.00438829138875008\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0264280736446381	0.00855183135718107\\
0.0263848844915628	0.00857296865433455\\
0.0255934186279774	0.00921419728547335\\
0.0251581948250532	0.0099608339369297\\
0.025047168135643	0.0108388783410192\\
0.0252174865454435	0.0116424886509776\\
0.0252673085778952	0.0118898935616016\\
0.0258355028927326	0.0131638469174504\\
0.0269169304519892	0.0147977080196142\\
0.0287011303007603	0.0169509891420603\\
0.033482514321804	0.0197799019515514\\
0.0363858342170715	0.0200032815337181\\
0.0385315977036953	0.0196328293532133\\
0.0400997474789619	0.0188695080578327\\
0.0403290279209614	0.0186699535697699\\
0.0412546955049038	0.0178525000810623\\
0.0420118011534214	0.0166336484253407\\
0.042379017919302	0.0152573846280575\\
0.0423235632479191	0.0137517591938376\\
0.0422948189079762	0.0136507479473948\\
0.0418203845620155	0.0121499449014664\\
0.0406828075647354	0.0104455696418881\\
0.0386307872831821	0.00863500405102968\\
0.0380085855722427	0.00821164343506098\\
0.0325780138373375	0.00704228226095438\\
0.0318646095693111	0.00712258415296674\\
0.0292865782976151	0.00751951523125172\\
0.0275525506585836	0.0080047557130456\\
0.0264280736446381	0.00855183135718107\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0225437730550766	0.0162262339144945\\
0.0222440306097269	0.016161235049367\\
0.020481638610363	0.0158871877938509\\
0.0191848259419203	0.0158710684627295\\
0.0182232335209847	0.0160659402608871\\
0.0175185091793537	0.0164509750902653\\
0.0170278046280146	0.0170278046280146\\
0.0167351197451353	0.017821092158556\\
0.0166480336338282	0.0188834872096777\\
0.0167988985776901	0.0203063804656267\\
0.0171480178833008	0.0218503512442112\\
0.0173484608530998	0.022365503013134\\
0.0188813898712397	0.0259880032390356\\
0.0193736348301172	0.0271212942898273\\
0.0221048500388861	0.0304247159510851\\
0.022935701534152	0.0314036682248116\\
0.0254512224346399	0.0328115187585354\\
0.0277181826531887	0.0335055254399776\\
0.0290939155966043	0.0335925482213497\\
0.0296084806323051	0.0335842296481133\\
0.0311883464455605	0.0332122147083282\\
0.032496701925993	0.032496701925993\\
0.0335401594638824	0.0314963050186634\\
0.0342998206615448	0.0302393604069948\\
0.0347277447581291	0.0287292879074812\\
0.0347620882093906	0.0276845619082451\\
0.0347341001033783	0.0269425306469202\\
0.034170500934124	0.0248263217508793\\
0.0328085385262966	0.0222966596484184\\
0.0323275066912174	0.0216102562844753\\
0.0278998594731092	0.0182329639792442\\
0.0254237595945597	0.0172779690474272\\
0.0225437730550766	0.0162262339144945\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.0138880889862776	0.0240532103925943\\
0.0129514439031482	0.0235585886985064\\
0.0118083329871297	0.0231751576066017\\
0.0108765261247754	0.0231137946248055\\
0.0100973732769489	0.0233336538076401\\
0.00943620037287474	0.0238331202417612\\
0.00887438748031855	0.0246495585888624\\
0.00840493850409985	0.0258677396923304\\
0.0082476856186986	0.0265216398984194\\
0.00808465387672186	0.0278275609016418\\
0.00792559701949358	0.0308681633323431\\
0.00789334531873465	0.0323812514543533\\
0.00951758865267038	0.0377040207386017\\
0.00976898707449436	0.0380476899445057\\
0.0116508929058909	0.0401026345789433\\
0.0134060923010111	0.0412597097456455\\
0.0150426886975765	0.0417826734483242\\
0.0151318125426769	0.0417879037559032\\
0.0165759641677141	0.0418661087751389\\
0.0179740600287914	0.0415356047451496\\
0.0192134268581867	0.0408306121826172\\
0.0202537830919027	0.0397502891719341\\
0.0204120650887489	0.0394760183990002\\
0.0210553910583258	0.0382996164262295\\
0.0215131286531687	0.0363767147064209\\
0.0214567817747593	0.0338104777038097\\
0.0212431121617556	0.0325686745345593\\
0.0184323843568563	0.0277688652276993\\
0.0166000034660101	0.0261574201285839\\
0.0144535144791007	0.0244395583868027\\
0.0138880889862776	0.0240532103925943\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
0.00349990301765502	0.0275561194866896\\
0.00347451912239194	0.0275036506354809\\
0.00241026072762907	0.0254978965967894\\
0.00152211054228246	0.0241932552307844\\
0.000735667650587857	0.0234093256294727\\
1.41104449695993e-18	0.0230441056191921\\
-0.000724443525541574	0.023052167147398\\
-0.00147442263551056	0.023435277864337\\
-0.0022916158195585	0.0242427624762058\\
-0.00323171936906874	0.025581693276763\\
-0.00427550310268998	0.0274457354098558\\
-0.00438909744843841	0.0277116689831018\\
-0.00609284359961748	0.0319398045539856\\
-0.00640083430334926	0.0327108539640903\\
-0.00754249235615134	0.0381471589207649\\
-0.00752787152305245	0.0394624844193459\\
-0.00715912552550435	0.0438612215220928\\
-0.00701786484569311	0.0443090535700321\\
-0.00589940464124084	0.0466985963284969\\
-0.00456517515704036	0.048294510692358\\
-0.0031007572542876	0.0492851249873638\\
-0.00156432937365025	0.0497777685523033\\
3.05070930752034e-18	0.0498218648135662\\
0.00155305943917483	0.0494191497564316\\
0.00305287446826696	0.048524048179388\\
0.00444604549556971	0.0470342487096787\\
0.00565561279654503	0.0447687841951847\\
0.0059150499291718	0.0440449304878712\\
0.00637548556551337	0.0402532294392586\\
0.00646222196519375	0.0383440144360065\\
0.00547498464584351	0.03287747874856\\
0.00500364694744349	0.031591784209013\\
0.00349990301765502	0.0275561194866896\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.00822618138045073	0.0265282560139894\\
-0.00834307912737131	0.0256773568689823\\
-0.00870031025260687	0.0241660419851542\\
-0.00915805529803038	0.0231306068599224\\
-0.00971944630146027	0.0224603153765202\\
-0.0103978030383587	0.0220964569598436\\
-0.0112198069691658	0.022020110860467\\
-0.0122310807928443	0.0222482532262802\\
-0.0135057903826237	0.0228370446711779\\
-0.0146877830848098	0.0235738437622786\\
-0.0152337029576302	0.0240044742822647\\
-0.0178466029465199	0.0262604784220457\\
-0.0190544426441193	0.0273456275463104\\
-0.0222463887184858	0.0318918414413929\\
-0.0228058062493801	0.0335577242076397\\
-0.0235488675534725	0.0371070764958858\\
-0.0235823001712561	0.0376679934561253\\
-0.0233234036713839	0.039437722414732\\
-0.0226224139332771	0.0411500185728073\\
-0.0216243080794811	0.0424400940537453\\
-0.0204050373286009	0.0433629117906094\\
-0.0190121196210384	0.043934416025877\\
-0.0174742117524147	0.0441348217427731\\
-0.0158066656440496	0.0439047031104565\\
-0.0140147041529417	0.0431328229606152\\
-0.0130726620554924	0.0424726605415344\\
-0.0120109589770436	0.041341993957758\\
-0.00975716859102249	0.0380016639828682\\
-0.00958102382719517	0.0376887880265713\\
-0.00822918675839901	0.0323006249964237\\
-0.00822383631020784	0.0320297256112099\\
-0.00817808322608471	0.0281491447240114\\
-0.00822618138045073	0.0265282560139894\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0178038515150547	0.0213197618722916\\
-0.0173490028828382	0.0196785815060139\\
-0.0171157438308001	0.0182264149188995\\
-0.0171419847756624	0.0171419847756624\\
-0.0173968132585287	0.0163366962224245\\
-0.0178742744028568	0.0157582927495241\\
-0.0185925494879484	0.0153810940682888\\
-0.0195973496884108	0.0152012621983886\\
-0.020970368757844	0.0152358654886484\\
-0.0228450205177069	0.0155254593119025\\
-0.0230097342282534	0.0155597282573581\\
-0.0259480886161327	0.0164671577513218\\
-0.0284811351448298	0.0173111688345671\\
-0.0333192124962807	0.0200475063174963\\
-0.0361902713775635	0.0229670442640781\\
-0.0372376553714275	0.0242530051618814\\
-0.0379641726613045	0.0258004255592823\\
-0.0385105684399605	0.0279795657843351\\
-0.0384966991841793	0.0298611018806696\\
-0.0380573272705078	0.0314837582409382\\
-0.0372755602002144	0.0328628271818161\\
-0.0361985825002193	0.0339927338063717\\
-0.0348461121320724	0.0348461121320724\\
-0.0332137830555439	0.0353690832853317\\
-0.0312723144888878	0.0354714766144753\\
-0.0289623681455851	0.0350094884634018\\
-0.0278847552835941	0.034601703286171\\
-0.0256404615938663	0.0330554842948914\\
-0.0233035068958998	0.0311275124549866\\
-0.020095331594348	0.0265899524092674\\
-0.0193605627864599	0.0249594859778881\\
-0.0179538615047932	0.0217024907469749\\
-0.0178038515150547	0.0213197618722916\\
} --cycle;

%
\addplot[color=cool_red,solid,line width=0.5pt,scale=100] table[x expr=\thisrow{X}*20, y expr=\thisrow{Y}*20, row sep=crcr] {%
X	Y\\
-0.0298405420035124	0.014846577309072\\
-0.0287519805133343	0.0135296555235982\\
-0.0276822224259377	0.0119791673496366\\
-0.0270501468330622	0.0107099106535316\\
-0.0267384611070156	0.00962643790990114\\
-0.0266789700835943	0.00866852328181267\\
-0.0268384851515293	0.00779730081558228\\
-0.0272122509777546	0.0069869183935225\\
-0.0278230886906385	0.00621919706463814\\
-0.0287259817123413	0.00547977397218347\\
-0.0300194229930639	0.00475460942834616\\
-0.031866829842329	0.00402571680024266\\
-0.0331310480833054	0.00362923718057573\\
-0.038647472858429	0.00428317161276937\\
-0.0396724976599216	0.00501180207356811\\
-0.0411831401288509	0.00652276817709208\\
-0.0420755632221699	0.00802634283900261\\
-0.0425118915736675	0.00950253382325172\\
-0.0425900481641293	0.010935265570879\\
-0.0423649661242962	0.0123081607744098\\
-0.0418598242104054	0.0136010805144906\\
-0.0410705655813217	0.0147863142192364\\
-0.0399650707840919	0.0158232897520065\\
-0.0384766273200512	0.0166503228247166\\
-0.0364900045096874	0.0171708930283785\\
-0.0348355583846569	0.0172769296914339\\
-0.0298405420035124	0.014846577309072\\
} --cycle;

\end{axis}
\end{tikzpicture}%
